Four-dimensional polymer collapse II: Pseudo-First-Order Transition in Interacting Self-avoiding Walks

In earlier work we provided the first evidence that the collapse, or coil-globule, transition of an isolated polymer in solution can be seen in a four-dimensional model. Here we investigate, via Monte Carlo simulations, the canonical lattice model of polymer collapse, namely interacting self-avoiding walks, to show that it not only has a distinct collapse transition at finite temperature but that for any finite polymer length this collapse has many characteristics of a rounded first-order phase transition. However, we also show that there exists a `$\theta$-point' where the polymer behaves in a simple Gaussian manner (which is a critical state), to which these finite-size transition temperatures approach as the polymer length is increased. The resolution of these seemingly incompatible conclusions involves the argument that the first-order-like rounded transition is scaled away in the thermodynamic limit to leave a mean-field second-order transition. Essentially this happens because the finite-size \emph{shift} of the transition is asymptotically much larger than the \emph{width} of the pseudo-transition and the latent heat decays to zero (algebraically) with polymer length. This scenario can be inferred from the application of the theory of Lifshitz, Grosberg and Khokhlov (based upon the framework of Lifshitz) to four dimensions: the conclusions of which were written down some time ago by Khokhlov. In fact it is precisely above the upper critical dimension, which is 3 for this problem, that the theory of Lifshitz may be quantitatively applicable to polymer collapse.

==> (inline-0) <==
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0)[r]{1.17}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,270){\makebox(0,0)[r]{1.18}}
\put(1419.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,418){\makebox(0,0)[r]{1.19}}
\put(1419.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,565){\makebox(0,0)[r]{1.20}}
\put(1419.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,713){\makebox(0,0)[r]{1.21}}
\put(1419.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,860){\makebox(0,0)[r]{1.22}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,82){\makebox(0,0){0.0000}}
\put(181.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(433.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(433,82){\makebox(0,0){0.0002}}
\put(433.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(684.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(684,82){\makebox(0,0){0.0004}}
\put(684.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(936.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(936,82){\makebox(0,0){0.0006}}
\put(936.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1187.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1187,82){\makebox(0,0){0.0008}}
\put(1187.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){0.0010}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(181.0,860.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(40,491){\makebox(0,0){$Z_N/\mu^N\rule{7mm}{0pt}$}}
\put(810,21){\makebox(0,0){$1/N$}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(1410,603){\circle{12}}
\put(1050,611){\circle{12}}
\put(795,619){\circle{12}}
\put(615,625){\circle{12}}
\put(488,630){\circle{12}}
\put(398,632){\circle{12}}
\put(335,657){\circle{12}}
\put(290,683){\circle{12}}
\put(258,690){\circle{12}}
\put(235,700){\circle{12}}
\put(219,712){\circle{12}}
\put(1410,541){\makebox(0,0){$+$}}
\put(1050,546){\makebox(0,0){$+$}}
\put(795,545){\makebox(0,0){$+$}}
\put(615,542){\makebox(0,0){$+$}}
\put(488,550){\makebox(0,0){$+$}}
\put(398,559){\makebox(0,0){$+$}}
\put(335,567){\makebox(0,0){$+$}}
\put(290,577){\makebox(0,0){$+$}}
\put(258,583){\makebox(0,0){$+$}}
\put(235,590){\makebox(0,0){$+$}}
\put(219,590){\makebox(0,0){$+$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}
\put(1410,477){\makebox(0,0){$\star$}}
\put(1050,478){\makebox(0,0){$\star$}}
\put(795,478){\makebox(0,0){$\star$}}
\put(615,471){\makebox(0,0){$\star$}}
\put(488,468){\makebox(0,0){$\star$}}
\put(398,462){\makebox(0,0){$\star$}}
\put(335,469){\makebox(0,0){$\star$}}
\put(290,475){\makebox(0,0){$\star$}}
\put(258,477){\makebox(0,0){$\star$}}
\put(235,483){\makebox(0,0){$\star$}}
\put(219,484){\makebox(0,0){$\star$}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}
\put(1410,404){\makebox(0,0){$\times$}}
\put(1050,400){\makebox(0,0){$\times$}}
\put(795,390){\makebox(0,0){$\times$}}
\put(615,383){\makebox(0,0){$\times$}}
\put(488,376){\makebox(0,0){$\times$}}
\put(398,374){\makebox(0,0){$\times$}}
\put(335,369){\makebox(0,0){$\times$}}
\put(290,367){\makebox(0,0){$\times$}}
\put(258,372){\makebox(0,0){$\times$}}
\put(235,383){\makebox(0,0){$\times$}}
\put(219,372){\makebox(0,0){$\times$}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}
\put(1410,333){\circle*{12}}
\put(1050,324){\circle*{12}}
\put(795,310){\circle*{12}}
\put(615,301){\circle*{12}}
\put(488,284){\circle*{12}}
\put(398,267){\circle*{12}}
\put(335,266){\circle*{12}}
\put(290,247){\circle*{12}}
\put(258,241){\circle*{12}}
\put(235,230){\circle*{12}}
\put(219,228){\circle*{12}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0)[r]{1.95}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,307){\makebox(0,0)[r]{2.00}}
\put(1419.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,491){\makebox(0,0)[r]{2.05}}
\put(1419.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,676){\makebox(0,0)[r]{2.10}}
\put(1419.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,860){\makebox(0,0)[r]{2.15}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,82){\makebox(0,0){0.0}}
\put(181.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(321.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(321,82){\makebox(0,0){0.1}}
\put(321.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(461.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(461,82){\makebox(0,0){0.2}}
\put(461.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(600.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(600,82){\makebox(0,0){0.3}}
\put(600.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(740.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(740,82){\makebox(0,0){0.4}}
\put(740.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(880.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(880,82){\makebox(0,0){0.5}}
\put(880.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1020.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1020,82){\makebox(0,0){0.6}}
\put(1020.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1159.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1159,82){\makebox(0,0){0.7}}
\put(1159.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1299.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1299,82){\makebox(0,0){0.8}}
\put(1299.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){0.9}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(181.0,860.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(40,491){\makebox(0,0){$\kappa_N\rule{7mm}{0pt}$}}
\put(810,21){\makebox(0,0){$N^{-1/4}$}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(1356,354){\circle*{12}}
\put(1169,290){\circle*{12}}
\put(1116,286){\circle*{12}}
\put(1012,267){\circle*{12}}
\put(949,266){\circle*{12}}
\put(880,266){\circle*{12}}
\put(826,270){\circle*{12}}
\put(769,276){\circle*{12}}
\put(721,283){\circle*{12}}
\put(675,290){\circle*{12}}
\put(635,298){\circle*{12}}
\put(597,307){\circle*{12}}
\put(562,318){\circle*{12}}
\put(530,334){\circle*{12}}
\put(501,360){\circle*{12}}
\put(475,397){\circle*{12}}
\put(450,440){\circle*{12}}
\put(428,484){\circle*{12}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}
\put(161.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,123){\makebox(0,0)[r]{0.0}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,270){\makebox(0,0)[r]{0.2}}
\put(1419.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,418){\makebox(0,0)[r]{0.4}}
\put(1419.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,565){\makebox(0,0)[r]{0.6}}
\put(1419.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,713){\makebox(0,0)[r]{0.8}}
\put(1419.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,860){\makebox(0,0)[r]{1.0}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161,82){\makebox(0,0){1.18}}
\put(161.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(331.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(331,82){\makebox(0,0){1.20}}
\put(331.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(502.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(502,82){\makebox(0,0){1.22}}
\put(502.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(672.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(672,82){\makebox(0,0){1.24}}
\put(672.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(843.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(843,82){\makebox(0,0){1.26}}
\put(843.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1013.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1013,82){\makebox(0,0){1.28}}
\put(1013.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1183.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1183,82){\makebox(0,0){1.30}}
\put(1183.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1354.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1354,82){\makebox(0,0){1.32}}
\put(1354.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161.0,123.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(161.0,860.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(40,491){\makebox(0,0){$U_N\rule{7mm}{0pt}$}}
\put(800,21){\makebox(0,0){$\omega$}}
\put(289,234){\makebox(0,0)[l]{$\omega_\theta=1.182$}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\multiput(277.17,234.58)(-0.729,0.499){137}{\rule{0.683pt}{0.120pt}}
\multiput(278.58,233.17)(-100.583,70.000){2}{\rule{0.341pt}{0.400pt}}
\put(178,304){\vector(-3,2){0}}
\put(161,306){\usebox{\plotpoint}}
\put(170,305.67){\rule{1.927pt}{0.400pt}}
\multiput(170.00,305.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(161.0,306.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(187,306.67){\rule{1.927pt}{0.400pt}}
\multiput(187.00,306.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(178.0,307.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(204,307.67){\rule{1.927pt}{0.400pt}}
\multiput(204.00,307.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(195.0,308.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(221,308.67){\rule{1.927pt}{0.400pt}}
\multiput(221.00,308.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(212.0,309.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(238,309.67){\rule{1.927pt}{0.400pt}}
\multiput(238.00,309.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(229.0,310.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(255,310.67){\rule{1.927pt}{0.400pt}}
\multiput(255.00,310.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(246.0,311.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(272,311.67){\rule{1.927pt}{0.400pt}}
\multiput(272.00,311.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(263.0,312.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(289,312.67){\rule{1.927pt}{0.400pt}}
\multiput(289.00,312.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(280.0,313.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(306,313.67){\rule{1.927pt}{0.400pt}}
\multiput(306.00,313.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(297.0,314.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(323,314.67){\rule{1.927pt}{0.400pt}}
\multiput(323.00,314.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(314.0,315.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(340,315.67){\rule{1.927pt}{0.400pt}}
\multiput(340.00,315.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(331.0,316.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(357,316.67){\rule{1.927pt}{0.400pt}}
\multiput(357.00,316.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(348.0,317.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(374,317.67){\rule{2.168pt}{0.400pt}}
\multiput(374.00,317.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(365.0,318.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(391,318.67){\rule{2.168pt}{0.400pt}}
\multiput(391.00,318.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(400,319.67){\rule{1.927pt}{0.400pt}}
\multiput(400.00,319.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(383.0,319.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(417,320.67){\rule{1.927pt}{0.400pt}}
\multiput(417.00,320.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(408.0,321.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(434,321.67){\rule{1.927pt}{0.400pt}}
\multiput(434.00,321.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(425.0,322.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(451,322.67){\rule{1.927pt}{0.400pt}}
\multiput(451.00,322.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(459,323.67){\rule{2.168pt}{0.400pt}}
\multiput(459.00,323.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(442.0,323.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(476,324.67){\rule{2.168pt}{0.400pt}}
\multiput(476.00,324.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(468.0,325.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(493,325.67){\rule{2.168pt}{0.400pt}}
\multiput(493.00,325.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(502,326.67){\rule{1.927pt}{0.400pt}}
\multiput(502.00,326.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(485.0,326.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(519,327.67){\rule{1.927pt}{0.400pt}}
\multiput(519.00,327.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(527,328.67){\rule{2.168pt}{0.400pt}}
\multiput(527.00,328.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(510.0,328.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(544,329.67){\rule{2.168pt}{0.400pt}}
\multiput(544.00,329.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(553,330.67){\rule{1.927pt}{0.400pt}}
\multiput(553.00,330.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(536.0,330.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(570,331.67){\rule{1.927pt}{0.400pt}}
\multiput(570.00,331.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(578,332.67){\rule{2.168pt}{0.400pt}}
\multiput(578.00,332.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(561.0,332.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(596,333.67){\rule{1.927pt}{0.400pt}}
\multiput(596.00,333.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(604,334.67){\rule{2.168pt}{0.400pt}}
\multiput(604.00,334.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(613,335.67){\rule{1.927pt}{0.400pt}}
\multiput(613.00,335.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(587.0,334.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(630,336.67){\rule{1.927pt}{0.400pt}}
\multiput(630.00,336.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(638,337.67){\rule{2.168pt}{0.400pt}}
\multiput(638.00,337.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(647,338.67){\rule{1.927pt}{0.400pt}}
\multiput(647.00,338.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(621.0,337.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(664,339.67){\rule{1.927pt}{0.400pt}}
\multiput(664.00,339.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(672,340.67){\rule{2.168pt}{0.400pt}}
\multiput(672.00,340.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(681,341.67){\rule{1.927pt}{0.400pt}}
\multiput(681.00,341.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(689,342.67){\rule{2.168pt}{0.400pt}}
\multiput(689.00,342.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(655.0,340.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(706,343.67){\rule{2.168pt}{0.400pt}}
\multiput(706.00,343.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(715,344.67){\rule{1.927pt}{0.400pt}}
\multiput(715.00,344.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(723,345.67){\rule{2.168pt}{0.400pt}}
\multiput(723.00,345.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(732,346.67){\rule{1.927pt}{0.400pt}}
\multiput(732.00,346.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(740,347.67){\rule{2.168pt}{0.400pt}}
\multiput(740.00,347.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(749,348.67){\rule{1.927pt}{0.400pt}}
\multiput(749.00,348.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(757,349.67){\rule{2.168pt}{0.400pt}}
\multiput(757.00,349.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(766,350.67){\rule{1.927pt}{0.400pt}}
\multiput(766.00,350.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(774,351.67){\rule{2.168pt}{0.400pt}}
\multiput(774.00,351.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(783,352.67){\rule{1.927pt}{0.400pt}}
\multiput(783.00,352.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(791,353.67){\rule{2.168pt}{0.400pt}}
\multiput(791.00,353.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(800,354.67){\rule{2.168pt}{0.400pt}}
\multiput(800.00,354.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(809,355.67){\rule{1.927pt}{0.400pt}}
\multiput(809.00,355.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(817,357.17){\rule{1.900pt}{0.400pt}}
\multiput(817.00,356.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(826,358.67){\rule{1.927pt}{0.400pt}}
\multiput(826.00,358.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(834,359.67){\rule{2.168pt}{0.400pt}}
\multiput(834.00,359.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(843,360.67){\rule{1.927pt}{0.400pt}}
\multiput(843.00,360.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(851,362.17){\rule{1.900pt}{0.400pt}}
\multiput(851.00,361.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(860,363.67){\rule{1.927pt}{0.400pt}}
\multiput(860.00,363.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(868,365.17){\rule{1.900pt}{0.400pt}}
\multiput(868.00,364.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(877,366.67){\rule{1.927pt}{0.400pt}}
\multiput(877.00,366.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(885,368.17){\rule{1.900pt}{0.400pt}}
\multiput(885.00,367.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(894,370.17){\rule{1.700pt}{0.400pt}}
\multiput(894.00,369.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(902,371.67){\rule{2.168pt}{0.400pt}}
\multiput(902.00,371.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(911,373.17){\rule{1.700pt}{0.400pt}}
\multiput(911.00,372.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(919,375.17){\rule{1.900pt}{0.400pt}}
\multiput(919.00,374.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(928.00,377.58)(1.530,0.497){53}{\rule{1.314pt}{0.120pt}}
\multiput(928.00,376.17)(82.272,28.000){2}{\rule{0.657pt}{0.400pt}}
\put(1013,405.17){\rule{0.900pt}{0.400pt}}
\multiput(1013.00,404.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1017,407.17){\rule{1.100pt}{0.400pt}}
\multiput(1017.00,406.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1022,409.17){\rule{0.900pt}{0.400pt}}
\multiput(1022.00,408.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1026,411.17){\rule{0.900pt}{0.400pt}}
\multiput(1026.00,410.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1030.00,413.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1030.00,412.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1034,416.17){\rule{1.100pt}{0.400pt}}
\multiput(1034.00,415.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1039.00,418.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1039.00,417.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1043,421.17){\rule{0.900pt}{0.400pt}}
\multiput(1043.00,420.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1047.00,423.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1047.00,422.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1051.00,426.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1051.00,425.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1056.00,429.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1056.00,428.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1060.00,432.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1060.00,431.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1064.00,435.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1064.00,434.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1068.00,438.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1068.00,437.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1073.00,441.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1073.00,440.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1077.00,444.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(1077.00,443.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1081.00,448.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1081.00,447.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1085.00,451.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(1085.00,450.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1090.00,455.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(1090.00,454.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1094.00,459.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(1094.00,458.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1098.00,463.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(1098.00,462.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1102.00,467.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(1102.00,466.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1107.00,471.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(1107.00,470.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1111.60,475.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(1110.17,475.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1115.00,480.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(1115.00,479.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1119.00,484.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(1119.00,483.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1124.00,489.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(1124.00,488.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1128.60,493.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(1127.17,493.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1132.00,498.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(1132.00,497.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1137.60,503.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(1136.17,503.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1141.60,508.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(1140.17,508.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1145.60,513.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(1144.17,513.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1149.00,518.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(1149.00,517.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1154.60,523.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(1153.17,523.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1158.60,528.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(1157.17,528.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1162.60,533.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(1161.17,533.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1166.00,538.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(1166.00,537.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1171.60,543.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(1170.17,543.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1175.60,548.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(1174.17,548.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1179.60,553.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(1178.17,553.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1183.00,558.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(1183.00,557.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1188.60,563.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(1187.17,563.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1192.00,568.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(1192.00,567.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1196.60,572.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(1195.17,572.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1200.00,577.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(1200.00,576.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1205.60,582.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(1204.17,582.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1209.00,587.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(1209.00,586.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1213.60,591.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(1212.17,591.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1217.00,596.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(1217.00,595.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1222.00,600.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(1222.00,599.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1226.60,604.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(1225.17,604.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1230.00,609.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(1230.00,608.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1235.00,613.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(1235.00,612.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1239.00,617.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(1239.00,616.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1243.00,621.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(1243.00,620.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1247.00,625.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(1247.00,624.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1252.00,629.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(1252.00,628.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1256.00,633.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1256.00,632.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1260.00,636.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(1260.00,635.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1264.00,640.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(1264.00,639.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1269.00,644.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1269.00,643.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1273.00,647.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(1273.00,646.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1277.00,651.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1277.00,650.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1281.00,654.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(1281.00,653.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1286.00,658.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1286.00,657.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1290.00,661.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1290.00,660.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1294.00,664.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1294.00,663.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1298.00,667.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1298.00,666.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1303.00,670.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(1303.00,669.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1307.00,674.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1307.00,673.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1311.00,677.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1311.00,676.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1315.00,680.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1315.00,679.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1320.00,683.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1320.00,682.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1324,686.17){\rule{0.900pt}{0.400pt}}
\multiput(1324.00,685.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1328.00,688.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1328.00,687.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1332.00,691.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1332.00,690.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1337.00,694.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1337.00,693.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1341.00,697.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1341.00,696.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1345,700.17){\rule{1.100pt}{0.400pt}}
\multiput(1345.00,699.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1350.00,702.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1350.00,701.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1354.00,705.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1354.00,704.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1358,708.17){\rule{0.900pt}{0.400pt}}
\multiput(1358.00,707.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1362.00,710.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1362.00,709.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1367.00,713.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1367.00,712.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1371,716.17){\rule{0.900pt}{0.400pt}}
\multiput(1371.00,715.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1375.00,718.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1375.00,717.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1379,721.17){\rule{1.100pt}{0.400pt}}
\multiput(1379.00,720.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1384.00,723.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1384.00,722.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1388,726.17){\rule{0.900pt}{0.400pt}}
\multiput(1388.00,725.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1392.00,728.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1392.00,727.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1396,731.17){\rule{1.100pt}{0.400pt}}
\multiput(1396.00,730.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1401.00,733.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1401.00,732.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1405,736.17){\rule{0.900pt}{0.400pt}}
\multiput(1405.00,735.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1409,738.17){\rule{0.900pt}{0.400pt}}
\multiput(1409.00,737.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1413.00,740.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1413.00,739.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1418,743.17){\rule{0.900pt}{0.400pt}}
\multiput(1418.00,742.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1422,745.17){\rule{0.900pt}{0.400pt}}
\multiput(1422.00,744.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1426.00,747.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1426.00,746.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1430,750.17){\rule{1.100pt}{0.400pt}}
\multiput(1430.00,749.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1435,752.17){\rule{0.900pt}{0.400pt}}
\multiput(1435.00,751.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(698.0,344.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(161,307){\usebox{\plotpoint}}
\put(161,306.67){\rule{2.168pt}{0.400pt}}
\multiput(161.00,306.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(178,307.67){\rule{2.168pt}{0.400pt}}
\multiput(178.00,307.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(170.0,308.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(195,308.67){\rule{2.168pt}{0.400pt}}
\multiput(195.00,308.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(187.0,309.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(212,309.67){\rule{2.168pt}{0.400pt}}
\multiput(212.00,309.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(204.0,310.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(229,310.67){\rule{2.168pt}{0.400pt}}
\multiput(229.00,310.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(221.0,311.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(246,311.67){\rule{2.168pt}{0.400pt}}
\multiput(246.00,311.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(238.0,312.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(263,312.67){\rule{2.168pt}{0.400pt}}
\multiput(263.00,312.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(255.0,313.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(280,313.67){\rule{2.168pt}{0.400pt}}
\multiput(280.00,313.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(272.0,314.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(297,314.67){\rule{2.168pt}{0.400pt}}
\multiput(297.00,314.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(289.0,315.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(314,315.67){\rule{2.168pt}{0.400pt}}
\multiput(314.00,315.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(323,316.67){\rule{1.927pt}{0.400pt}}
\multiput(323.00,316.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(306.0,316.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(340,317.67){\rule{1.927pt}{0.400pt}}
\multiput(340.00,317.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(331.0,318.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(357,318.67){\rule{1.927pt}{0.400pt}}
\multiput(357.00,318.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(348.0,319.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(374,319.67){\rule{2.168pt}{0.400pt}}
\multiput(374.00,319.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(383,320.67){\rule{1.927pt}{0.400pt}}
\multiput(383.00,320.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(365.0,320.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(400,321.67){\rule{1.927pt}{0.400pt}}
\multiput(400.00,321.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(391.0,322.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(417,322.67){\rule{1.927pt}{0.400pt}}
\multiput(417.00,322.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(425,323.67){\rule{2.168pt}{0.400pt}}
\multiput(425.00,323.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(408.0,323.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(442,324.67){\rule{2.168pt}{0.400pt}}
\multiput(442.00,324.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(434.0,325.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(459,325.67){\rule{2.168pt}{0.400pt}}
\multiput(459.00,325.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(468,326.67){\rule{1.927pt}{0.400pt}}
\multiput(468.00,326.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(451.0,326.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(485,327.67){\rule{1.927pt}{0.400pt}}
\multiput(485.00,327.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(493,328.67){\rule{2.168pt}{0.400pt}}
\multiput(493.00,328.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(476.0,328.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(510,329.67){\rule{2.168pt}{0.400pt}}
\multiput(510.00,329.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(519,330.67){\rule{1.927pt}{0.400pt}}
\multiput(519.00,330.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(527,331.67){\rule{2.168pt}{0.400pt}}
\multiput(527.00,331.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(502.0,330.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(544,332.67){\rule{2.168pt}{0.400pt}}
\multiput(544.00,332.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(553,333.67){\rule{1.927pt}{0.400pt}}
\multiput(553.00,333.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(561,334.67){\rule{2.168pt}{0.400pt}}
\multiput(561.00,334.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(536.0,333.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(578,335.67){\rule{2.168pt}{0.400pt}}
\multiput(578.00,335.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(587,336.67){\rule{2.168pt}{0.400pt}}
\multiput(587.00,336.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(596,337.67){\rule{1.927pt}{0.400pt}}
\multiput(596.00,337.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(604,338.67){\rule{2.168pt}{0.400pt}}
\multiput(604.00,338.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(613,339.67){\rule{1.927pt}{0.400pt}}
\multiput(613.00,339.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(621,340.67){\rule{2.168pt}{0.400pt}}
\multiput(621.00,340.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(570.0,336.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(638,341.67){\rule{2.168pt}{0.400pt}}
\multiput(638.00,341.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(647,342.67){\rule{1.927pt}{0.400pt}}
\multiput(647.00,342.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(655,343.67){\rule{2.168pt}{0.400pt}}
\multiput(655.00,343.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(664,344.67){\rule{1.927pt}{0.400pt}}
\multiput(664.00,344.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(672,346.17){\rule{1.900pt}{0.400pt}}
\multiput(672.00,345.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(681,347.67){\rule{1.927pt}{0.400pt}}
\multiput(681.00,347.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(689,348.67){\rule{2.168pt}{0.400pt}}
\multiput(689.00,348.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(698,349.67){\rule{1.927pt}{0.400pt}}
\multiput(698.00,349.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(706,350.67){\rule{2.168pt}{0.400pt}}
\multiput(706.00,350.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(715,352.17){\rule{1.700pt}{0.400pt}}
\multiput(715.00,351.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(723,353.67){\rule{2.168pt}{0.400pt}}
\multiput(723.00,353.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(732,355.17){\rule{1.700pt}{0.400pt}}
\multiput(732.00,354.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(740,356.67){\rule{2.168pt}{0.400pt}}
\multiput(740.00,356.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(749,358.17){\rule{1.700pt}{0.400pt}}
\multiput(749.00,357.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(757.00,360.59)(2.380,0.477){7}{\rule{1.860pt}{0.115pt}}
\multiput(757.00,359.17)(18.139,5.000){2}{\rule{0.930pt}{0.400pt}}
\put(779,364.67){\rule{0.482pt}{0.400pt}}
\multiput(779.00,364.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(781,365.67){\rule{0.482pt}{0.400pt}}
\multiput(781.00,365.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(630.0,342.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(785,366.67){\rule{0.482pt}{0.400pt}}
\multiput(785.00,366.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(787,367.67){\rule{0.482pt}{0.400pt}}
\multiput(787.00,367.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(783.0,367.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(791,368.67){\rule{0.723pt}{0.400pt}}
\multiput(791.00,368.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(794,369.67){\rule{0.482pt}{0.400pt}}
\multiput(794.00,369.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(796,370.67){\rule{0.482pt}{0.400pt}}
\multiput(796.00,370.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(789.0,369.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(800,371.67){\rule{0.482pt}{0.400pt}}
\multiput(800.00,371.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(802,372.67){\rule{0.482pt}{0.400pt}}
\multiput(802.00,372.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(804,373.67){\rule{0.482pt}{0.400pt}}
\multiput(804.00,373.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(806,374.67){\rule{0.723pt}{0.400pt}}
\multiput(806.00,374.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(809,375.67){\rule{0.482pt}{0.400pt}}
\multiput(809.00,375.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(811,376.67){\rule{0.482pt}{0.400pt}}
\multiput(811.00,376.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(813,377.67){\rule{0.482pt}{0.400pt}}
\multiput(813.00,377.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(815,378.67){\rule{0.482pt}{0.400pt}}
\multiput(815.00,378.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(817,379.67){\rule{0.482pt}{0.400pt}}
\multiput(817.00,379.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(819,381.17){\rule{0.482pt}{0.400pt}}
\multiput(819.00,380.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(821,382.67){\rule{0.482pt}{0.400pt}}
\multiput(821.00,382.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(823,383.67){\rule{0.723pt}{0.400pt}}
\multiput(823.00,383.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(826,385.17){\rule{0.482pt}{0.400pt}}
\multiput(826.00,384.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(828,386.67){\rule{0.482pt}{0.400pt}}
\multiput(828.00,386.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(830,388.17){\rule{0.482pt}{0.400pt}}
\multiput(830.00,387.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(832,389.67){\rule{0.482pt}{0.400pt}}
\multiput(832.00,389.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(834,391.17){\rule{0.482pt}{0.400pt}}
\multiput(834.00,390.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(836,392.67){\rule{0.482pt}{0.400pt}}
\multiput(836.00,392.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(838,394.17){\rule{0.482pt}{0.400pt}}
\multiput(838.00,393.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(840,396.17){\rule{0.700pt}{0.400pt}}
\multiput(840.00,395.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(843,398.17){\rule{0.482pt}{0.400pt}}
\multiput(843.00,397.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(845,400.17){\rule{0.482pt}{0.400pt}}
\multiput(845.00,399.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(847,402.17){\rule{0.482pt}{0.400pt}}
\multiput(847.00,401.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(849.17,404){\rule{0.400pt}{0.700pt}}
\multiput(848.17,404.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(851,407.17){\rule{0.482pt}{0.400pt}}
\multiput(851.00,406.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(853,409.17){\rule{0.482pt}{0.400pt}}
\multiput(853.00,408.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(855.00,411.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(855.00,410.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(858.17,414){\rule{0.400pt}{0.700pt}}
\multiput(857.17,414.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(860,417.17){\rule{0.482pt}{0.400pt}}
\multiput(860.00,416.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(862.17,419){\rule{0.400pt}{0.700pt}}
\multiput(861.17,419.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(864.17,422){\rule{0.400pt}{0.700pt}}
\multiput(863.17,422.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(866.17,425){\rule{0.400pt}{0.700pt}}
\multiput(865.17,425.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(868.17,428){\rule{0.400pt}{0.700pt}}
\multiput(867.17,428.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(870.17,431){\rule{0.400pt}{0.900pt}}
\multiput(869.17,431.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(872.00,435.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(872.00,434.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(875.17,438){\rule{0.400pt}{0.900pt}}
\multiput(874.17,438.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(877.17,442){\rule{0.400pt}{0.700pt}}
\multiput(876.17,442.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(879.17,445){\rule{0.400pt}{0.900pt}}
\multiput(878.17,445.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(881.17,449){\rule{0.400pt}{0.900pt}}
\multiput(880.17,449.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(883.17,453){\rule{0.400pt}{0.900pt}}
\multiput(882.17,453.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(885.17,457){\rule{0.400pt}{0.900pt}}
\multiput(884.17,457.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(887.17,461){\rule{0.400pt}{0.900pt}}
\multiput(886.17,461.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(889.61,465.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(888.17,465.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(892.17,469){\rule{0.400pt}{0.900pt}}
\multiput(891.17,469.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(894.17,473){\rule{0.400pt}{0.900pt}}
\multiput(893.17,473.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(896.17,477){\rule{0.400pt}{1.100pt}}
\multiput(895.17,477.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(898.17,482){\rule{0.400pt}{0.900pt}}
\multiput(897.17,482.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(900.17,486){\rule{0.400pt}{0.900pt}}
\multiput(899.17,486.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(902.17,490){\rule{0.400pt}{1.100pt}}
\multiput(901.17,490.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(904.61,495.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(903.17,495.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(907.17,499){\rule{0.400pt}{0.900pt}}
\multiput(906.17,499.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(909.17,503){\rule{0.400pt}{1.100pt}}
\multiput(908.17,503.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(911.17,508){\rule{0.400pt}{0.900pt}}
\multiput(910.17,508.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(913.17,512){\rule{0.400pt}{0.900pt}}
\multiput(912.17,512.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(915.17,516){\rule{0.400pt}{0.900pt}}
\multiput(914.17,516.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(917.17,520){\rule{0.400pt}{0.900pt}}
\multiput(916.17,520.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(919.17,524){\rule{0.400pt}{0.900pt}}
\multiput(918.17,524.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(921.61,528.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(920.17,528.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(924.17,533){\rule{0.400pt}{0.700pt}}
\multiput(923.17,533.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(926.17,536){\rule{0.400pt}{0.900pt}}
\multiput(925.17,536.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(928.17,540){\rule{0.400pt}{0.900pt}}
\multiput(927.17,540.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(930.17,544){\rule{0.400pt}{0.900pt}}
\multiput(929.17,544.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(932.17,548){\rule{0.400pt}{0.900pt}}
\multiput(931.17,548.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(934.17,552){\rule{0.400pt}{0.700pt}}
\multiput(933.17,552.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(936.17,555){\rule{0.400pt}{0.900pt}}
\multiput(935.17,555.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(938.00,559.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(938.00,558.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(941.17,562){\rule{0.400pt}{0.900pt}}
\multiput(940.17,562.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(943.17,566){\rule{0.400pt}{0.700pt}}
\multiput(942.17,566.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(945.17,569){\rule{0.400pt}{0.700pt}}
\multiput(944.17,569.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(947.17,572){\rule{0.400pt}{0.700pt}}
\multiput(946.17,572.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(949.17,575){\rule{0.400pt}{0.700pt}}
\multiput(948.17,575.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(951.17,578){\rule{0.400pt}{0.700pt}}
\multiput(950.17,578.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(953.17,581){\rule{0.400pt}{0.700pt}}
\multiput(952.17,581.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(955.00,584.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(955.00,583.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(958.17,587){\rule{0.400pt}{0.700pt}}
\multiput(957.17,587.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(960.17,590){\rule{0.400pt}{0.700pt}}
\multiput(959.17,590.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(962,593.17){\rule{0.482pt}{0.400pt}}
\multiput(962.00,592.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(964.17,595){\rule{0.400pt}{0.700pt}}
\multiput(963.17,595.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(966,598.17){\rule{0.482pt}{0.400pt}}
\multiput(966.00,597.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(968.17,600){\rule{0.400pt}{0.700pt}}
\multiput(967.17,600.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(970,603.17){\rule{0.700pt}{0.400pt}}
\multiput(970.00,602.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(973.17,605){\rule{0.400pt}{0.700pt}}
\multiput(972.17,605.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(975,608.17){\rule{0.482pt}{0.400pt}}
\multiput(975.00,607.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(977.17,610){\rule{0.400pt}{0.700pt}}
\multiput(976.17,610.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(979,613.17){\rule{0.482pt}{0.400pt}}
\multiput(979.00,612.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(981,615.17){\rule{0.482pt}{0.400pt}}
\multiput(981.00,614.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(983,617.17){\rule{0.482pt}{0.400pt}}
\multiput(983.00,616.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(985.17,619){\rule{0.400pt}{0.700pt}}
\multiput(984.17,619.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(987,622.17){\rule{0.700pt}{0.400pt}}
\multiput(987.00,621.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(990,624.17){\rule{0.482pt}{0.400pt}}
\multiput(990.00,623.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(992,626.17){\rule{0.482pt}{0.400pt}}
\multiput(992.00,625.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(994,628.17){\rule{0.482pt}{0.400pt}}
\multiput(994.00,627.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(996,630.17){\rule{0.482pt}{0.400pt}}
\multiput(996.00,629.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(998,632.17){\rule{0.482pt}{0.400pt}}
\multiput(998.00,631.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1000,634.17){\rule{0.482pt}{0.400pt}}
\multiput(1000.00,633.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1002,636.17){\rule{0.482pt}{0.400pt}}
\multiput(1002.00,635.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1004,638.17){\rule{0.700pt}{0.400pt}}
\multiput(1004.00,637.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1007,640.17){\rule{0.482pt}{0.400pt}}
\multiput(1007.00,639.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1009,642.17){\rule{0.482pt}{0.400pt}}
\multiput(1009.00,641.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1011,644.17){\rule{0.482pt}{0.400pt}}
\multiput(1011.00,643.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1013,646.17){\rule{0.482pt}{0.400pt}}
\multiput(1013.00,645.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1015,648.17){\rule{0.482pt}{0.400pt}}
\multiput(1015.00,647.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1017,649.67){\rule{0.482pt}{0.400pt}}
\multiput(1017.00,649.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1019,651.17){\rule{0.700pt}{0.400pt}}
\multiput(1019.00,650.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1022,653.17){\rule{0.482pt}{0.400pt}}
\multiput(1022.00,652.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1024,655.17){\rule{0.482pt}{0.400pt}}
\multiput(1024.00,654.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1026,657.17){\rule{0.482pt}{0.400pt}}
\multiput(1026.00,656.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1028,658.67){\rule{0.482pt}{0.400pt}}
\multiput(1028.00,658.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1030,660.17){\rule{0.482pt}{0.400pt}}
\multiput(1030.00,659.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1032,662.17){\rule{0.482pt}{0.400pt}}
\multiput(1032.00,661.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1034,664.17){\rule{0.482pt}{0.400pt}}
\multiput(1034.00,663.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1036,666.17){\rule{0.700pt}{0.400pt}}
\multiput(1036.00,665.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1039,667.67){\rule{0.482pt}{0.400pt}}
\multiput(1039.00,667.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1041,669.17){\rule{0.482pt}{0.400pt}}
\multiput(1041.00,668.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1043,671.17){\rule{0.482pt}{0.400pt}}
\multiput(1043.00,670.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1045,672.67){\rule{0.482pt}{0.400pt}}
\multiput(1045.00,672.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1047,674.17){\rule{0.482pt}{0.400pt}}
\multiput(1047.00,673.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1049,676.17){\rule{0.482pt}{0.400pt}}
\multiput(1049.00,675.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1051,677.67){\rule{0.482pt}{0.400pt}}
\multiput(1051.00,677.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1053,679.17){\rule{0.700pt}{0.400pt}}
\multiput(1053.00,678.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1056,681.17){\rule{0.482pt}{0.400pt}}
\multiput(1056.00,680.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1058,682.67){\rule{0.482pt}{0.400pt}}
\multiput(1058.00,682.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1060,684.17){\rule{0.482pt}{0.400pt}}
\multiput(1060.00,683.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1062,686.17){\rule{0.482pt}{0.400pt}}
\multiput(1062.00,685.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1064,687.67){\rule{0.482pt}{0.400pt}}
\multiput(1064.00,687.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1066,689.17){\rule{0.482pt}{0.400pt}}
\multiput(1066.00,688.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1068,690.67){\rule{0.723pt}{0.400pt}}
\multiput(1068.00,690.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1071,692.17){\rule{0.482pt}{0.400pt}}
\multiput(1071.00,691.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1073,694.17){\rule{0.482pt}{0.400pt}}
\multiput(1073.00,693.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1075,695.67){\rule{0.482pt}{0.400pt}}
\multiput(1075.00,695.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1077,697.17){\rule{0.482pt}{0.400pt}}
\multiput(1077.00,696.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1079,698.67){\rule{0.482pt}{0.400pt}}
\multiput(1079.00,698.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1081,700.17){\rule{0.482pt}{0.400pt}}
\multiput(1081.00,699.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1083,701.67){\rule{0.482pt}{0.400pt}}
\multiput(1083.00,701.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1085,703.17){\rule{0.700pt}{0.400pt}}
\multiput(1085.00,702.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1088,704.67){\rule{0.482pt}{0.400pt}}
\multiput(1088.00,704.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1090,706.17){\rule{0.482pt}{0.400pt}}
\multiput(1090.00,705.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1092,708.17){\rule{0.482pt}{0.400pt}}
\multiput(1092.00,707.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1094,709.67){\rule{0.482pt}{0.400pt}}
\multiput(1094.00,709.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1096,711.17){\rule{0.482pt}{0.400pt}}
\multiput(1096.00,710.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(1098.00,713.58)(0.760,0.499){109}{\rule{0.707pt}{0.120pt}}
\multiput(1098.00,712.17)(83.532,56.000){2}{\rule{0.354pt}{0.400pt}}
\multiput(1183.00,769.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(1183.00,768.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1192.00,774.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(1192.00,773.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1200.00,779.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(1200.00,778.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1209.00,784.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(1209.00,783.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1217.00,789.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(1217.00,788.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1226.00,794.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(1226.00,793.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1235.00,799.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(1235.00,798.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1243.00,804.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(1243.00,803.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1252.00,809.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(1252.00,808.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1260.00,814.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(1260.00,813.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1269.00,819.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(1269.00,818.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1277.00,824.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(1277.00,823.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1286.00,829.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1286.00,828.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1294.00,833.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(1294.00,832.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1303.00,838.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1303.00,837.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1311.00,842.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(1311.00,841.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1320.00,847.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1320.00,846.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1328.00,851.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(1328.00,850.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1337.00,856.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1337.00,855.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\put(798.0,372.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(161,308){\usebox{\plotpoint}}
\put(161,307.67){\rule{2.168pt}{0.400pt}}
\multiput(161.00,307.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(178,308.67){\rule{2.168pt}{0.400pt}}
\multiput(178.00,308.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(170.0,309.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(195,309.67){\rule{2.168pt}{0.400pt}}
\multiput(195.00,309.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(187.0,310.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(212,310.67){\rule{2.168pt}{0.400pt}}
\multiput(212.00,310.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(204.0,311.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(229,311.67){\rule{2.168pt}{0.400pt}}
\multiput(229.00,311.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(221.0,312.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(246,312.67){\rule{2.168pt}{0.400pt}}
\multiput(246.00,312.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(238.0,313.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(263,313.67){\rule{2.168pt}{0.400pt}}
\multiput(263.00,313.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(255.0,314.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(280,314.67){\rule{2.168pt}{0.400pt}}
\multiput(280.00,314.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(272.0,315.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(297,315.67){\rule{2.168pt}{0.400pt}}
\multiput(297.00,315.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(289.0,316.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(314,316.67){\rule{2.168pt}{0.400pt}}
\multiput(314.00,316.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(323,317.67){\rule{1.927pt}{0.400pt}}
\multiput(323.00,317.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(306.0,317.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(340,318.67){\rule{1.927pt}{0.400pt}}
\multiput(340.00,318.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(331.0,319.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(357,319.67){\rule{1.927pt}{0.400pt}}
\multiput(357.00,319.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(365,320.67){\rule{2.168pt}{0.400pt}}
\multiput(365.00,320.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(348.0,320.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(383,321.67){\rule{1.927pt}{0.400pt}}
\multiput(383.00,321.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(374.0,322.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(400,322.67){\rule{1.927pt}{0.400pt}}
\multiput(400.00,322.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(408,323.67){\rule{2.168pt}{0.400pt}}
\multiput(408.00,323.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(391.0,323.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(425,324.67){\rule{2.168pt}{0.400pt}}
\multiput(425.00,324.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(434,325.67){\rule{1.927pt}{0.400pt}}
\multiput(434.00,325.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(417.0,325.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(451,326.67){\rule{1.927pt}{0.400pt}}
\multiput(451.00,326.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(459,327.67){\rule{2.168pt}{0.400pt}}
\multiput(459.00,327.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(442.0,327.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(476,328.67){\rule{2.168pt}{0.400pt}}
\multiput(476.00,328.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(485,329.67){\rule{1.927pt}{0.400pt}}
\multiput(485.00,329.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(493,330.67){\rule{2.168pt}{0.400pt}}
\multiput(493.00,330.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(468.0,329.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(510,331.67){\rule{2.168pt}{0.400pt}}
\multiput(510.00,331.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(519,332.67){\rule{1.927pt}{0.400pt}}
\multiput(519.00,332.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(527,333.67){\rule{2.168pt}{0.400pt}}
\multiput(527.00,333.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(536,334.67){\rule{1.927pt}{0.400pt}}
\multiput(536.00,334.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(544,335.67){\rule{2.168pt}{0.400pt}}
\multiput(544.00,335.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(502.0,332.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(561,336.67){\rule{2.168pt}{0.400pt}}
\multiput(561.00,336.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(570,337.67){\rule{1.927pt}{0.400pt}}
\multiput(570.00,337.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(578,338.67){\rule{2.168pt}{0.400pt}}
\multiput(578.00,338.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(587,339.67){\rule{2.168pt}{0.400pt}}
\multiput(587.00,339.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(596,340.67){\rule{1.927pt}{0.400pt}}
\multiput(596.00,340.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(604,342.17){\rule{1.900pt}{0.400pt}}
\multiput(604.00,341.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(613,343.67){\rule{1.927pt}{0.400pt}}
\multiput(613.00,343.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(621,344.67){\rule{2.168pt}{0.400pt}}
\multiput(621.00,344.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(630,346.17){\rule{1.700pt}{0.400pt}}
\multiput(630.00,345.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(638,348.17){\rule{1.900pt}{0.400pt}}
\multiput(638.00,347.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(647,350.17){\rule{1.700pt}{0.400pt}}
\multiput(647.00,349.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(655.00,352.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(655.00,351.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(664.00,355.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(664.00,354.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(672.00,358.58)(0.551,0.495){35}{\rule{0.542pt}{0.119pt}}
\multiput(672.00,357.17)(19.875,19.000){2}{\rule{0.271pt}{0.400pt}}
\multiput(693.00,377.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(693.00,376.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(696.17,380){\rule{0.400pt}{0.700pt}}
\multiput(695.17,380.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(698.17,383){\rule{0.400pt}{0.900pt}}
\multiput(697.17,383.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(700.17,387){\rule{0.400pt}{0.900pt}}
\multiput(699.17,387.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(702.17,391){\rule{0.400pt}{1.100pt}}
\multiput(701.17,391.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(704.17,396){\rule{0.400pt}{1.100pt}}
\multiput(703.17,396.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(706.17,401){\rule{0.400pt}{1.100pt}}
\multiput(705.17,401.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(708.61,406.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(707.17,406.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(711.17,412){\rule{0.400pt}{1.500pt}}
\multiput(710.17,412.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(713.17,419){\rule{0.400pt}{1.300pt}}
\multiput(712.17,419.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(715.17,425){\rule{0.400pt}{1.500pt}}
\multiput(714.17,425.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(717.17,432){\rule{0.400pt}{1.500pt}}
\multiput(716.17,432.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(719.17,439){\rule{0.400pt}{1.700pt}}
\multiput(718.17,439.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(721.17,447){\rule{0.400pt}{1.700pt}}
\multiput(720.17,447.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(723.17,455){\rule{0.400pt}{1.500pt}}
\multiput(722.17,455.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(725.61,462.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(724.17,462.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\put(728.17,470){\rule{0.400pt}{1.700pt}}
\multiput(727.17,470.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(730.17,478){\rule{0.400pt}{1.500pt}}
\multiput(729.17,478.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(732.17,485){\rule{0.400pt}{1.500pt}}
\multiput(731.17,485.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(734.17,492){\rule{0.400pt}{1.500pt}}
\multiput(733.17,492.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(736.17,499){\rule{0.400pt}{1.500pt}}
\multiput(735.17,499.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(738.17,506){\rule{0.400pt}{1.300pt}}
\multiput(737.17,506.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(740.17,512){\rule{0.400pt}{1.300pt}}
\multiput(739.17,512.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(742.61,518.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(741.17,518.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(745.17,524){\rule{0.400pt}{1.100pt}}
\multiput(744.17,524.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(747.17,529){\rule{0.400pt}{1.100pt}}
\multiput(746.17,529.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(749.17,534){\rule{0.400pt}{1.100pt}}
\multiput(748.17,534.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(751.17,539){\rule{0.400pt}{0.900pt}}
\multiput(750.17,539.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(753.17,543){\rule{0.400pt}{0.900pt}}
\multiput(752.17,543.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(755.17,547){\rule{0.400pt}{0.900pt}}
\multiput(754.17,547.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(757.61,551.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(756.17,551.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(760.17,555){\rule{0.400pt}{0.900pt}}
\multiput(759.17,555.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(762.17,559){\rule{0.400pt}{0.700pt}}
\multiput(761.17,559.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(764.17,562){\rule{0.400pt}{0.700pt}}
\multiput(763.17,562.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(766.17,565){\rule{0.400pt}{0.700pt}}
\multiput(765.17,565.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(768.17,568){\rule{0.400pt}{0.700pt}}
\multiput(767.17,568.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(770.17,571){\rule{0.400pt}{0.700pt}}
\multiput(769.17,571.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(772.17,574){\rule{0.400pt}{0.700pt}}
\multiput(771.17,574.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(774.00,577.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(774.00,576.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(777,580.17){\rule{0.482pt}{0.400pt}}
\multiput(777.00,579.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(779.17,582){\rule{0.400pt}{0.700pt}}
\multiput(778.17,582.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(781.17,585){\rule{0.400pt}{0.700pt}}
\multiput(780.17,585.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(783,588.17){\rule{0.482pt}{0.400pt}}
\multiput(783.00,587.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(785.17,590){\rule{0.400pt}{0.700pt}}
\multiput(784.17,590.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(787,593.17){\rule{0.482pt}{0.400pt}}
\multiput(787.00,592.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(789,595.17){\rule{0.482pt}{0.400pt}}
\multiput(789.00,594.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(791.00,597.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(791.00,596.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(794,600.17){\rule{0.482pt}{0.400pt}}
\multiput(794.00,599.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(796,602.17){\rule{0.482pt}{0.400pt}}
\multiput(796.00,601.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(798.17,604){\rule{0.400pt}{0.700pt}}
\multiput(797.17,604.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(800,607.17){\rule{0.482pt}{0.400pt}}
\multiput(800.00,606.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(802,609.17){\rule{0.482pt}{0.400pt}}
\multiput(802.00,608.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(804,611.17){\rule{0.482pt}{0.400pt}}
\multiput(804.00,610.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(806,613.17){\rule{0.700pt}{0.400pt}}
\multiput(806.00,612.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(809.17,615){\rule{0.400pt}{0.700pt}}
\multiput(808.17,615.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(811,618.17){\rule{0.482pt}{0.400pt}}
\multiput(811.00,617.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(813,620.17){\rule{0.482pt}{0.400pt}}
\multiput(813.00,619.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(815,622.17){\rule{0.482pt}{0.400pt}}
\multiput(815.00,621.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(817,624.17){\rule{0.482pt}{0.400pt}}
\multiput(817.00,623.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(819,626.17){\rule{0.482pt}{0.400pt}}
\multiput(819.00,625.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(821,628.17){\rule{0.482pt}{0.400pt}}
\multiput(821.00,627.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(823,630.17){\rule{0.700pt}{0.400pt}}
\multiput(823.00,629.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(826,632.17){\rule{0.482pt}{0.400pt}}
\multiput(826.00,631.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(828,634.17){\rule{0.482pt}{0.400pt}}
\multiput(828.00,633.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(830,636.17){\rule{0.482pt}{0.400pt}}
\multiput(830.00,635.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(832,638.17){\rule{0.482pt}{0.400pt}}
\multiput(832.00,637.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(834,640.17){\rule{0.482pt}{0.400pt}}
\multiput(834.00,639.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(836,642.17){\rule{0.482pt}{0.400pt}}
\multiput(836.00,641.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(838,644.17){\rule{0.482pt}{0.400pt}}
\multiput(838.00,643.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(840,646.17){\rule{0.700pt}{0.400pt}}
\multiput(840.00,645.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(843.00,648.58)(0.599,0.499){139}{\rule{0.579pt}{0.120pt}}
\multiput(843.00,647.17)(83.799,71.000){2}{\rule{0.289pt}{0.400pt}}
\multiput(928.00,719.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(928.00,718.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(936.00,725.59)(0.645,0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(936.00,724.17)(7.725,7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(945.00,732.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(945.00,731.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(953.00,739.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(953.00,738.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(962.00,745.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(962.00,744.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(970.00,752.59)(0.645,0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(970.00,751.17)(7.725,7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(979.00,759.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(979.00,758.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(987.00,765.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(987.00,764.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(996.00,771.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(996.00,770.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(1004.00,778.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(1004.00,777.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\put(553.0,337.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(161,309){\usebox{\plotpoint}}
\put(174,308.67){\rule{0.964pt}{0.400pt}}
\multiput(174.00,308.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(161.0,309.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(191,309.67){\rule{0.964pt}{0.400pt}}
\multiput(191.00,309.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(178.0,310.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(208,310.67){\rule{0.964pt}{0.400pt}}
\multiput(208.00,310.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(195.0,311.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(225,311.67){\rule{0.964pt}{0.400pt}}
\multiput(225.00,311.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(212.0,312.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(242,312.67){\rule{0.964pt}{0.400pt}}
\multiput(242.00,312.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(229.0,313.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(259,313.67){\rule{0.964pt}{0.400pt}}
\multiput(259.00,313.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(246.0,314.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(272,314.67){\rule{0.964pt}{0.400pt}}
\multiput(272.00,314.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(263.0,315.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(289,315.67){\rule{0.964pt}{0.400pt}}
\multiput(289.00,315.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(276.0,316.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(302,316.67){\rule{0.964pt}{0.400pt}}
\multiput(302.00,316.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(293.0,317.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(319,317.67){\rule{0.964pt}{0.400pt}}
\multiput(319.00,317.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(306.0,318.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(331,318.67){\rule{1.204pt}{0.400pt}}
\multiput(331.00,318.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(323.0,319.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(348,319.67){\rule{1.204pt}{0.400pt}}
\multiput(348.00,319.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(336.0,320.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(361,320.67){\rule{0.964pt}{0.400pt}}
\multiput(361.00,320.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(353.0,321.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(374,321.67){\rule{0.964pt}{0.400pt}}
\multiput(374.00,321.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(365.0,322.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(387,322.67){\rule{0.964pt}{0.400pt}}
\multiput(387.00,322.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(378.0,323.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(400,323.67){\rule{0.964pt}{0.400pt}}
\multiput(400.00,323.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(391.0,324.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(412,324.67){\rule{1.204pt}{0.400pt}}
\multiput(412.00,324.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(404.0,325.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(425,325.67){\rule{0.964pt}{0.400pt}}
\multiput(425.00,325.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(417.0,326.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(438,326.67){\rule{0.964pt}{0.400pt}}
\multiput(438.00,326.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(429.0,327.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(451,327.67){\rule{0.964pt}{0.400pt}}
\multiput(451.00,327.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(442.0,328.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(463,328.67){\rule{1.204pt}{0.400pt}}
\multiput(463.00,328.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(455.0,329.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(472,329.67){\rule{0.964pt}{0.400pt}}
\multiput(472.00,329.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(468.0,330.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(485,330.67){\rule{0.964pt}{0.400pt}}
\multiput(485.00,330.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(476.0,331.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(493,331.67){\rule{1.204pt}{0.400pt}}
\multiput(493.00,331.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(489.0,332.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(506,332.67){\rule{0.964pt}{0.400pt}}
\multiput(506.00,332.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(498.0,333.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(515,333.67){\rule{0.964pt}{0.400pt}}
\multiput(515.00,333.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(510.0,334.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(523,334.67){\rule{0.964pt}{0.400pt}}
\multiput(523.00,334.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(519.0,335.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(532,335.67){\rule{0.964pt}{0.400pt}}
\multiput(532.00,335.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(527.0,336.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(540,336.67){\rule{0.964pt}{0.400pt}}
\multiput(540.00,336.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(536.0,337.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(544.0,338.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(547.0,338.0){\usebox{\plotpoint}}
\put(547.0,339.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(553.0,339.0){\usebox{\plotpoint}}
\put(553.0,340.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(557.0,340.0){\usebox{\plotpoint}}
\put(557.0,341.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(561.0,341.0){\usebox{\plotpoint}}
\put(561.0,342.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(564.0,342.0){\usebox{\plotpoint}}
\put(564.0,343.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(566.0,343.0){\usebox{\plotpoint}}
\put(566.0,344.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(568.0,344.0){\usebox{\plotpoint}}
\put(568.0,345.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(570.0,345.0){\usebox{\plotpoint}}
\put(570.0,346.0){\usebox{\plotpoint}}
\put(571.0,346.0){\usebox{\plotpoint}}
\put(571.0,347.0){\usebox{\plotpoint}}
\put(572.0,347.0){\usebox{\plotpoint}}
\put(572.0,348.0){\usebox{\plotpoint}}
\put(573.0,348.0){\usebox{\plotpoint}}
\put(573.0,349.0){\usebox{\plotpoint}}
\put(574.0,349.0){\usebox{\plotpoint}}
\put(574.0,350.0){\usebox{\plotpoint}}
\put(575.0,350.0){\usebox{\plotpoint}}
\put(575.0,351.0){\usebox{\plotpoint}}
\put(576.0,351.0){\usebox{\plotpoint}}
\put(576.0,352.0){\usebox{\plotpoint}}
\put(577,352.67){\rule{0.241pt}{0.400pt}}
\multiput(577.00,352.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(577.0,352.0){\usebox{\plotpoint}}
\put(578,354){\usebox{\plotpoint}}
\put(578,354){\usebox{\plotpoint}}
\put(578,354){\usebox{\plotpoint}}
\put(578,354){\usebox{\plotpoint}}
\put(578,354){\usebox{\plotpoint}}
\put(578,354){\usebox{\plotpoint}}
\put(578,354){\usebox{\plotpoint}}
\put(578.0,354.0){\usebox{\plotpoint}}
\put(578.0,355.0){\usebox{\plotpoint}}
\put(579.0,355.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(579.0,357.0){\usebox{\plotpoint}}
\put(580.0,357.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(580.0,359.0){\usebox{\plotpoint}}
\put(581.0,359.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(581.0,361.0){\usebox{\plotpoint}}
\put(582,362.67){\rule{0.241pt}{0.400pt}}
\multiput(582.00,362.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(582.0,361.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(583,364){\usebox{\plotpoint}}
\put(583,364){\usebox{\plotpoint}}
\put(583,364){\usebox{\plotpoint}}
\put(583.0,364.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(583.0,366.0){\usebox{\plotpoint}}
\put(584.0,366.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(584.0,369.0){\usebox{\plotpoint}}
\put(585.0,369.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(585.0,373.0){\usebox{\plotpoint}}
\put(586,375.67){\rule{0.241pt}{0.400pt}}
\multiput(586.00,375.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(586.0,373.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(587,377){\usebox{\plotpoint}}
\put(587,377){\usebox{\plotpoint}}
\put(587.0,377.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(587.0,380.0){\usebox{\plotpoint}}
\put(588,383.67){\rule{0.241pt}{0.400pt}}
\multiput(588.00,383.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(588.0,380.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(589,385){\usebox{\plotpoint}}
\put(589,388.67){\rule{0.241pt}{0.400pt}}
\multiput(589.00,388.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(589.0,385.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(590,390){\usebox{\plotpoint}}
\put(590,390){\usebox{\plotpoint}}
\put(590,393.67){\rule{0.241pt}{0.400pt}}
\multiput(590.00,393.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(590.0,390.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(591,395){\usebox{\plotpoint}}
\put(591,398.67){\rule{0.241pt}{0.400pt}}
\multiput(591.00,398.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(591.0,395.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(592,400){\usebox{\plotpoint}}
\put(592,404.67){\rule{0.241pt}{0.400pt}}
\multiput(592.00,404.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(592.0,400.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(593,406){\usebox{\plotpoint}}
\put(593,406){\usebox{\plotpoint}}
\put(593,410.67){\rule{0.241pt}{0.400pt}}
\multiput(593.00,410.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(593.0,406.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(594,412){\usebox{\plotpoint}}
\put(594,416.67){\rule{0.241pt}{0.400pt}}
\multiput(594.00,416.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(594.0,412.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(595,418){\usebox{\plotpoint}}
\put(595,422.67){\rule{0.241pt}{0.400pt}}
\multiput(595.00,422.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(595.0,418.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(596,424){\usebox{\plotpoint}}
\put(596,428.67){\rule{0.241pt}{0.400pt}}
\multiput(596.00,428.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(596.0,424.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(597.0,430.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(597.0,436.0){\usebox{\plotpoint}}
\put(598.0,436.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(598.0,442.0){\usebox{\plotpoint}}
\put(599,447.67){\rule{0.241pt}{0.400pt}}
\multiput(599.00,447.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(599.0,442.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(600,449){\usebox{\plotpoint}}
\put(600,453.67){\rule{0.241pt}{0.400pt}}
\multiput(600.00,453.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(600.0,449.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(601,455){\usebox{\plotpoint}}
\put(601,459.67){\rule{0.241pt}{0.400pt}}
\multiput(601.00,459.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(601.0,455.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(602,461){\usebox{\plotpoint}}
\put(602.0,461.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(602.0,466.0){\usebox{\plotpoint}}
\put(603.0,466.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(603.0,471.0){\usebox{\plotpoint}}
\put(604,475.67){\rule{0.241pt}{0.400pt}}
\multiput(604.00,475.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(604.0,471.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(605,477){\usebox{\plotpoint}}
\put(605,477){\usebox{\plotpoint}}
\put(605.0,477.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(605.0,481.0){\usebox{\plotpoint}}
\put(606.0,481.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(606.0,485.0){\usebox{\plotpoint}}
\put(607,488.67){\rule{0.241pt}{0.400pt}}
\multiput(607.00,488.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(607.0,485.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(608,490){\usebox{\plotpoint}}
\put(608,490){\usebox{\plotpoint}}
\put(608,492.67){\rule{0.241pt}{0.400pt}}
\multiput(608.00,492.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(608.0,490.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(609,494){\usebox{\plotpoint}}
\put(609,494){\usebox{\plotpoint}}
\put(609.0,494.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(609.0,497.0){\usebox{\plotpoint}}
\put(610.0,497.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(610.0,500.0){\usebox{\plotpoint}}
\put(611,502.67){\rule{0.241pt}{0.400pt}}
\multiput(611.00,502.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(611.0,500.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(612,504){\usebox{\plotpoint}}
\put(612,504){\usebox{\plotpoint}}
\put(612,504){\usebox{\plotpoint}}
\put(612.0,504.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(612.0,506.0){\usebox{\plotpoint}}
\put(613.0,506.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(613.0,509.0){\usebox{\plotpoint}}
\put(614,510.67){\rule{0.241pt}{0.400pt}}
\multiput(614.00,510.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(614.0,509.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(615,512){\usebox{\plotpoint}}
\put(615,512){\usebox{\plotpoint}}
\put(615,512){\usebox{\plotpoint}}
\put(615,512){\usebox{\plotpoint}}
\put(615.0,512.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(615.0,514.0){\usebox{\plotpoint}}
\put(616.0,514.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(616.0,516.0){\usebox{\plotpoint}}
\put(617.0,516.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(617.0,518.0){\usebox{\plotpoint}}
\put(618.0,518.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(618.0,520.0){\usebox{\plotpoint}}
\put(619.0,520.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(619.0,522.0){\usebox{\plotpoint}}
\put(620.0,522.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(620.0,524.0){\usebox{\plotpoint}}
\put(621.0,524.0){\usebox{\plotpoint}}
\put(621.0,525.0){\usebox{\plotpoint}}
\put(622.0,525.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(622.0,527.0){\usebox{\plotpoint}}
\put(623.0,527.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(623.0,529.0){\usebox{\plotpoint}}
\put(624.0,529.0){\usebox{\plotpoint}}
\put(624.0,530.0){\usebox{\plotpoint}}
\put(625.0,530.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(625.0,532.0){\usebox{\plotpoint}}
\put(626.0,532.0){\usebox{\plotpoint}}
\put(626.0,533.0){\usebox{\plotpoint}}
\put(627.0,533.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(627.0,535.0){\usebox{\plotpoint}}
\put(628.0,535.0){\usebox{\plotpoint}}
\put(628.0,536.0){\usebox{\plotpoint}}
\put(629,536.67){\rule{0.241pt}{0.400pt}}
\multiput(629.00,536.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(629.0,536.0){\usebox{\plotpoint}}
\put(630,538){\usebox{\plotpoint}}
\put(630,538){\usebox{\plotpoint}}
\put(630,538){\usebox{\plotpoint}}
\put(630,538){\usebox{\plotpoint}}
\put(630,538){\usebox{\plotpoint}}
\put(630,538){\usebox{\plotpoint}}
\put(630,538){\usebox{\plotpoint}}
\put(630.0,538.0){\usebox{\plotpoint}}
\put(630.0,539.0){\usebox{\plotpoint}}
\put(631.0,539.0){\usebox{\plotpoint}}
\put(631.0,540.0){\usebox{\plotpoint}}
\put(632.0,540.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(632.0,542.0){\usebox{\plotpoint}}
\put(633.0,542.0){\usebox{\plotpoint}}
\put(633.0,543.0){\usebox{\plotpoint}}
\put(634.0,543.0){\usebox{\plotpoint}}
\put(634.0,544.0){\usebox{\plotpoint}}
\put(635.0,544.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(635.0,546.0){\usebox{\plotpoint}}
\put(636.0,546.0){\usebox{\plotpoint}}
\put(636.0,547.0){\usebox{\plotpoint}}
\put(637.0,547.0){\usebox{\plotpoint}}
\put(637.0,548.0){\usebox{\plotpoint}}
\put(638.0,548.0){\usebox{\plotpoint}}
\put(481,333){\usebox{\plotpoint}}
\put(481,333){\usebox{\plotpoint}}
\put(481,333){\usebox{\plotpoint}}
\put(481,333){\usebox{\plotpoint}}
\put(481,333){\usebox{\plotpoint}}
\put(481,333){\usebox{\plotpoint}}
\put(481,333){\usebox{\plotpoint}}
\put(481,333){\usebox{\plotpoint}}
\put(481,333){\usebox{\plotpoint}}
\put(481,333){\usebox{\plotpoint}}
\put(481,333){\usebox{\plotpoint}}
\put(481,333){\usebox{\plotpoint}}
\put(481.0,333.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(483.0,333.0){\usebox{\plotpoint}}
\put(483.0,334.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(485.0,334.0){\usebox{\plotpoint}}
\put(485.0,335.0){\usebox{\plotpoint}}
\put(486.0,335.0){\usebox{\plotpoint}}
\put(486.0,336.0){\usebox{\plotpoint}}
\put(487.0,336.0){\usebox{\plotpoint}}
\put(487.0,337.0){\usebox{\plotpoint}}
\put(488.0,337.0){\usebox{\plotpoint}}
\put(488.0,338.0){\usebox{\plotpoint}}
\put(489.0,338.0){\usebox{\plotpoint}}
\put(489.0,339.0){\usebox{\plotpoint}}
\put(490.0,339.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(490.0,341.0){\usebox{\plotpoint}}
\put(491,342.67){\rule{0.241pt}{0.400pt}}
\multiput(491.00,342.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(491.0,341.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(492,344){\usebox{\plotpoint}}
\put(492,344){\usebox{\plotpoint}}
\put(492,344){\usebox{\plotpoint}}
\put(492.0,344.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(492.0,346.0){\usebox{\plotpoint}}
\put(493.0,346.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(493.0,350.0){\usebox{\plotpoint}}
\put(494,353.67){\rule{0.241pt}{0.400pt}}
\multiput(494.00,353.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(494.0,350.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(495,355){\usebox{\plotpoint}}
\put(495.0,355.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(495.0,360.0){\usebox{\plotpoint}}
\put(496,365.67){\rule{0.241pt}{0.400pt}}
\multiput(496.00,365.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(496.0,360.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(497,367){\usebox{\plotpoint}}
\put(497,373.67){\rule{0.241pt}{0.400pt}}
\multiput(497.00,373.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(497.0,367.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(498,375){\usebox{\plotpoint}}
\put(498,382.67){\rule{0.241pt}{0.400pt}}
\multiput(498.00,382.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(498.0,375.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(499,384){\usebox{\plotpoint}}
\put(499.0,384.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(499.0,393.0){\usebox{\plotpoint}}
\put(500,401.67){\rule{0.241pt}{0.400pt}}
\multiput(500.00,401.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(500.0,393.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(501,412.67){\rule{0.241pt}{0.400pt}}
\multiput(501.00,412.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(501.0,403.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(502,422.67){\rule{0.241pt}{0.400pt}}
\multiput(502.00,422.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(502.0,414.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(503.0,424.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(503.0,433.0){\usebox{\plotpoint}}
\put(504,441.67){\rule{0.241pt}{0.400pt}}
\multiput(504.00,441.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(504.0,433.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(505,443){\usebox{\plotpoint}}
\put(505,449.67){\rule{0.241pt}{0.400pt}}
\multiput(505.00,449.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(505.0,443.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(506,451){\usebox{\plotpoint}}
\put(506,456.67){\rule{0.241pt}{0.400pt}}
\multiput(506.00,456.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(506.0,451.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(507,462.67){\rule{0.241pt}{0.400pt}}
\multiput(507.00,462.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(507.0,458.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(508,464){\usebox{\plotpoint}}
\put(508,467.67){\rule{0.241pt}{0.400pt}}
\multiput(508.00,467.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(508.0,464.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(509,469){\usebox{\plotpoint}}
\put(509.0,469.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(509.0,473.0){\usebox{\plotpoint}}
\put(510.0,473.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(510.0,477.0){\usebox{\plotpoint}}
\put(511.0,477.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(511.0,480.0){\usebox{\plotpoint}}
\put(512.0,480.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(512.0,483.0){\usebox{\plotpoint}}
\put(513.0,483.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(513.0,485.0){\usebox{\plotpoint}}
\put(514.0,485.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(514.0,487.0){\usebox{\plotpoint}}
\put(515.0,487.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(515.0,489.0){\usebox{\plotpoint}}
\put(516.0,489.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(516.0,491.0){\usebox{\plotpoint}}
\put(517.0,491.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(517.0,493.0){\usebox{\plotpoint}}
\put(518.0,493.0){\usebox{\plotpoint}}
\put(518.0,494.0){\usebox{\plotpoint}}
\put(519.0,494.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(519.0,496.0){\usebox{\plotpoint}}
\put(520.0,496.0){\usebox{\plotpoint}}
\put(520.0,497.0){\usebox{\plotpoint}}
\put(521,497.67){\rule{0.241pt}{0.400pt}}
\multiput(521.00,497.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(521.0,497.0){\usebox{\plotpoint}}
\put(522,499){\usebox{\plotpoint}}
\put(522,499){\usebox{\plotpoint}}
\put(522,499){\usebox{\plotpoint}}
\put(522,499){\usebox{\plotpoint}}
\put(522,499){\usebox{\plotpoint}}
\put(522,499){\usebox{\plotpoint}}
\put(522,499){\usebox{\plotpoint}}
\put(522.0,499.0){\usebox{\plotpoint}}
\put(522.0,500.0){\usebox{\plotpoint}}
\put(523.0,500.0){\usebox{\plotpoint}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}
\put(161.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,123){\makebox(0,0)[r]{0}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,369){\makebox(0,0)[r]{50}}
\put(1419.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,614){\makebox(0,0)[r]{100}}
\put(1419.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,860){\makebox(0,0)[r]{150}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161,82){\makebox(0,0){1.18}}
\put(161.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(331.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(331,82){\makebox(0,0){1.20}}
\put(331.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(502.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(502,82){\makebox(0,0){1.22}}
\put(502.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(672.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(672,82){\makebox(0,0){1.24}}
\put(672.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(843.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(843,82){\makebox(0,0){1.26}}
\put(843.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1013.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1013,82){\makebox(0,0){1.28}}
\put(1013.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1183.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1183,82){\makebox(0,0){1.30}}
\put(1183.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1354.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1354,82){\makebox(0,0){1.32}}
\put(1354.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161.0,123.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(161.0,860.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(40,491){\makebox(0,0){$C_N\rule{7mm}{0pt}$}}
\put(800,21){\makebox(0,0){$\omega$}}
\put(246,221){\makebox(0,0)[l]{$\omega_\theta=1.182$}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\multiput(236.92,218.15)(-0.499,-0.734){117}{\rule{0.120pt}{0.687pt}}
\multiput(237.17,219.57)(-60.000,-86.575){2}{\rule{0.400pt}{0.343pt}}
\put(178,133){\vector(-2,-3){0}}
\put(161,127){\usebox{\plotpoint}}
\put(400,126.67){\rule{1.927pt}{0.400pt}}
\multiput(400.00,126.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(161.0,127.0){\rule[-0.200pt]{57.575pt}{0.400pt}}
\put(553,127.67){\rule{1.927pt}{0.400pt}}
\multiput(553.00,127.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(408.0,128.0){\rule[-0.200pt]{34.930pt}{0.400pt}}
\put(655,128.67){\rule{2.168pt}{0.400pt}}
\multiput(655.00,128.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(561.0,129.0){\rule[-0.200pt]{22.645pt}{0.400pt}}
\put(723,129.67){\rule{2.168pt}{0.400pt}}
\multiput(723.00,129.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(664.0,130.0){\rule[-0.200pt]{14.213pt}{0.400pt}}
\put(766,130.67){\rule{1.927pt}{0.400pt}}
\multiput(766.00,130.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(732.0,131.0){\rule[-0.200pt]{8.191pt}{0.400pt}}
\put(800,131.67){\rule{2.168pt}{0.400pt}}
\multiput(800.00,131.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(774.0,132.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(834,132.67){\rule{2.168pt}{0.400pt}}
\multiput(834.00,132.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(809.0,133.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(851,133.67){\rule{2.168pt}{0.400pt}}
\multiput(851.00,133.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(843.0,134.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(868,134.67){\rule{2.168pt}{0.400pt}}
\multiput(868.00,134.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(860.0,135.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(885,135.67){\rule{2.168pt}{0.400pt}}
\multiput(885.00,135.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(877.0,136.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(902,136.67){\rule{2.168pt}{0.400pt}}
\multiput(902.00,136.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(911,137.67){\rule{1.927pt}{0.400pt}}
\multiput(911.00,137.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(919,138.67){\rule{2.168pt}{0.400pt}}
\multiput(919.00,138.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\multiput(928.00,140.58)(2.706,0.494){29}{\rule{2.225pt}{0.119pt}}
\multiput(928.00,139.17)(80.382,16.000){2}{\rule{1.112pt}{0.400pt}}
\put(1013,155.67){\rule{0.964pt}{0.400pt}}
\multiput(1013.00,155.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1017,157.17){\rule{1.100pt}{0.400pt}}
\multiput(1017.00,156.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1022,158.67){\rule{0.964pt}{0.400pt}}
\multiput(1022.00,158.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1026,160.17){\rule{0.900pt}{0.400pt}}
\multiput(1026.00,159.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1030,161.67){\rule{0.964pt}{0.400pt}}
\multiput(1030.00,161.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1034,163.17){\rule{1.100pt}{0.400pt}}
\multiput(1034.00,162.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1039,165.17){\rule{0.900pt}{0.400pt}}
\multiput(1039.00,164.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1043,166.67){\rule{0.964pt}{0.400pt}}
\multiput(1043.00,166.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1047,168.17){\rule{0.900pt}{0.400pt}}
\multiput(1047.00,167.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1051,170.17){\rule{1.100pt}{0.400pt}}
\multiput(1051.00,169.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1056,172.17){\rule{0.900pt}{0.400pt}}
\multiput(1056.00,171.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1060,174.17){\rule{0.900pt}{0.400pt}}
\multiput(1060.00,173.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1064,176.17){\rule{0.900pt}{0.400pt}}
\multiput(1064.00,175.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1068,178.17){\rule{1.100pt}{0.400pt}}
\multiput(1068.00,177.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1073,180.17){\rule{0.900pt}{0.400pt}}
\multiput(1073.00,179.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1077,182.17){\rule{0.900pt}{0.400pt}}
\multiput(1077.00,181.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1081,184.17){\rule{0.900pt}{0.400pt}}
\multiput(1081.00,183.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1085,186.17){\rule{1.100pt}{0.400pt}}
\multiput(1085.00,185.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1090,188.17){\rule{0.900pt}{0.400pt}}
\multiput(1090.00,187.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1094,190.17){\rule{0.900pt}{0.400pt}}
\multiput(1094.00,189.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1098,192.17){\rule{0.900pt}{0.400pt}}
\multiput(1098.00,191.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1102,194.17){\rule{1.100pt}{0.400pt}}
\multiput(1102.00,193.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1107,196.17){\rule{0.900pt}{0.400pt}}
\multiput(1107.00,195.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1111,197.67){\rule{0.964pt}{0.400pt}}
\multiput(1111.00,197.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1115,199.17){\rule{0.900pt}{0.400pt}}
\multiput(1115.00,198.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1119,201.17){\rule{1.100pt}{0.400pt}}
\multiput(1119.00,200.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1124,202.67){\rule{0.964pt}{0.400pt}}
\multiput(1124.00,202.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1128,203.67){\rule{0.964pt}{0.400pt}}
\multiput(1128.00,203.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1132,205.17){\rule{1.100pt}{0.400pt}}
\multiput(1132.00,204.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1137,206.67){\rule{0.964pt}{0.400pt}}
\multiput(1137.00,206.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(894.0,137.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1145,207.67){\rule{0.964pt}{0.400pt}}
\multiput(1145.00,207.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1149,208.67){\rule{1.204pt}{0.400pt}}
\multiput(1149.00,208.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1141.0,208.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1175,208.67){\rule{0.964pt}{0.400pt}}
\multiput(1175.00,209.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1154.0,210.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(1183,207.67){\rule{1.204pt}{0.400pt}}
\multiput(1183.00,208.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1188,206.67){\rule{0.964pt}{0.400pt}}
\multiput(1188.00,207.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1192,205.67){\rule{0.964pt}{0.400pt}}
\multiput(1192.00,206.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1196,204.67){\rule{0.964pt}{0.400pt}}
\multiput(1196.00,205.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1200,203.67){\rule{1.204pt}{0.400pt}}
\multiput(1200.00,204.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1205,202.67){\rule{0.964pt}{0.400pt}}
\multiput(1205.00,203.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1209,201.67){\rule{0.964pt}{0.400pt}}
\multiput(1209.00,202.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1213,200.67){\rule{0.964pt}{0.400pt}}
\multiput(1213.00,201.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1217,199.17){\rule{1.100pt}{0.400pt}}
\multiput(1217.00,200.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1222,197.67){\rule{0.964pt}{0.400pt}}
\multiput(1222.00,198.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1226,196.67){\rule{0.964pt}{0.400pt}}
\multiput(1226.00,197.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1230,195.17){\rule{1.100pt}{0.400pt}}
\multiput(1230.00,196.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1235,193.67){\rule{0.964pt}{0.400pt}}
\multiput(1235.00,194.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1239,192.67){\rule{0.964pt}{0.400pt}}
\multiput(1239.00,193.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1243,191.17){\rule{0.900pt}{0.400pt}}
\multiput(1243.00,192.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1247,189.67){\rule{1.204pt}{0.400pt}}
\multiput(1247.00,190.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1252,188.67){\rule{0.964pt}{0.400pt}}
\multiput(1252.00,189.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1256,187.67){\rule{0.964pt}{0.400pt}}
\multiput(1256.00,188.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1260,186.67){\rule{0.964pt}{0.400pt}}
\multiput(1260.00,187.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1264,185.17){\rule{1.100pt}{0.400pt}}
\multiput(1264.00,186.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1269,183.67){\rule{0.964pt}{0.400pt}}
\multiput(1269.00,184.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1273,182.67){\rule{0.964pt}{0.400pt}}
\multiput(1273.00,183.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1277,181.67){\rule{0.964pt}{0.400pt}}
\multiput(1277.00,182.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1281,180.67){\rule{1.204pt}{0.400pt}}
\multiput(1281.00,181.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1286,179.67){\rule{0.964pt}{0.400pt}}
\multiput(1286.00,180.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1179.0,209.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1294,178.67){\rule{0.964pt}{0.400pt}}
\multiput(1294.00,179.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1298,177.67){\rule{1.204pt}{0.400pt}}
\multiput(1298.00,178.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1303,176.67){\rule{0.964pt}{0.400pt}}
\multiput(1303.00,177.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1307,175.67){\rule{0.964pt}{0.400pt}}
\multiput(1307.00,176.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1290.0,180.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1315,174.67){\rule{1.204pt}{0.400pt}}
\multiput(1315.00,175.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1320,173.67){\rule{0.964pt}{0.400pt}}
\multiput(1320.00,174.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1311.0,176.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1328,172.67){\rule{0.964pt}{0.400pt}}
\multiput(1328.00,173.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1332,171.67){\rule{1.204pt}{0.400pt}}
\multiput(1332.00,172.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1324.0,174.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1341,170.67){\rule{0.964pt}{0.400pt}}
\multiput(1341.00,171.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1337.0,172.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1350,169.67){\rule{0.964pt}{0.400pt}}
\multiput(1350.00,170.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1345.0,171.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1358,168.67){\rule{0.964pt}{0.400pt}}
\multiput(1358.00,169.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1354.0,170.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1371,167.67){\rule{0.964pt}{0.400pt}}
\multiput(1371.00,168.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1362.0,169.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1379,166.67){\rule{1.204pt}{0.400pt}}
\multiput(1379.00,167.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1375.0,168.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1392,165.67){\rule{0.964pt}{0.400pt}}
\multiput(1392.00,166.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1384.0,167.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1405,164.67){\rule{0.964pt}{0.400pt}}
\multiput(1405.00,165.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1396.0,166.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1418,163.67){\rule{0.964pt}{0.400pt}}
\multiput(1418.00,164.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1409.0,165.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1435,162.67){\rule{0.964pt}{0.400pt}}
\multiput(1435.00,163.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1422.0,164.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(161,127){\usebox{\plotpoint}}
\put(340,126.67){\rule{1.927pt}{0.400pt}}
\multiput(340.00,126.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(161.0,127.0){\rule[-0.200pt]{43.121pt}{0.400pt}}
\put(485,127.67){\rule{1.927pt}{0.400pt}}
\multiput(485.00,127.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(348.0,128.0){\rule[-0.200pt]{33.003pt}{0.400pt}}
\put(570,128.67){\rule{1.927pt}{0.400pt}}
\multiput(570.00,128.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(493.0,129.0){\rule[-0.200pt]{18.549pt}{0.400pt}}
\put(630,129.67){\rule{1.927pt}{0.400pt}}
\multiput(630.00,129.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(578.0,130.0){\rule[-0.200pt]{12.527pt}{0.400pt}}
\put(664,130.67){\rule{1.927pt}{0.400pt}}
\multiput(664.00,130.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(638.0,131.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(689,131.67){\rule{2.168pt}{0.400pt}}
\multiput(689.00,131.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(672.0,132.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(706,132.67){\rule{2.168pt}{0.400pt}}
\multiput(706.00,132.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(715,133.67){\rule{1.927pt}{0.400pt}}
\multiput(715.00,133.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(698.0,133.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(732,134.67){\rule{1.927pt}{0.400pt}}
\multiput(732.00,134.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(740,135.67){\rule{2.168pt}{0.400pt}}
\multiput(740.00,135.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(749,137.17){\rule{1.700pt}{0.400pt}}
\multiput(749.00,136.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(757.00,139.60)(3.113,0.468){5}{\rule{2.300pt}{0.113pt}}
\multiput(757.00,138.17)(17.226,4.000){2}{\rule{1.150pt}{0.400pt}}
\put(779,142.67){\rule{0.482pt}{0.400pt}}
\multiput(779.00,142.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(723.0,135.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(783,143.67){\rule{0.482pt}{0.400pt}}
\multiput(783.00,143.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(785,144.67){\rule{0.482pt}{0.400pt}}
\multiput(785.00,144.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(781.0,144.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(789,145.67){\rule{0.482pt}{0.400pt}}
\multiput(789.00,145.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(791,146.67){\rule{0.723pt}{0.400pt}}
\multiput(791.00,146.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(794,147.67){\rule{0.482pt}{0.400pt}}
\multiput(794.00,147.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(796,148.67){\rule{0.482pt}{0.400pt}}
\multiput(796.00,148.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(798,149.67){\rule{0.482pt}{0.400pt}}
\multiput(798.00,149.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(800,150.67){\rule{0.482pt}{0.400pt}}
\multiput(800.00,150.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(802,151.67){\rule{0.482pt}{0.400pt}}
\multiput(802.00,151.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(804,152.67){\rule{0.482pt}{0.400pt}}
\multiput(804.00,152.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(806,154.17){\rule{0.700pt}{0.400pt}}
\multiput(806.00,153.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(809,155.67){\rule{0.482pt}{0.400pt}}
\multiput(809.00,155.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(811,156.67){\rule{0.482pt}{0.400pt}}
\multiput(811.00,156.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(813,158.17){\rule{0.482pt}{0.400pt}}
\multiput(813.00,157.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(815,159.67){\rule{0.482pt}{0.400pt}}
\multiput(815.00,159.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(817,161.17){\rule{0.482pt}{0.400pt}}
\multiput(817.00,160.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(819,163.17){\rule{0.482pt}{0.400pt}}
\multiput(819.00,162.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(821,164.67){\rule{0.482pt}{0.400pt}}
\multiput(821.00,164.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(823,166.17){\rule{0.700pt}{0.400pt}}
\multiput(823.00,165.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(826,168.17){\rule{0.482pt}{0.400pt}}
\multiput(826.00,167.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(828.17,170){\rule{0.400pt}{0.700pt}}
\multiput(827.17,170.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(830,173.17){\rule{0.482pt}{0.400pt}}
\multiput(830.00,172.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(832,175.17){\rule{0.482pt}{0.400pt}}
\multiput(832.00,174.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(834.17,177){\rule{0.400pt}{0.700pt}}
\multiput(833.17,177.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(836,180.17){\rule{0.482pt}{0.400pt}}
\multiput(836.00,179.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(838.17,182){\rule{0.400pt}{0.700pt}}
\multiput(837.17,182.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(840.00,185.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(840.00,184.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(843.17,188){\rule{0.400pt}{0.700pt}}
\multiput(842.17,188.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(845.17,191){\rule{0.400pt}{0.700pt}}
\multiput(844.17,191.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(847.17,194){\rule{0.400pt}{0.700pt}}
\multiput(846.17,194.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(849.17,197){\rule{0.400pt}{0.700pt}}
\multiput(848.17,197.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(851.17,200){\rule{0.400pt}{0.700pt}}
\multiput(850.17,200.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(853.17,203){\rule{0.400pt}{0.900pt}}
\multiput(852.17,203.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(855.00,207.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(855.00,206.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(858.17,210){\rule{0.400pt}{0.900pt}}
\multiput(857.17,210.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(860.17,214){\rule{0.400pt}{0.900pt}}
\multiput(859.17,214.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(862.17,218){\rule{0.400pt}{0.700pt}}
\multiput(861.17,218.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(864.17,221){\rule{0.400pt}{0.900pt}}
\multiput(863.17,221.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(866.17,225){\rule{0.400pt}{0.900pt}}
\multiput(865.17,225.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(868.17,229){\rule{0.400pt}{0.900pt}}
\multiput(867.17,229.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(870.17,233){\rule{0.400pt}{0.700pt}}
\multiput(869.17,233.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(872.61,236.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(871.17,236.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(875.17,240){\rule{0.400pt}{0.700pt}}
\multiput(874.17,240.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(877.17,243){\rule{0.400pt}{0.900pt}}
\multiput(876.17,243.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(879.17,247){\rule{0.400pt}{0.700pt}}
\multiput(878.17,247.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(881.17,250){\rule{0.400pt}{0.700pt}}
\multiput(880.17,250.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(883.17,253){\rule{0.400pt}{0.700pt}}
\multiput(882.17,253.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(885.17,256){\rule{0.400pt}{0.700pt}}
\multiput(884.17,256.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(887,259.17){\rule{0.482pt}{0.400pt}}
\multiput(887.00,258.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(889,261.17){\rule{0.700pt}{0.400pt}}
\multiput(889.00,260.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(892,263.17){\rule{0.482pt}{0.400pt}}
\multiput(892.00,262.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(894,264.67){\rule{0.482pt}{0.400pt}}
\multiput(894.00,264.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(896,266.17){\rule{0.482pt}{0.400pt}}
\multiput(896.00,265.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(898,267.67){\rule{0.482pt}{0.400pt}}
\multiput(898.00,267.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(787.0,146.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(909,267.67){\rule{0.482pt}{0.400pt}}
\multiput(909.00,268.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(911,266.67){\rule{0.482pt}{0.400pt}}
\multiput(911.00,267.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(913,265.67){\rule{0.482pt}{0.400pt}}
\multiput(913.00,266.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(915,264.17){\rule{0.482pt}{0.400pt}}
\multiput(915.00,265.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(917,262.67){\rule{0.482pt}{0.400pt}}
\multiput(917.00,263.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(919,261.17){\rule{0.482pt}{0.400pt}}
\multiput(919.00,262.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(921,259.17){\rule{0.700pt}{0.400pt}}
\multiput(921.00,260.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(924.17,256){\rule{0.400pt}{0.700pt}}
\multiput(923.17,257.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(926,254.17){\rule{0.482pt}{0.400pt}}
\multiput(926.00,255.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(928.17,251){\rule{0.400pt}{0.700pt}}
\multiput(927.17,252.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(930,249.17){\rule{0.482pt}{0.400pt}}
\multiput(930.00,250.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(932.17,246){\rule{0.400pt}{0.700pt}}
\multiput(931.17,247.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(934,244.17){\rule{0.482pt}{0.400pt}}
\multiput(934.00,245.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(936.17,241){\rule{0.400pt}{0.700pt}}
\multiput(935.17,242.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(938.00,239.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(938.00,240.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(941,236.17){\rule{0.482pt}{0.400pt}}
\multiput(941.00,237.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(943.17,233){\rule{0.400pt}{0.700pt}}
\multiput(942.17,234.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(945,231.17){\rule{0.482pt}{0.400pt}}
\multiput(945.00,232.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(947.17,228){\rule{0.400pt}{0.700pt}}
\multiput(946.17,229.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(949,226.17){\rule{0.482pt}{0.400pt}}
\multiput(949.00,227.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(951.17,223){\rule{0.400pt}{0.700pt}}
\multiput(950.17,224.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(953,221.17){\rule{0.482pt}{0.400pt}}
\multiput(953.00,222.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(955,219.17){\rule{0.700pt}{0.400pt}}
\multiput(955.00,220.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(958,217.17){\rule{0.482pt}{0.400pt}}
\multiput(958.00,218.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(960,215.17){\rule{0.482pt}{0.400pt}}
\multiput(960.00,216.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(962,213.17){\rule{0.482pt}{0.400pt}}
\multiput(962.00,214.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(964,211.17){\rule{0.482pt}{0.400pt}}
\multiput(964.00,212.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(966,209.17){\rule{0.482pt}{0.400pt}}
\multiput(966.00,210.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(968,207.67){\rule{0.482pt}{0.400pt}}
\multiput(968.00,208.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(970,206.17){\rule{0.700pt}{0.400pt}}
\multiput(970.00,207.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(973,204.67){\rule{0.482pt}{0.400pt}}
\multiput(973.00,205.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(975,203.17){\rule{0.482pt}{0.400pt}}
\multiput(975.00,204.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(977,201.67){\rule{0.482pt}{0.400pt}}
\multiput(977.00,202.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(979,200.67){\rule{0.482pt}{0.400pt}}
\multiput(979.00,201.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(981,199.17){\rule{0.482pt}{0.400pt}}
\multiput(981.00,200.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(983,197.67){\rule{0.482pt}{0.400pt}}
\multiput(983.00,198.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(985,196.67){\rule{0.482pt}{0.400pt}}
\multiput(985.00,197.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(987,195.67){\rule{0.723pt}{0.400pt}}
\multiput(987.00,196.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(990,194.67){\rule{0.482pt}{0.400pt}}
\multiput(990.00,195.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(992,193.67){\rule{0.482pt}{0.400pt}}
\multiput(992.00,194.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(994,192.67){\rule{0.482pt}{0.400pt}}
\multiput(994.00,193.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(900.0,269.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(998,191.67){\rule{0.482pt}{0.400pt}}
\multiput(998.00,192.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1000,190.67){\rule{0.482pt}{0.400pt}}
\multiput(1000.00,191.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1002,189.67){\rule{0.482pt}{0.400pt}}
\multiput(1002.00,190.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(996.0,193.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1007,188.67){\rule{0.482pt}{0.400pt}}
\multiput(1007.00,189.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1009,187.67){\rule{0.482pt}{0.400pt}}
\multiput(1009.00,188.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1004.0,190.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1013,186.67){\rule{0.482pt}{0.400pt}}
\multiput(1013.00,187.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1011.0,188.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1017,185.67){\rule{0.482pt}{0.400pt}}
\multiput(1017.00,186.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1015.0,187.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1022,184.67){\rule{0.482pt}{0.400pt}}
\multiput(1022.00,185.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1019.0,186.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1026,183.67){\rule{0.482pt}{0.400pt}}
\multiput(1026.00,184.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1024.0,185.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1030,182.67){\rule{0.482pt}{0.400pt}}
\multiput(1030.00,183.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1028.0,184.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1036,181.67){\rule{0.723pt}{0.400pt}}
\multiput(1036.00,182.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1032.0,183.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1043,180.67){\rule{0.482pt}{0.400pt}}
\multiput(1043.00,181.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1039.0,182.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1049,179.67){\rule{0.482pt}{0.400pt}}
\multiput(1049.00,180.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1045.0,181.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1056,178.67){\rule{0.482pt}{0.400pt}}
\multiput(1056.00,179.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1051.0,180.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1064,177.67){\rule{0.482pt}{0.400pt}}
\multiput(1064.00,178.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1058.0,179.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1073,176.67){\rule{0.482pt}{0.400pt}}
\multiput(1073.00,177.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1066.0,178.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1081,175.67){\rule{0.482pt}{0.400pt}}
\multiput(1081.00,176.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1075.0,177.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1090,174.67){\rule{0.482pt}{0.400pt}}
\multiput(1090.00,175.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1083.0,176.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\multiput(1098.00,173.93)(7.633,-0.482){9}{\rule{5.767pt}{0.116pt}}
\multiput(1098.00,174.17)(73.031,-6.000){2}{\rule{2.883pt}{0.400pt}}
\put(1183,167.67){\rule{2.168pt}{0.400pt}}
\multiput(1183.00,168.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1092.0,175.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1200,166.67){\rule{2.168pt}{0.400pt}}
\multiput(1200.00,167.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1192.0,168.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1226,165.67){\rule{2.168pt}{0.400pt}}
\multiput(1226.00,166.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1209.0,167.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1252,164.67){\rule{1.927pt}{0.400pt}}
\multiput(1252.00,165.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1235.0,166.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1277,163.67){\rule{2.168pt}{0.400pt}}
\multiput(1277.00,164.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1260.0,165.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1294,162.67){\rule{2.168pt}{0.400pt}}
\multiput(1294.00,163.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1286.0,164.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1320,161.67){\rule{1.927pt}{0.400pt}}
\multiput(1320.00,162.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1303.0,163.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1337,160.67){\rule{1.927pt}{0.400pt}}
\multiput(1337.00,161.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1328.0,162.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1345.0,161.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(161,127){\usebox{\plotpoint}}
\put(306,126.67){\rule{1.927pt}{0.400pt}}
\multiput(306.00,126.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(161.0,127.0){\rule[-0.200pt]{34.930pt}{0.400pt}}
\put(442,127.67){\rule{2.168pt}{0.400pt}}
\multiput(442.00,127.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(314.0,128.0){\rule[-0.200pt]{30.835pt}{0.400pt}}
\put(519,128.67){\rule{1.927pt}{0.400pt}}
\multiput(519.00,128.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(451.0,129.0){\rule[-0.200pt]{16.381pt}{0.400pt}}
\put(561,129.67){\rule{2.168pt}{0.400pt}}
\multiput(561.00,129.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(527.0,130.0){\rule[-0.200pt]{8.191pt}{0.400pt}}
\put(587,130.67){\rule{2.168pt}{0.400pt}}
\multiput(587.00,130.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(570.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(604,131.67){\rule{2.168pt}{0.400pt}}
\multiput(604.00,131.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(613,132.67){\rule{1.927pt}{0.400pt}}
\multiput(613.00,132.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(621,133.67){\rule{2.168pt}{0.400pt}}
\multiput(621.00,133.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(630,135.17){\rule{1.700pt}{0.400pt}}
\multiput(630.00,134.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(638,137.17){\rule{1.900pt}{0.400pt}}
\multiput(638.00,136.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(647.00,139.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(647.00,138.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(655.00,143.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(655.00,142.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(664.59,149.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(663.17,149.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(672.58,159.00)(0.496,1.492){39}{\rule{0.119pt}{1.281pt}}
\multiput(671.17,159.00)(21.000,59.341){2}{\rule{0.400pt}{0.640pt}}
\multiput(693.61,221.00)(0.447,2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(692.17,221.00)(3.000,7.025){2}{\rule{0.400pt}{0.717pt}}
\put(696.17,231){\rule{0.400pt}{2.500pt}}
\multiput(695.17,231.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(698.17,243){\rule{0.400pt}{2.500pt}}
\multiput(697.17,243.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(700.17,255){\rule{0.400pt}{2.700pt}}
\multiput(699.17,255.00)(2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\put(702.17,268){\rule{0.400pt}{2.900pt}}
\multiput(701.17,268.00)(2.000,7.981){2}{\rule{0.400pt}{1.450pt}}
\put(704.17,282){\rule{0.400pt}{2.900pt}}
\multiput(703.17,282.00)(2.000,7.981){2}{\rule{0.400pt}{1.450pt}}
\put(706.17,296){\rule{0.400pt}{2.900pt}}
\multiput(705.17,296.00)(2.000,7.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(708.61,310.00)(0.447,2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(707.17,310.00)(3.000,9.918){2}{\rule{0.400pt}{0.983pt}}
\put(711.17,324){\rule{0.400pt}{2.700pt}}
\multiput(710.17,324.00)(2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\put(713.17,337){\rule{0.400pt}{2.700pt}}
\multiput(712.17,337.00)(2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\put(715.17,350){\rule{0.400pt}{2.100pt}}
\multiput(714.17,350.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(717.17,360){\rule{0.400pt}{1.700pt}}
\multiput(716.17,360.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(719.17,368){\rule{0.400pt}{1.500pt}}
\multiput(718.17,368.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(721.17,375){\rule{0.400pt}{0.700pt}}
\multiput(720.17,375.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(723,377.67){\rule{0.482pt}{0.400pt}}
\multiput(723.00,377.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(725,377.17){\rule{0.700pt}{0.400pt}}
\multiput(725.00,378.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(728.17,373){\rule{0.400pt}{0.900pt}}
\multiput(727.17,375.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(730.17,367){\rule{0.400pt}{1.300pt}}
\multiput(729.17,370.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(732.17,359){\rule{0.400pt}{1.700pt}}
\multiput(731.17,363.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(734.17,349){\rule{0.400pt}{2.100pt}}
\multiput(733.17,354.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(736.17,339){\rule{0.400pt}{2.100pt}}
\multiput(735.17,344.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(738.17,328){\rule{0.400pt}{2.300pt}}
\multiput(737.17,334.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(740.17,316){\rule{0.400pt}{2.500pt}}
\multiput(739.17,322.81)(2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(742.61,309.50)(0.447,-2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(741.17,312.75)(3.000,-7.748){2}{\rule{0.400pt}{0.783pt}}
\put(745.17,294){\rule{0.400pt}{2.300pt}}
\multiput(744.17,300.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(747.17,284){\rule{0.400pt}{2.100pt}}
\multiput(746.17,289.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(749.17,275){\rule{0.400pt}{1.900pt}}
\multiput(748.17,280.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(751.17,266){\rule{0.400pt}{1.900pt}}
\multiput(750.17,271.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(753.17,258){\rule{0.400pt}{1.700pt}}
\multiput(752.17,262.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(755.17,251){\rule{0.400pt}{1.500pt}}
\multiput(754.17,254.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(757.61,246.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(756.17,248.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(760.17,239){\rule{0.400pt}{1.100pt}}
\multiput(759.17,241.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(762.17,233){\rule{0.400pt}{1.300pt}}
\multiput(761.17,236.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(764.17,229){\rule{0.400pt}{0.900pt}}
\multiput(763.17,231.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(766.17,225){\rule{0.400pt}{0.900pt}}
\multiput(765.17,227.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(768.17,222){\rule{0.400pt}{0.700pt}}
\multiput(767.17,223.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(770.17,218){\rule{0.400pt}{0.900pt}}
\multiput(769.17,220.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(772,216.17){\rule{0.482pt}{0.400pt}}
\multiput(772.00,217.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(774.00,214.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(774.00,215.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(777,211.17){\rule{0.482pt}{0.400pt}}
\multiput(777.00,212.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(779,209.17){\rule{0.482pt}{0.400pt}}
\multiput(779.00,210.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(781,207.67){\rule{0.482pt}{0.400pt}}
\multiput(781.00,208.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(783,206.17){\rule{0.482pt}{0.400pt}}
\multiput(783.00,207.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(785,204.67){\rule{0.482pt}{0.400pt}}
\multiput(785.00,205.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(787,203.17){\rule{0.482pt}{0.400pt}}
\multiput(787.00,204.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(789,201.67){\rule{0.482pt}{0.400pt}}
\multiput(789.00,202.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(791,200.67){\rule{0.723pt}{0.400pt}}
\multiput(791.00,201.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(794,199.67){\rule{0.482pt}{0.400pt}}
\multiput(794.00,200.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(796,198.67){\rule{0.482pt}{0.400pt}}
\multiput(796.00,199.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(798,197.67){\rule{0.482pt}{0.400pt}}
\multiput(798.00,198.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(596.0,132.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(802,196.67){\rule{0.482pt}{0.400pt}}
\multiput(802.00,197.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(804,195.67){\rule{0.482pt}{0.400pt}}
\multiput(804.00,196.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(806,194.67){\rule{0.723pt}{0.400pt}}
\multiput(806.00,195.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(800.0,198.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(811,193.67){\rule{0.482pt}{0.400pt}}
\multiput(811.00,194.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(813,192.67){\rule{0.482pt}{0.400pt}}
\multiput(813.00,193.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(809.0,195.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(817,191.67){\rule{0.482pt}{0.400pt}}
\multiput(817.00,192.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(815.0,193.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(821,190.67){\rule{0.482pt}{0.400pt}}
\multiput(821.00,191.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(819.0,192.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(826,189.67){\rule{0.482pt}{0.400pt}}
\multiput(826.00,190.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(823.0,191.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(830,188.67){\rule{0.482pt}{0.400pt}}
\multiput(830.00,189.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(828.0,190.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(834,187.67){\rule{0.482pt}{0.400pt}}
\multiput(834.00,188.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(832.0,189.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(840,186.67){\rule{0.723pt}{0.400pt}}
\multiput(840.00,187.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(843.00,185.93)(6.442,-0.485){11}{\rule{4.957pt}{0.117pt}}
\multiput(843.00,186.17)(74.711,-7.000){2}{\rule{2.479pt}{0.400pt}}
\put(836.0,188.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(953,178.67){\rule{2.168pt}{0.400pt}}
\multiput(953.00,179.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(928.0,180.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(970,177.67){\rule{2.168pt}{0.400pt}}
\multiput(970.00,178.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(962.0,179.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(987,176.67){\rule{2.168pt}{0.400pt}}
\multiput(987.00,177.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(996,175.67){\rule{1.927pt}{0.400pt}}
\multiput(996.00,176.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1004,174.67){\rule{2.168pt}{0.400pt}}
\multiput(1004.00,175.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(979.0,178.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(161,127){\usebox{\plotpoint}}
\put(289,126.67){\rule{0.964pt}{0.400pt}}
\multiput(289.00,126.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(161.0,127.0){\rule[-0.200pt]{30.835pt}{0.400pt}}
\put(421,127.67){\rule{0.964pt}{0.400pt}}
\multiput(421.00,127.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(293.0,128.0){\rule[-0.200pt]{30.835pt}{0.400pt}}
\put(485,128.67){\rule{0.964pt}{0.400pt}}
\multiput(485.00,128.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(425.0,129.0){\rule[-0.200pt]{14.454pt}{0.400pt}}
\put(515,129.67){\rule{0.964pt}{0.400pt}}
\multiput(515.00,129.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(489.0,130.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(527,130.67){\rule{1.204pt}{0.400pt}}
\multiput(527.00,130.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(519.0,131.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(536,131.67){\rule{0.964pt}{0.400pt}}
\multiput(536.00,131.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(540,132.67){\rule{0.964pt}{0.400pt}}
\multiput(540.00,132.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(532.0,132.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(544.0,134.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(547.0,134.0){\usebox{\plotpoint}}
\put(547.0,135.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(550.0,135.0){\usebox{\plotpoint}}
\put(550.0,136.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(552.0,136.0){\usebox{\plotpoint}}
\put(552.0,137.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(554.0,137.0){\usebox{\plotpoint}}
\put(554.0,138.0){\usebox{\plotpoint}}
\put(555.0,138.0){\usebox{\plotpoint}}
\put(555.0,139.0){\usebox{\plotpoint}}
\put(556.0,139.0){\usebox{\plotpoint}}
\put(556.0,140.0){\usebox{\plotpoint}}
\put(557.0,140.0){\usebox{\plotpoint}}
\put(557.0,141.0){\usebox{\plotpoint}}
\put(558.0,141.0){\usebox{\plotpoint}}
\put(558.0,142.0){\usebox{\plotpoint}}
\put(559.0,142.0){\usebox{\plotpoint}}
\put(559.0,143.0){\usebox{\plotpoint}}
\put(560.0,143.0){\usebox{\plotpoint}}
\put(560.0,144.0){\usebox{\plotpoint}}
\put(561.0,144.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(561.0,146.0){\usebox{\plotpoint}}
\put(562.0,146.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(562.0,148.0){\usebox{\plotpoint}}
\put(563.0,148.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(563.0,150.0){\usebox{\plotpoint}}
\put(564.0,150.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(564.0,152.0){\usebox{\plotpoint}}
\put(565.0,152.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(565.0,154.0){\usebox{\plotpoint}}
\put(566.0,154.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(566.0,157.0){\usebox{\plotpoint}}
\put(567,159.67){\rule{0.241pt}{0.400pt}}
\multiput(567.00,159.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(567.0,157.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(568,161){\usebox{\plotpoint}}
\put(568,161){\usebox{\plotpoint}}
\put(568.0,161.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(568.0,164.0){\usebox{\plotpoint}}
\put(569.0,164.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(569.0,168.0){\usebox{\plotpoint}}
\put(570.0,168.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(570.0,173.0){\usebox{\plotpoint}}
\put(571,177.67){\rule{0.241pt}{0.400pt}}
\multiput(571.00,177.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(571.0,173.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(572,179){\usebox{\plotpoint}}
\put(572.0,179.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(572.0,184.0){\usebox{\plotpoint}}
\put(573.0,184.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(573.0,191.0){\usebox{\plotpoint}}
\put(574.0,191.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(574.0,199.0){\usebox{\plotpoint}}
\put(575.0,199.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(575.0,208.0){\usebox{\plotpoint}}
\put(576,216.67){\rule{0.241pt}{0.400pt}}
\multiput(576.00,216.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(576.0,208.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(577,218){\usebox{\plotpoint}}
\put(577,227.67){\rule{0.241pt}{0.400pt}}
\multiput(577.00,227.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(577.0,218.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(577.67,240){\rule{0.400pt}{0.482pt}}
\multiput(577.17,240.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(578.0,229.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(579,252.67){\rule{0.241pt}{0.400pt}}
\multiput(579.00,252.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(579.0,242.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(580,268.67){\rule{0.241pt}{0.400pt}}
\multiput(580.00,268.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(580.0,254.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(580.67,285){\rule{0.400pt}{0.482pt}}
\multiput(580.17,285.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(581.0,270.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(581.67,304){\rule{0.400pt}{0.482pt}}
\multiput(581.17,304.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(582.0,287.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(582.67,322){\rule{0.400pt}{0.482pt}}
\multiput(582.17,322.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(583.0,306.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(583.67,344){\rule{0.400pt}{0.482pt}}
\multiput(583.17,344.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(584.0,324.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585,366.67){\rule{0.241pt}{0.400pt}}
\multiput(585.00,366.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(585.0,346.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(585.67,390){\rule{0.400pt}{0.482pt}}
\multiput(585.17,390.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(586.0,368.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(586.67,413){\rule{0.400pt}{0.482pt}}
\multiput(586.17,413.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(587.0,392.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(587.67,437){\rule{0.400pt}{0.482pt}}
\multiput(587.17,437.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(588.0,415.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(588.67,462){\rule{0.400pt}{0.482pt}}
\multiput(588.17,462.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(589.0,439.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(589.67,485){\rule{0.400pt}{0.482pt}}
\multiput(589.17,485.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(590.0,464.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(591,504.67){\rule{0.241pt}{0.400pt}}
\multiput(591.00,504.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(591.0,487.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(591.67,524){\rule{0.400pt}{0.482pt}}
\multiput(591.17,524.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(592.0,506.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(592.67,540){\rule{0.400pt}{0.482pt}}
\multiput(592.17,540.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(593.0,526.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(594,552.67){\rule{0.241pt}{0.400pt}}
\multiput(594.00,552.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(594.0,542.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(595.0,554.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(595.0,561.0){\usebox{\plotpoint}}
\put(596.0,561.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(596.0,565.0){\usebox{\plotpoint}}
\put(597.0,564.0){\usebox{\plotpoint}}
\put(597.0,564.0){\usebox{\plotpoint}}
\put(598,558.67){\rule{0.241pt}{0.400pt}}
\multiput(598.00,559.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(598.0,560.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(599,559){\usebox{\plotpoint}}
\put(599,549.67){\rule{0.241pt}{0.400pt}}
\multiput(599.00,550.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(599.0,551.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(600,536.67){\rule{0.241pt}{0.400pt}}
\multiput(600.00,537.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(600.0,538.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(600.67,521){\rule{0.400pt}{0.482pt}}
\multiput(600.17,522.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(601.0,523.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(601.67,504){\rule{0.400pt}{0.482pt}}
\multiput(601.17,505.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(602.0,506.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(602.67,484){\rule{0.400pt}{0.482pt}}
\multiput(602.17,485.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(603.0,486.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(603.67,463){\rule{0.400pt}{0.482pt}}
\multiput(603.17,464.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(604.0,465.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(604.67,442){\rule{0.400pt}{0.482pt}}
\multiput(604.17,443.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(605.0,444.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(605.67,422){\rule{0.400pt}{0.482pt}}
\multiput(605.17,423.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(606.0,424.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(606.67,401){\rule{0.400pt}{0.482pt}}
\multiput(606.17,402.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(607.0,403.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(608,381.67){\rule{0.241pt}{0.400pt}}
\multiput(608.00,382.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(608.0,383.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(609,362.67){\rule{0.241pt}{0.400pt}}
\multiput(609.00,363.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(609.0,364.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(610,346.67){\rule{0.241pt}{0.400pt}}
\multiput(610.00,347.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(610.0,348.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(611,330.67){\rule{0.241pt}{0.400pt}}
\multiput(611.00,331.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(611.0,332.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(611.67,316){\rule{0.400pt}{0.482pt}}
\multiput(611.17,317.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(612.0,318.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(613,302.67){\rule{0.241pt}{0.400pt}}
\multiput(613.00,303.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(613.0,304.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(614.0,293.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(614.0,293.0){\usebox{\plotpoint}}
\put(615,281.67){\rule{0.241pt}{0.400pt}}
\multiput(615.00,282.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(615.0,283.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(616.0,273.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(616.0,273.0){\usebox{\plotpoint}}
\put(617,264.67){\rule{0.241pt}{0.400pt}}
\multiput(617.00,265.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(617.0,266.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(618,265){\usebox{\plotpoint}}
\put(618.0,258.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(618.0,258.0){\usebox{\plotpoint}}
\put(619.0,252.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(619.0,252.0){\usebox{\plotpoint}}
\put(620.0,246.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(620.0,246.0){\usebox{\plotpoint}}
\put(621.0,242.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(621.0,242.0){\usebox{\plotpoint}}
\put(622,236.67){\rule{0.241pt}{0.400pt}}
\multiput(622.00,237.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(622.0,238.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(623,237){\usebox{\plotpoint}}
\put(623,237){\usebox{\plotpoint}}
\put(623.0,234.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(623.0,234.0){\usebox{\plotpoint}}
\put(624,229.67){\rule{0.241pt}{0.400pt}}
\multiput(624.00,230.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(624.0,231.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(625,230){\usebox{\plotpoint}}
\put(625,230){\usebox{\plotpoint}}
\put(625,230){\usebox{\plotpoint}}
\put(625.0,228.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(625.0,228.0){\usebox{\plotpoint}}
\put(626,224.67){\rule{0.241pt}{0.400pt}}
\multiput(626.00,225.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(626.0,226.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(627,225){\usebox{\plotpoint}}
\put(627,225){\usebox{\plotpoint}}
\put(627,225){\usebox{\plotpoint}}
\put(627,225){\usebox{\plotpoint}}
\put(627.0,223.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(627.0,223.0){\usebox{\plotpoint}}
\put(628.0,221.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(628.0,221.0){\usebox{\plotpoint}}
\put(629.0,220.0){\usebox{\plotpoint}}
\put(629.0,220.0){\usebox{\plotpoint}}
\put(630,217.67){\rule{0.241pt}{0.400pt}}
\multiput(630.00,218.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(630.0,219.0){\usebox{\plotpoint}}
\put(631,218){\usebox{\plotpoint}}
\put(631,218){\usebox{\plotpoint}}
\put(631,218){\usebox{\plotpoint}}
\put(631,218){\usebox{\plotpoint}}
\put(631,218){\usebox{\plotpoint}}
\put(631,218){\usebox{\plotpoint}}
\put(631,218){\usebox{\plotpoint}}
\put(631,218){\usebox{\plotpoint}}
\put(631.0,217.0){\usebox{\plotpoint}}
\put(631.0,217.0){\usebox{\plotpoint}}
\put(632.0,216.0){\usebox{\plotpoint}}
\put(632.0,216.0){\usebox{\plotpoint}}
\put(633.0,215.0){\usebox{\plotpoint}}
\put(633.0,215.0){\usebox{\plotpoint}}
\put(634.0,214.0){\usebox{\plotpoint}}
\put(634.0,214.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(636.0,213.0){\usebox{\plotpoint}}
\put(636.0,213.0){\usebox{\plotpoint}}
\put(637.0,212.0){\usebox{\plotpoint}}
\put(637.0,212.0){\usebox{\plotpoint}}
\put(481,142){\usebox{\plotpoint}}
\put(481,142){\usebox{\plotpoint}}
\put(481,142){\usebox{\plotpoint}}
\put(481,142){\usebox{\plotpoint}}
\put(481.0,142.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(481.0,145.0){\usebox{\plotpoint}}
\put(482.0,145.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(482.0,149.0){\usebox{\plotpoint}}
\put(483,153.67){\rule{0.241pt}{0.400pt}}
\multiput(483.00,153.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(483.0,149.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(484,155){\usebox{\plotpoint}}
\put(484,159.67){\rule{0.241pt}{0.400pt}}
\multiput(484.00,159.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(484.0,155.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(485,168.67){\rule{0.241pt}{0.400pt}}
\multiput(485.00,168.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(485.0,161.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(486,179.67){\rule{0.241pt}{0.400pt}}
\multiput(486.00,179.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(486.0,170.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(487,194.67){\rule{0.241pt}{0.400pt}}
\multiput(487.00,194.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(487.0,181.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(487.67,212){\rule{0.400pt}{0.482pt}}
\multiput(487.17,212.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(488.0,196.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(488.67,236){\rule{0.400pt}{0.482pt}}
\multiput(488.17,236.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(489.0,214.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(489.67,266){\rule{0.400pt}{0.482pt}}
\multiput(489.17,266.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(490.0,238.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(490.67,303){\rule{0.400pt}{0.964pt}}
\multiput(490.17,303.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(491.0,268.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(491.67,346){\rule{0.400pt}{0.964pt}}
\multiput(491.17,346.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(492.0,307.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(492.67,401){\rule{0.400pt}{1.204pt}}
\multiput(492.17,401.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(493.0,350.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(493.67,466){\rule{0.400pt}{1.445pt}}
\multiput(493.17,466.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(494.0,406.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(494.67,540){\rule{0.400pt}{1.445pt}}
\multiput(494.17,540.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(495.0,472.0){\rule[-0.200pt]{0.400pt}{16.381pt}}
\put(495.67,611){\rule{0.400pt}{1.686pt}}
\multiput(495.17,611.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(496.0,546.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(496.67,689){\rule{0.400pt}{1.445pt}}
\multiput(496.17,689.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(497.0,618.0){\rule[-0.200pt]{0.400pt}{17.104pt}}
\put(497.67,759){\rule{0.400pt}{1.204pt}}
\multiput(497.17,759.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(498.0,695.0){\rule[-0.200pt]{0.400pt}{15.418pt}}
\put(498.67,813){\rule{0.400pt}{0.964pt}}
\multiput(498.17,813.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(499.0,764.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(500,842.67){\rule{0.241pt}{0.400pt}}
\multiput(500.00,842.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(500.0,817.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(501.0,844.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(501,846.67){\rule{0.241pt}{0.400pt}}
\multiput(501.00,847.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(501.0,848.0){\usebox{\plotpoint}}
\put(501.67,822){\rule{0.400pt}{0.723pt}}
\multiput(501.17,823.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(502.0,825.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(502.67,778){\rule{0.400pt}{1.204pt}}
\multiput(502.17,780.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(503.0,783.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(503.67,715){\rule{0.400pt}{1.445pt}}
\multiput(503.17,718.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(504.0,721.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(504.67,644){\rule{0.400pt}{1.445pt}}
\multiput(504.17,647.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(505.0,650.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(505.67,572){\rule{0.400pt}{1.445pt}}
\multiput(505.17,575.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(506.0,578.0){\rule[-0.200pt]{0.400pt}{15.899pt}}
\put(506.67,510){\rule{0.400pt}{1.204pt}}
\multiput(506.17,512.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(507.0,515.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(507.67,450){\rule{0.400pt}{1.204pt}}
\multiput(507.17,452.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(508.0,455.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(508.67,399){\rule{0.400pt}{0.964pt}}
\multiput(508.17,401.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(509.0,403.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(509.67,357){\rule{0.400pt}{0.964pt}}
\multiput(509.17,359.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(510.0,361.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(510.67,327){\rule{0.400pt}{0.482pt}}
\multiput(510.17,328.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(511.0,329.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(511.67,300){\rule{0.400pt}{0.482pt}}
\multiput(511.17,301.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(512.0,302.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(513,278.67){\rule{0.241pt}{0.400pt}}
\multiput(513.00,279.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(513.0,280.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(514,262.67){\rule{0.241pt}{0.400pt}}
\multiput(514.00,263.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(514.0,264.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(515,250.67){\rule{0.241pt}{0.400pt}}
\multiput(515.00,251.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(515.0,252.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(516,240.67){\rule{0.241pt}{0.400pt}}
\multiput(516.00,241.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(516.0,242.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(517,241){\usebox{\plotpoint}}
\put(517,233.67){\rule{0.241pt}{0.400pt}}
\multiput(517.00,234.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(517.0,235.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(518,227.67){\rule{0.241pt}{0.400pt}}
\multiput(518.00,228.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(518.0,229.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(519,228){\usebox{\plotpoint}}
\put(519.0,224.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(519.0,224.0){\usebox{\plotpoint}}
\put(520,219.67){\rule{0.241pt}{0.400pt}}
\multiput(520.00,220.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(520.0,221.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(521,220){\usebox{\plotpoint}}
\put(521,220){\usebox{\plotpoint}}
\put(521.0,217.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(521.0,217.0){\usebox{\plotpoint}}
\put(522.0,215.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(522.0,215.0){\usebox{\plotpoint}}
\put(523.0,214.0){\usebox{\plotpoint}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}
\put(120.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,123){\makebox(0,0)[r]{0.0}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,270){\makebox(0,0)[r]{1.0}}
\put(1419.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,418){\makebox(0,0)[r]{2.0}}
\put(1419.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,565){\makebox(0,0)[r]{3.0}}
\put(1419.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,713){\makebox(0,0)[r]{4.0}}
\put(1419.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,860){\makebox(0,0)[r]{5.0}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120,82){\makebox(0,0){0.000}}
\put(120.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(384.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(384,82){\makebox(0,0){0.002}}
\put(384.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(648.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(648,82){\makebox(0,0){0.004}}
\put(648.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(911.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(911,82){\makebox(0,0){0.006}}
\put(911.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1175.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1175,82){\makebox(0,0){0.008}}
\put(1175.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){0.010}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120.0,123.0){\rule[-0.200pt]{317.747pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(120.0,860.0){\rule[-0.200pt]{317.747pt}{0.400pt}}
\put(779,21){\makebox(0,0){$N^{-2/3}\rule{7mm}{0pt}$}}
\put(648,565){\makebox(0,0)[l]{$N^{2/3}\Delta\omega$}}
\put(911,344){\makebox(0,0)[l]{$N^{1/3}(\omega_{c,N}-\omega_\theta)$}}
\put(120.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(1418,738){\usebox{\plotpoint}}
\multiput(1414.01,736.92)(-1.077,-0.500){443}{\rule{0.961pt}{0.120pt}}
\multiput(1416.01,737.17)(-478.005,-223.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(933.53,513.92)(-1.223,-0.499){245}{\rule{1.077pt}{0.120pt}}
\multiput(935.76,514.17)(-300.764,-124.000){2}{\rule{0.539pt}{0.400pt}}
\multiput(630.83,389.92)(-1.133,-0.499){165}{\rule{1.005pt}{0.120pt}}
\multiput(632.91,390.17)(-187.915,-84.000){2}{\rule{0.502pt}{0.400pt}}
\multiput(439.15,305.92)(-1.645,-0.498){71}{\rule{1.408pt}{0.120pt}}
\multiput(442.08,306.17)(-118.077,-37.000){2}{\rule{0.704pt}{0.400pt}}
\put(1418,738){\circle*{18}}
\put(938,515){\circle*{18}}
\put(635,391){\circle*{18}}
\put(445,307){\circle*{18}}
\put(324,270){\circle*{18}}
\put(1418,295){\usebox{\plotpoint}}
\multiput(1351.17,293.92)(-20.658,-0.492){21}{\rule{16.100pt}{0.119pt}}
\multiput(1384.58,294.17)(-446.584,-12.000){2}{\rule{8.050pt}{0.400pt}}
\multiput(881.68,281.93)(-17.620,-0.489){15}{\rule{13.567pt}{0.118pt}}
\multiput(909.84,282.17)(-274.842,-9.000){2}{\rule{6.783pt}{0.400pt}}
\multiput(571.49,272.93)(-21.081,-0.477){7}{\rule{15.300pt}{0.115pt}}
\multiput(603.24,273.17)(-158.244,-5.000){2}{\rule{7.650pt}{0.400pt}}
\multiput(394.36,267.94)(-17.589,-0.468){5}{\rule{12.200pt}{0.113pt}}
\multiput(419.68,268.17)(-95.678,-4.000){2}{\rule{6.100pt}{0.400pt}}
\put(1418,295){\circle{18}}
\put(938,283){\circle{18}}
\put(635,274){\circle{18}}
\put(445,269){\circle{18}}
\put(324,265){\circle{18}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}
\put(141.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,123){\makebox(0,0)[r]{0}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,307){\makebox(0,0)[r]{5}}
\put(1419.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,492){\makebox(0,0)[r]{10}}
\put(1419.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,676){\makebox(0,0)[r]{15}}
\put(1419.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,860){\makebox(0,0)[r]{20}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(141,82){\makebox(0,0){0.2}}
\put(141.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(341.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(341,82){\makebox(0,0){0.3}}
\put(341.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(540.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(540,82){\makebox(0,0){0.4}}
\put(540.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(740.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(740,82){\makebox(0,0){0.5}}
\put(740.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(940.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(940,82){\makebox(0,0){0.6}}
\put(940.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1139.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1139,82){\makebox(0,0){0.7}}
\put(1139.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1339.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1339,82){\makebox(0,0){0.8}}
\put(1339.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(141.0,123.0){\rule[-0.200pt]{312.688pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(141.0,860.0){\rule[-0.200pt]{312.688pt}{0.400pt}}
\put(40,491){\makebox(0,0){$\rho(x)\rule{7mm}{0pt}$}}
\put(790,21){\makebox(0,0){$x=m/N$}}
\put(141.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(141,123){\usebox{\plotpoint}}
\put(235,122.67){\rule{0.241pt}{0.400pt}}
\multiput(235.00,122.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(141.0,123.0){\rule[-0.200pt]{22.645pt}{0.400pt}}
\put(252,123.67){\rule{0.241pt}{0.400pt}}
\multiput(252.00,123.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(236.0,124.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(260,124.67){\rule{0.241pt}{0.400pt}}
\multiput(260.00,124.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(253.0,125.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(266,125.67){\rule{0.241pt}{0.400pt}}
\multiput(266.00,125.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(261.0,126.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(271,126.67){\rule{0.241pt}{0.400pt}}
\multiput(271.00,126.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(267.0,127.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(275,127.67){\rule{0.241pt}{0.400pt}}
\multiput(275.00,127.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(272.0,128.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(278,128.67){\rule{0.241pt}{0.400pt}}
\multiput(278.00,128.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(276.0,129.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(282,129.67){\rule{0.241pt}{0.400pt}}
\multiput(282.00,129.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(279.0,130.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(284,130.67){\rule{0.241pt}{0.400pt}}
\multiput(284.00,130.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(283.0,131.0){\usebox{\plotpoint}}
\put(287,131.67){\rule{0.241pt}{0.400pt}}
\multiput(287.00,131.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(285.0,132.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(289,132.67){\rule{0.241pt}{0.400pt}}
\multiput(289.00,132.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(288.0,133.0){\usebox{\plotpoint}}
\put(292,133.67){\rule{0.241pt}{0.400pt}}
\multiput(292.00,133.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(290.0,134.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(293,135){\usebox{\plotpoint}}
\put(293,134.67){\rule{0.241pt}{0.400pt}}
\multiput(293.00,134.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(295,135.67){\rule{0.241pt}{0.400pt}}
\multiput(295.00,135.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(294.0,136.0){\usebox{\plotpoint}}
\put(297,136.67){\rule{0.241pt}{0.400pt}}
\multiput(297.00,136.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(296.0,137.0){\usebox{\plotpoint}}
\put(299,137.67){\rule{0.241pt}{0.400pt}}
\multiput(299.00,137.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(300,138.67){\rule{0.241pt}{0.400pt}}
\multiput(300.00,138.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(298.0,138.0){\usebox{\plotpoint}}
\put(302,139.67){\rule{0.241pt}{0.400pt}}
\multiput(302.00,139.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(301.0,140.0){\usebox{\plotpoint}}
\put(304,140.67){\rule{0.241pt}{0.400pt}}
\multiput(304.00,140.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(303.0,141.0){\usebox{\plotpoint}}
\put(306,141.67){\rule{0.241pt}{0.400pt}}
\multiput(306.00,141.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(307,142.67){\rule{0.241pt}{0.400pt}}
\multiput(307.00,142.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(308,143.67){\rule{0.241pt}{0.400pt}}
\multiput(308.00,143.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(305.0,142.0){\usebox{\plotpoint}}
\put(310,144.67){\rule{0.241pt}{0.400pt}}
\multiput(310.00,144.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(311,145.67){\rule{0.241pt}{0.400pt}}
\multiput(311.00,145.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(309.0,145.0){\usebox{\plotpoint}}
\put(313,146.67){\rule{0.241pt}{0.400pt}}
\multiput(313.00,146.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(314,147.67){\rule{0.241pt}{0.400pt}}
\multiput(314.00,147.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(315,148.67){\rule{0.241pt}{0.400pt}}
\multiput(315.00,148.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(312.0,147.0){\usebox{\plotpoint}}
\put(317,149.67){\rule{0.241pt}{0.400pt}}
\multiput(317.00,149.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(318,150.67){\rule{0.241pt}{0.400pt}}
\multiput(318.00,150.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(319,151.67){\rule{0.241pt}{0.400pt}}
\multiput(319.00,151.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(316.0,150.0){\usebox{\plotpoint}}
\put(321,152.67){\rule{0.241pt}{0.400pt}}
\multiput(321.00,152.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(322,153.67){\rule{0.241pt}{0.400pt}}
\multiput(322.00,153.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(323,154.67){\rule{0.241pt}{0.400pt}}
\multiput(323.00,154.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(324,155.67){\rule{0.241pt}{0.400pt}}
\multiput(324.00,155.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(325,156.67){\rule{0.241pt}{0.400pt}}
\multiput(325.00,156.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(320.0,153.0){\usebox{\plotpoint}}
\put(327,157.67){\rule{0.241pt}{0.400pt}}
\multiput(327.00,157.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(328,158.67){\rule{0.241pt}{0.400pt}}
\multiput(328.00,158.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(329,159.67){\rule{0.241pt}{0.400pt}}
\multiput(329.00,159.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(330,160.67){\rule{0.241pt}{0.400pt}}
\multiput(330.00,160.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(331,161.67){\rule{0.241pt}{0.400pt}}
\multiput(331.00,161.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(332,162.67){\rule{0.241pt}{0.400pt}}
\multiput(332.00,162.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(326.0,158.0){\usebox{\plotpoint}}
\put(333,164.67){\rule{0.241pt}{0.400pt}}
\multiput(333.00,164.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(333.0,164.0){\usebox{\plotpoint}}
\put(334.67,166){\rule{0.400pt}{0.482pt}}
\multiput(334.17,166.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(334.0,166.0){\usebox{\plotpoint}}
\put(337,167.67){\rule{0.241pt}{0.400pt}}
\multiput(337.00,167.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(338,168.67){\rule{0.241pt}{0.400pt}}
\multiput(338.00,168.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(339,169.67){\rule{0.241pt}{0.400pt}}
\multiput(339.00,169.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(340,170.67){\rule{0.241pt}{0.400pt}}
\multiput(340.00,170.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(341,171.67){\rule{0.241pt}{0.400pt}}
\multiput(341.00,171.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(342,172.67){\rule{0.241pt}{0.400pt}}
\multiput(342.00,172.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(343,173.67){\rule{0.241pt}{0.400pt}}
\multiput(343.00,173.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(344,174.67){\rule{0.241pt}{0.400pt}}
\multiput(344.00,174.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(345,175.67){\rule{0.241pt}{0.400pt}}
\multiput(345.00,175.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(346,176.67){\rule{0.241pt}{0.400pt}}
\multiput(346.00,176.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(336.0,168.0){\usebox{\plotpoint}}
\put(348,177.67){\rule{0.241pt}{0.400pt}}
\multiput(348.00,177.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(348.67,179){\rule{0.400pt}{0.482pt}}
\multiput(348.17,179.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(347.0,178.0){\usebox{\plotpoint}}
\put(351,180.67){\rule{0.241pt}{0.400pt}}
\multiput(351.00,180.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(352,181.67){\rule{0.241pt}{0.400pt}}
\multiput(352.00,181.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(353,182.67){\rule{0.241pt}{0.400pt}}
\multiput(353.00,182.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(354,183.67){\rule{0.241pt}{0.400pt}}
\multiput(354.00,183.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(355,184.67){\rule{0.241pt}{0.400pt}}
\multiput(355.00,184.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(356,185.67){\rule{0.241pt}{0.400pt}}
\multiput(356.00,185.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(357,186.67){\rule{0.241pt}{0.400pt}}
\multiput(357.00,186.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(350.0,181.0){\usebox{\plotpoint}}
\put(359,187.67){\rule{0.241pt}{0.400pt}}
\multiput(359.00,187.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(360,188.67){\rule{0.241pt}{0.400pt}}
\multiput(360.00,188.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(361,189.67){\rule{0.241pt}{0.400pt}}
\multiput(361.00,189.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(362,190.67){\rule{0.241pt}{0.400pt}}
\multiput(362.00,190.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(363,191.67){\rule{0.241pt}{0.400pt}}
\multiput(363.00,191.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(364,192.67){\rule{0.241pt}{0.400pt}}
\multiput(364.00,192.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(358.0,188.0){\usebox{\plotpoint}}
\put(366,193.67){\rule{0.241pt}{0.400pt}}
\multiput(366.00,193.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(367,194.67){\rule{0.241pt}{0.400pt}}
\multiput(367.00,194.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(368,195.67){\rule{0.241pt}{0.400pt}}
\multiput(368.00,195.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(365.0,194.0){\usebox{\plotpoint}}
\put(370,196.67){\rule{0.241pt}{0.400pt}}
\multiput(370.00,196.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(370.67,198){\rule{0.400pt}{0.482pt}}
\multiput(370.17,198.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(369.0,197.0){\usebox{\plotpoint}}
\put(372,200){\usebox{\plotpoint}}
\put(372,199.67){\rule{0.241pt}{0.400pt}}
\multiput(372.00,199.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(373.67,201){\rule{0.400pt}{0.482pt}}
\multiput(373.17,201.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(375,201.67){\rule{0.241pt}{0.400pt}}
\multiput(375.00,202.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(376,201.67){\rule{0.241pt}{0.400pt}}
\multiput(376.00,201.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(376.67,203){\rule{0.400pt}{0.482pt}}
\multiput(376.17,203.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(373.0,201.0){\usebox{\plotpoint}}
\put(379,204.67){\rule{0.241pt}{0.400pt}}
\multiput(379.00,204.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(378.0,205.0){\usebox{\plotpoint}}
\put(381,205.67){\rule{0.241pt}{0.400pt}}
\multiput(381.00,205.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(380.0,206.0){\usebox{\plotpoint}}
\put(383,206.67){\rule{0.241pt}{0.400pt}}
\multiput(383.00,206.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(382.0,207.0){\usebox{\plotpoint}}
\put(384.67,208){\rule{0.400pt}{0.482pt}}
\multiput(384.17,208.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(384.0,208.0){\usebox{\plotpoint}}
\put(388,209.67){\rule{0.241pt}{0.400pt}}
\multiput(388.00,209.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(386.0,210.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(390,210.67){\rule{0.241pt}{0.400pt}}
\multiput(390.00,210.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(389.0,211.0){\usebox{\plotpoint}}
\put(392,211.67){\rule{0.241pt}{0.400pt}}
\multiput(392.00,211.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(391.0,212.0){\usebox{\plotpoint}}
\put(394,212.67){\rule{0.241pt}{0.400pt}}
\multiput(394.00,212.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(393.0,213.0){\usebox{\plotpoint}}
\put(396,213.67){\rule{0.241pt}{0.400pt}}
\multiput(396.00,213.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(395.0,214.0){\usebox{\plotpoint}}
\put(399,214.67){\rule{0.241pt}{0.400pt}}
\multiput(399.00,214.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(397.0,215.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(402,215.67){\rule{0.241pt}{0.400pt}}
\multiput(402.00,215.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(403,215.67){\rule{0.241pt}{0.400pt}}
\multiput(403.00,216.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(404,215.67){\rule{0.241pt}{0.400pt}}
\multiput(404.00,215.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(405,216.67){\rule{0.241pt}{0.400pt}}
\multiput(405.00,216.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(400.0,216.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(409,217.67){\rule{0.241pt}{0.400pt}}
\multiput(409.00,217.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(406.0,218.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(410.0,219.0){\usebox{\plotpoint}}
\put(411,218.67){\rule{0.241pt}{0.400pt}}
\multiput(411.00,219.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(411.0,219.0){\usebox{\plotpoint}}
\put(413,218.67){\rule{0.241pt}{0.400pt}}
\multiput(413.00,218.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(412.0,219.0){\usebox{\plotpoint}}
\put(417,219.67){\rule{0.241pt}{0.400pt}}
\multiput(417.00,219.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(418,219.67){\rule{0.241pt}{0.400pt}}
\multiput(418.00,220.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(414.0,220.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(422,219.67){\rule{0.241pt}{0.400pt}}
\multiput(422.00,219.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(423,219.67){\rule{0.241pt}{0.400pt}}
\multiput(423.00,220.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(424,219.67){\rule{0.241pt}{0.400pt}}
\multiput(424.00,219.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(419.0,220.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(426,219.67){\rule{0.241pt}{0.400pt}}
\multiput(426.00,220.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(425.0,221.0){\usebox{\plotpoint}}
\put(429,219.67){\rule{0.241pt}{0.400pt}}
\multiput(429.00,219.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(427.0,220.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(431,219.67){\rule{0.241pt}{0.400pt}}
\multiput(431.00,220.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(430.0,221.0){\usebox{\plotpoint}}
\put(436,218.67){\rule{0.241pt}{0.400pt}}
\multiput(436.00,219.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(437,218.67){\rule{0.241pt}{0.400pt}}
\multiput(437.00,218.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(438,218.67){\rule{0.241pt}{0.400pt}}
\multiput(438.00,219.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(432.0,220.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(440,218.67){\rule{0.241pt}{0.400pt}}
\multiput(440.00,218.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(441,218.67){\rule{0.241pt}{0.400pt}}
\multiput(441.00,219.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(439.0,219.0){\usebox{\plotpoint}}
\put(443,217.67){\rule{0.241pt}{0.400pt}}
\multiput(443.00,218.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(444,217.67){\rule{0.241pt}{0.400pt}}
\multiput(444.00,217.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(445,217.67){\rule{0.241pt}{0.400pt}}
\multiput(445.00,218.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(446,217.67){\rule{0.241pt}{0.400pt}}
\multiput(446.00,217.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(442.0,219.0){\usebox{\plotpoint}}
\put(448,217.67){\rule{0.241pt}{0.400pt}}
\multiput(448.00,218.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(449,216.67){\rule{0.241pt}{0.400pt}}
\multiput(449.00,217.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(447.0,219.0){\usebox{\plotpoint}}
\put(450,217){\usebox{\plotpoint}}
\put(454,215.67){\rule{0.241pt}{0.400pt}}
\multiput(454.00,216.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(455,215.67){\rule{0.241pt}{0.400pt}}
\multiput(455.00,215.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(456,215.67){\rule{0.241pt}{0.400pt}}
\multiput(456.00,216.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(450.0,217.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(458.67,214){\rule{0.400pt}{0.482pt}}
\multiput(458.17,215.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(459.67,214){\rule{0.400pt}{0.482pt}}
\multiput(459.17,214.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(460.67,214){\rule{0.400pt}{0.482pt}}
\multiput(460.17,215.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(462,213.67){\rule{0.241pt}{0.400pt}}
\multiput(462.00,213.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(463,213.67){\rule{0.241pt}{0.400pt}}
\multiput(463.00,214.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(464,213.67){\rule{0.241pt}{0.400pt}}
\multiput(464.00,213.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(465,213.67){\rule{0.241pt}{0.400pt}}
\multiput(465.00,214.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(457.0,216.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(467.67,212){\rule{0.400pt}{0.482pt}}
\multiput(467.17,213.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(469,211.67){\rule{0.241pt}{0.400pt}}
\multiput(469.00,211.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(466.0,214.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(471,211.67){\rule{0.241pt}{0.400pt}}
\multiput(471.00,212.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(470.0,213.0){\usebox{\plotpoint}}
\put(473,210.67){\rule{0.241pt}{0.400pt}}
\multiput(473.00,211.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(474,210.67){\rule{0.241pt}{0.400pt}}
\multiput(474.00,210.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(472.0,212.0){\usebox{\plotpoint}}
\put(477,210.67){\rule{0.241pt}{0.400pt}}
\multiput(477.00,211.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(475.0,212.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(479,209.67){\rule{0.241pt}{0.400pt}}
\multiput(479.00,210.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(478.0,211.0){\usebox{\plotpoint}}
\put(481,208.67){\rule{0.241pt}{0.400pt}}
\multiput(481.00,209.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(480.0,210.0){\usebox{\plotpoint}}
\put(483,207.67){\rule{0.241pt}{0.400pt}}
\multiput(483.00,208.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(484,207.67){\rule{0.241pt}{0.400pt}}
\multiput(484.00,207.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(485,207.67){\rule{0.241pt}{0.400pt}}
\multiput(485.00,208.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(486,207.67){\rule{0.241pt}{0.400pt}}
\multiput(486.00,207.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(487,207.67){\rule{0.241pt}{0.400pt}}
\multiput(487.00,208.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(488,206.67){\rule{0.241pt}{0.400pt}}
\multiput(488.00,207.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(482.0,209.0){\usebox{\plotpoint}}
\put(489,207){\usebox{\plotpoint}}
\put(489,205.67){\rule{0.241pt}{0.400pt}}
\multiput(489.00,206.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(490.67,206){\rule{0.400pt}{0.482pt}}
\multiput(490.17,206.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(492,206.67){\rule{0.241pt}{0.400pt}}
\multiput(492.00,207.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(493,205.67){\rule{0.241pt}{0.400pt}}
\multiput(493.00,206.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(494,205.67){\rule{0.241pt}{0.400pt}}
\multiput(494.00,205.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(495,205.67){\rule{0.241pt}{0.400pt}}
\multiput(495.00,206.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(496,204.67){\rule{0.241pt}{0.400pt}}
\multiput(496.00,205.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(490.0,206.0){\usebox{\plotpoint}}
\put(499,204.67){\rule{0.241pt}{0.400pt}}
\multiput(499.00,204.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(500,204.67){\rule{0.241pt}{0.400pt}}
\multiput(500.00,205.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(497.0,205.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(503,203.67){\rule{0.241pt}{0.400pt}}
\multiput(503.00,204.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(504,202.67){\rule{0.241pt}{0.400pt}}
\multiput(504.00,203.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(501.0,205.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(507,202.67){\rule{0.241pt}{0.400pt}}
\multiput(507.00,202.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(508,202.67){\rule{0.241pt}{0.400pt}}
\multiput(508.00,203.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(505.0,203.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(511,201.67){\rule{0.241pt}{0.400pt}}
\multiput(511.00,202.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(512,201.67){\rule{0.241pt}{0.400pt}}
\multiput(512.00,201.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(513,201.67){\rule{0.241pt}{0.400pt}}
\multiput(513.00,202.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(509.0,203.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(515,200.67){\rule{0.241pt}{0.400pt}}
\multiput(515.00,201.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(516,199.67){\rule{0.241pt}{0.400pt}}
\multiput(516.00,200.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(517,199.67){\rule{0.241pt}{0.400pt}}
\multiput(517.00,199.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(518,199.67){\rule{0.241pt}{0.400pt}}
\multiput(518.00,200.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(519,199.67){\rule{0.241pt}{0.400pt}}
\multiput(519.00,199.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(520,199.67){\rule{0.241pt}{0.400pt}}
\multiput(520.00,200.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(514.0,202.0){\usebox{\plotpoint}}
\put(523,198.67){\rule{0.241pt}{0.400pt}}
\multiput(523.00,199.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(524,198.67){\rule{0.241pt}{0.400pt}}
\multiput(524.00,198.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(525,198.67){\rule{0.241pt}{0.400pt}}
\multiput(525.00,199.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(521.0,200.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(526.0,199.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(528,197.67){\rule{0.241pt}{0.400pt}}
\multiput(528.00,197.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(528.0,198.0){\usebox{\plotpoint}}
\put(530,197.67){\rule{0.241pt}{0.400pt}}
\multiput(530.00,198.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(531,196.67){\rule{0.241pt}{0.400pt}}
\multiput(531.00,197.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(532,196.67){\rule{0.241pt}{0.400pt}}
\multiput(532.00,196.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(529.0,199.0){\usebox{\plotpoint}}
\put(535,197.67){\rule{0.241pt}{0.400pt}}
\multiput(535.00,197.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(536,197.67){\rule{0.241pt}{0.400pt}}
\multiput(536.00,198.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(537,196.67){\rule{0.241pt}{0.400pt}}
\multiput(537.00,197.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(538,195.67){\rule{0.241pt}{0.400pt}}
\multiput(538.00,196.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(538.67,196){\rule{0.400pt}{0.482pt}}
\multiput(538.17,196.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(533.0,198.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(542,196.67){\rule{0.241pt}{0.400pt}}
\multiput(542.00,197.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(543,195.67){\rule{0.241pt}{0.400pt}}
\multiput(543.00,196.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(540.0,198.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(544.67,196){\rule{0.400pt}{0.482pt}}
\multiput(544.17,196.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(546,196.67){\rule{0.241pt}{0.400pt}}
\multiput(546.00,197.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(547,195.67){\rule{0.241pt}{0.400pt}}
\multiput(547.00,196.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(548,195.67){\rule{0.241pt}{0.400pt}}
\multiput(548.00,195.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(549,195.67){\rule{0.241pt}{0.400pt}}
\multiput(549.00,196.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(550,194.67){\rule{0.241pt}{0.400pt}}
\multiput(550.00,195.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(551,194.67){\rule{0.241pt}{0.400pt}}
\multiput(551.00,194.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(552,194.67){\rule{0.241pt}{0.400pt}}
\multiput(552.00,195.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(544.0,196.0){\usebox{\plotpoint}}
\put(554,194.67){\rule{0.241pt}{0.400pt}}
\multiput(554.00,194.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(555,194.67){\rule{0.241pt}{0.400pt}}
\multiput(555.00,195.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(556,194.67){\rule{0.241pt}{0.400pt}}
\multiput(556.00,194.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(557,194.67){\rule{0.241pt}{0.400pt}}
\multiput(557.00,195.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(553.0,195.0){\usebox{\plotpoint}}
\put(561,193.67){\rule{0.241pt}{0.400pt}}
\multiput(561.00,194.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(562,193.67){\rule{0.241pt}{0.400pt}}
\multiput(562.00,193.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(563,194.67){\rule{0.241pt}{0.400pt}}
\multiput(563.00,194.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(563.67,194){\rule{0.400pt}{0.482pt}}
\multiput(563.17,195.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(564.67,194){\rule{0.400pt}{0.482pt}}
\multiput(564.17,194.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(566,194.67){\rule{0.241pt}{0.400pt}}
\multiput(566.00,195.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(558.0,195.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(567,195){\usebox{\plotpoint}}
\put(568,194.67){\rule{0.241pt}{0.400pt}}
\multiput(568.00,194.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(568.67,194){\rule{0.400pt}{0.482pt}}
\multiput(568.17,195.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(569.67,194){\rule{0.400pt}{0.482pt}}
\multiput(569.17,194.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(567.0,195.0){\usebox{\plotpoint}}
\put(571.67,194){\rule{0.400pt}{0.482pt}}
\multiput(571.17,195.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(571.0,196.0){\usebox{\plotpoint}}
\put(581,193.67){\rule{0.241pt}{0.400pt}}
\multiput(581.00,193.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(573.0,194.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(584,193.67){\rule{0.241pt}{0.400pt}}
\multiput(584.00,194.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(582.0,195.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(588.67,194){\rule{0.400pt}{0.723pt}}
\multiput(588.17,194.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(589.67,195){\rule{0.400pt}{0.482pt}}
\multiput(589.17,196.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(585.0,194.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(592,193.67){\rule{0.241pt}{0.400pt}}
\multiput(592.00,194.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(592.67,194){\rule{0.400pt}{0.482pt}}
\multiput(592.17,194.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(593.67,194){\rule{0.400pt}{0.482pt}}
\multiput(593.17,195.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(595,193.67){\rule{0.241pt}{0.400pt}}
\multiput(595.00,193.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(596,193.67){\rule{0.241pt}{0.400pt}}
\multiput(596.00,194.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(591.0,195.0){\usebox{\plotpoint}}
\put(600,193.67){\rule{0.241pt}{0.400pt}}
\multiput(600.00,193.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(601,193.67){\rule{0.241pt}{0.400pt}}
\multiput(601.00,194.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(597.0,194.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(603,193.67){\rule{0.241pt}{0.400pt}}
\multiput(603.00,193.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(604,193.67){\rule{0.241pt}{0.400pt}}
\multiput(604.00,194.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(604.67,194){\rule{0.400pt}{0.482pt}}
\multiput(604.17,194.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(602.0,194.0){\usebox{\plotpoint}}
\put(606,194.67){\rule{0.241pt}{0.400pt}}
\multiput(606.00,194.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(607,194.67){\rule{0.241pt}{0.400pt}}
\multiput(607.00,195.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(608,194.67){\rule{0.241pt}{0.400pt}}
\multiput(608.00,194.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(606.0,195.0){\usebox{\plotpoint}}
\put(610,194.67){\rule{0.241pt}{0.400pt}}
\multiput(610.00,195.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(609.0,196.0){\usebox{\plotpoint}}
\put(612,194.67){\rule{0.241pt}{0.400pt}}
\multiput(612.00,194.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(611.0,195.0){\usebox{\plotpoint}}
\put(616,194.67){\rule{0.241pt}{0.400pt}}
\multiput(616.00,195.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(617,194.67){\rule{0.241pt}{0.400pt}}
\multiput(617.00,194.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(618,195.67){\rule{0.241pt}{0.400pt}}
\multiput(618.00,195.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(613.0,196.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(621,195.67){\rule{0.241pt}{0.400pt}}
\multiput(621.00,196.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(622,194.67){\rule{0.241pt}{0.400pt}}
\multiput(622.00,195.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(623,194.67){\rule{0.241pt}{0.400pt}}
\multiput(623.00,194.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(624,195.67){\rule{0.241pt}{0.400pt}}
\multiput(624.00,195.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(625,196.67){\rule{0.241pt}{0.400pt}}
\multiput(625.00,196.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(625.67,196){\rule{0.400pt}{0.482pt}}
\multiput(625.17,197.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(626.67,196){\rule{0.400pt}{0.482pt}}
\multiput(626.17,196.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(628,196.67){\rule{0.241pt}{0.400pt}}
\multiput(628.00,197.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(629,196.67){\rule{0.241pt}{0.400pt}}
\multiput(629.00,196.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(630,196.67){\rule{0.241pt}{0.400pt}}
\multiput(630.00,197.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(631,195.67){\rule{0.241pt}{0.400pt}}
\multiput(631.00,196.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(631.67,196){\rule{0.400pt}{0.482pt}}
\multiput(631.17,196.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(633,196.67){\rule{0.241pt}{0.400pt}}
\multiput(633.00,197.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(634,196.67){\rule{0.241pt}{0.400pt}}
\multiput(634.00,196.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(619.0,197.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(637.67,198){\rule{0.400pt}{0.482pt}}
\multiput(637.17,198.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(639,198.67){\rule{0.241pt}{0.400pt}}
\multiput(639.00,199.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(635.0,198.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(641,197.67){\rule{0.241pt}{0.400pt}}
\multiput(641.00,198.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(642,197.67){\rule{0.241pt}{0.400pt}}
\multiput(642.00,197.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(640.0,199.0){\usebox{\plotpoint}}
\put(645,198.67){\rule{0.241pt}{0.400pt}}
\multiput(645.00,198.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(646,198.67){\rule{0.241pt}{0.400pt}}
\multiput(646.00,199.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(647,198.67){\rule{0.241pt}{0.400pt}}
\multiput(647.00,198.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(648,199.67){\rule{0.241pt}{0.400pt}}
\multiput(648.00,199.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(643.0,199.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(650,199.67){\rule{0.241pt}{0.400pt}}
\multiput(650.00,200.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(651,198.67){\rule{0.241pt}{0.400pt}}
\multiput(651.00,199.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(652,198.67){\rule{0.241pt}{0.400pt}}
\multiput(652.00,198.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(653,199.67){\rule{0.241pt}{0.400pt}}
\multiput(653.00,199.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(654,199.67){\rule{0.241pt}{0.400pt}}
\multiput(654.00,200.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(655,199.67){\rule{0.241pt}{0.400pt}}
\multiput(655.00,199.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(656,200.67){\rule{0.241pt}{0.400pt}}
\multiput(656.00,200.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(649.0,201.0){\usebox{\plotpoint}}
\put(658,200.67){\rule{0.241pt}{0.400pt}}
\multiput(658.00,201.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(657.0,202.0){\usebox{\plotpoint}}
\put(660.67,201){\rule{0.400pt}{0.482pt}}
\multiput(660.17,201.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(662,201.67){\rule{0.241pt}{0.400pt}}
\multiput(662.00,202.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(663,201.67){\rule{0.241pt}{0.400pt}}
\multiput(663.00,201.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(664,201.67){\rule{0.241pt}{0.400pt}}
\multiput(664.00,202.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(659.0,201.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(666,201.67){\rule{0.241pt}{0.400pt}}
\multiput(666.00,201.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(665.0,202.0){\usebox{\plotpoint}}
\put(669,201.67){\rule{0.241pt}{0.400pt}}
\multiput(669.00,202.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(669.67,202){\rule{0.400pt}{0.482pt}}
\multiput(669.17,202.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(667.0,203.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(673.67,202){\rule{0.400pt}{0.482pt}}
\multiput(673.17,203.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(675,201.67){\rule{0.241pt}{0.400pt}}
\multiput(675.00,201.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(675.67,203){\rule{0.400pt}{0.482pt}}
\multiput(675.17,203.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(677,203.67){\rule{0.241pt}{0.400pt}}
\multiput(677.00,204.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(678,203.67){\rule{0.241pt}{0.400pt}}
\multiput(678.00,203.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(679,203.67){\rule{0.241pt}{0.400pt}}
\multiput(679.00,204.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(679.67,204){\rule{0.400pt}{0.723pt}}
\multiput(679.17,204.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(681,205.67){\rule{0.241pt}{0.400pt}}
\multiput(681.00,206.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(671.0,204.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(682.0,206.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(684,205.67){\rule{0.241pt}{0.400pt}}
\multiput(684.00,206.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(684.0,206.0){\usebox{\plotpoint}}
\put(686,204.67){\rule{0.241pt}{0.400pt}}
\multiput(686.00,205.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(687,204.67){\rule{0.241pt}{0.400pt}}
\multiput(687.00,204.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(688,205.67){\rule{0.241pt}{0.400pt}}
\multiput(688.00,205.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(685.0,206.0){\usebox{\plotpoint}}
\put(690,206.67){\rule{0.241pt}{0.400pt}}
\multiput(690.00,206.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(689.0,207.0){\usebox{\plotpoint}}
\put(693,206.67){\rule{0.241pt}{0.400pt}}
\multiput(693.00,207.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(693.67,207){\rule{0.400pt}{0.482pt}}
\multiput(693.17,207.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(695,208.67){\rule{0.241pt}{0.400pt}}
\multiput(695.00,208.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(695.67,208){\rule{0.400pt}{0.482pt}}
\multiput(695.17,209.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(697,207.67){\rule{0.241pt}{0.400pt}}
\multiput(697.00,207.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(691.0,208.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(698.67,209){\rule{0.400pt}{0.482pt}}
\multiput(698.17,209.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(699.67,208){\rule{0.400pt}{0.723pt}}
\multiput(699.17,209.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(700.67,208){\rule{0.400pt}{0.723pt}}
\multiput(700.17,208.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(702,209.67){\rule{0.241pt}{0.400pt}}
\multiput(702.00,210.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(703,208.67){\rule{0.241pt}{0.400pt}}
\multiput(703.00,209.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(703.67,209){\rule{0.400pt}{0.482pt}}
\multiput(703.17,209.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(698.0,209.0){\usebox{\plotpoint}}
\put(706,209.67){\rule{0.241pt}{0.400pt}}
\multiput(706.00,210.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(707,209.67){\rule{0.241pt}{0.400pt}}
\multiput(707.00,209.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(705.0,211.0){\usebox{\plotpoint}}
\put(709,210.67){\rule{0.241pt}{0.400pt}}
\multiput(709.00,210.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(708.0,211.0){\usebox{\plotpoint}}
\put(711.67,212){\rule{0.400pt}{0.482pt}}
\multiput(711.17,212.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(713,212.67){\rule{0.241pt}{0.400pt}}
\multiput(713.00,213.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(714,211.67){\rule{0.241pt}{0.400pt}}
\multiput(714.00,212.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(714.67,212){\rule{0.400pt}{0.482pt}}
\multiput(714.17,212.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(716,212.67){\rule{0.241pt}{0.400pt}}
\multiput(716.00,213.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(710.0,212.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(718,211.67){\rule{0.241pt}{0.400pt}}
\multiput(718.00,212.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(718.67,212){\rule{0.400pt}{0.482pt}}
\multiput(718.17,212.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(720,212.67){\rule{0.241pt}{0.400pt}}
\multiput(720.00,213.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(721,212.67){\rule{0.241pt}{0.400pt}}
\multiput(721.00,212.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(722,213.67){\rule{0.241pt}{0.400pt}}
\multiput(722.00,213.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(723,213.67){\rule{0.241pt}{0.400pt}}
\multiput(723.00,214.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(717.0,213.0){\usebox{\plotpoint}}
\put(724,214.67){\rule{0.241pt}{0.400pt}}
\multiput(724.00,215.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(724.0,214.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(726,213.67){\rule{0.241pt}{0.400pt}}
\multiput(726.00,214.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(726.67,214){\rule{0.400pt}{0.482pt}}
\multiput(726.17,214.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(725.0,215.0){\usebox{\plotpoint}}
\put(730,215.67){\rule{0.241pt}{0.400pt}}
\multiput(730.00,215.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(728.0,216.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(731.67,215){\rule{0.400pt}{0.482pt}}
\multiput(731.17,216.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(733,214.67){\rule{0.241pt}{0.400pt}}
\multiput(733.00,214.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(733.67,216){\rule{0.400pt}{0.482pt}}
\multiput(733.17,216.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(734.67,216){\rule{0.400pt}{0.482pt}}
\multiput(734.17,217.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(731.0,217.0){\usebox{\plotpoint}}
\put(737,215.67){\rule{0.241pt}{0.400pt}}
\multiput(737.00,215.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(738,215.67){\rule{0.241pt}{0.400pt}}
\multiput(738.00,216.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(736.0,216.0){\usebox{\plotpoint}}
\put(739.67,216){\rule{0.400pt}{0.482pt}}
\multiput(739.17,216.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(739.0,216.0){\usebox{\plotpoint}}
\put(743,216.67){\rule{0.241pt}{0.400pt}}
\multiput(743.00,217.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(743.67,217){\rule{0.400pt}{0.482pt}}
\multiput(743.17,217.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(741.0,218.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(748,218.67){\rule{0.241pt}{0.400pt}}
\multiput(748.00,218.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(748.67,218){\rule{0.400pt}{0.482pt}}
\multiput(748.17,219.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(749.67,218){\rule{0.400pt}{0.482pt}}
\multiput(749.17,218.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(751,218.67){\rule{0.241pt}{0.400pt}}
\multiput(751.00,219.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(752,218.67){\rule{0.241pt}{0.400pt}}
\multiput(752.00,218.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(753,219.67){\rule{0.241pt}{0.400pt}}
\multiput(753.00,219.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(754,219.67){\rule{0.241pt}{0.400pt}}
\multiput(754.00,220.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(755,219.67){\rule{0.241pt}{0.400pt}}
\multiput(755.00,219.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(745.0,219.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(757,220.67){\rule{0.241pt}{0.400pt}}
\multiput(757.00,220.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(758,220.67){\rule{0.241pt}{0.400pt}}
\multiput(758.00,221.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(756.0,221.0){\usebox{\plotpoint}}
\put(761.67,221){\rule{0.400pt}{0.482pt}}
\multiput(761.17,221.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(759.0,221.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(763,223){\usebox{\plotpoint}}
\put(766,221.67){\rule{0.241pt}{0.400pt}}
\multiput(766.00,222.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(766.67,222){\rule{0.400pt}{0.482pt}}
\multiput(766.17,222.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(768,222.67){\rule{0.241pt}{0.400pt}}
\multiput(768.00,223.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(769,222.67){\rule{0.241pt}{0.400pt}}
\multiput(769.00,222.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(770,223.67){\rule{0.241pt}{0.400pt}}
\multiput(770.00,223.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(771,223.67){\rule{0.241pt}{0.400pt}}
\multiput(771.00,224.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(771.67,224){\rule{0.400pt}{0.482pt}}
\multiput(771.17,224.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(773,224.67){\rule{0.241pt}{0.400pt}}
\multiput(773.00,225.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(774,223.67){\rule{0.241pt}{0.400pt}}
\multiput(774.00,224.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(763.0,223.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(776,223.67){\rule{0.241pt}{0.400pt}}
\multiput(776.00,223.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(775.0,224.0){\usebox{\plotpoint}}
\put(778,224.67){\rule{0.241pt}{0.400pt}}
\multiput(778.00,224.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(779,224.67){\rule{0.241pt}{0.400pt}}
\multiput(779.00,225.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(777.0,225.0){\usebox{\plotpoint}}
\put(780.67,225){\rule{0.400pt}{0.482pt}}
\multiput(780.17,225.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(781.67,225){\rule{0.400pt}{0.482pt}}
\multiput(781.17,226.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(783,224.67){\rule{0.241pt}{0.400pt}}
\multiput(783.00,224.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(780.0,225.0){\usebox{\plotpoint}}
\put(786,225.67){\rule{0.241pt}{0.400pt}}
\multiput(786.00,225.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(787,225.67){\rule{0.241pt}{0.400pt}}
\multiput(787.00,226.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(784.0,226.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(790,225.67){\rule{0.241pt}{0.400pt}}
\multiput(790.00,225.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(788.0,226.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(794,226.67){\rule{0.241pt}{0.400pt}}
\multiput(794.00,226.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(791.0,227.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(796,227.67){\rule{0.241pt}{0.400pt}}
\multiput(796.00,227.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(797,227.67){\rule{0.241pt}{0.400pt}}
\multiput(797.00,228.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(798,227.67){\rule{0.241pt}{0.400pt}}
\multiput(798.00,227.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(799,228.67){\rule{0.241pt}{0.400pt}}
\multiput(799.00,228.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(795.0,228.0){\usebox{\plotpoint}}
\put(801,228.67){\rule{0.241pt}{0.400pt}}
\multiput(801.00,229.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(800.0,230.0){\usebox{\plotpoint}}
\put(801.67,229){\rule{0.400pt}{0.482pt}}
\multiput(801.17,230.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(803,228.67){\rule{0.241pt}{0.400pt}}
\multiput(803.00,228.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(802.0,229.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(810,229.67){\rule{0.241pt}{0.400pt}}
\multiput(810.00,229.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(804.0,230.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(813,230.67){\rule{0.241pt}{0.400pt}}
\multiput(813.00,230.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(814,230.67){\rule{0.241pt}{0.400pt}}
\multiput(814.00,231.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(811.0,231.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(815.67,231){\rule{0.400pt}{0.482pt}}
\multiput(815.17,231.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(815.0,231.0){\usebox{\plotpoint}}
\put(817.67,231){\rule{0.400pt}{0.482pt}}
\multiput(817.17,232.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(819,230.67){\rule{0.241pt}{0.400pt}}
\multiput(819.00,230.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(820,231.67){\rule{0.241pt}{0.400pt}}
\multiput(820.00,231.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(821,231.67){\rule{0.241pt}{0.400pt}}
\multiput(821.00,232.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(822,230.67){\rule{0.241pt}{0.400pt}}
\multiput(822.00,231.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(823,230.67){\rule{0.241pt}{0.400pt}}
\multiput(823.00,230.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(824,230.67){\rule{0.241pt}{0.400pt}}
\multiput(824.00,231.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(825,230.67){\rule{0.241pt}{0.400pt}}
\multiput(825.00,230.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(817.0,233.0){\usebox{\plotpoint}}
\put(828,231.67){\rule{0.241pt}{0.400pt}}
\multiput(828.00,231.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(826.0,232.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(833,232.67){\rule{0.241pt}{0.400pt}}
\multiput(833.00,232.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(834,232.67){\rule{0.241pt}{0.400pt}}
\multiput(834.00,233.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(835,232.67){\rule{0.241pt}{0.400pt}}
\multiput(835.00,232.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(829.0,233.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(839,232.67){\rule{0.241pt}{0.400pt}}
\multiput(839.00,233.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(840,231.67){\rule{0.241pt}{0.400pt}}
\multiput(840.00,232.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(836.0,234.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(840.67,233){\rule{0.400pt}{0.482pt}}
\multiput(840.17,234.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(842,232.67){\rule{0.241pt}{0.400pt}}
\multiput(842.00,232.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(841.0,232.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(845,233.67){\rule{0.241pt}{0.400pt}}
\multiput(845.00,233.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(846,233.67){\rule{0.241pt}{0.400pt}}
\multiput(846.00,234.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(843.0,234.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(848,232.67){\rule{0.241pt}{0.400pt}}
\multiput(848.00,233.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(849,232.67){\rule{0.241pt}{0.400pt}}
\multiput(849.00,232.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(850,233.67){\rule{0.241pt}{0.400pt}}
\multiput(850.00,233.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(851,233.67){\rule{0.241pt}{0.400pt}}
\multiput(851.00,234.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(852,233.67){\rule{0.241pt}{0.400pt}}
\multiput(852.00,233.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(847.0,234.0){\usebox{\plotpoint}}
\put(854,233.67){\rule{0.241pt}{0.400pt}}
\multiput(854.00,234.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(854.67,234){\rule{0.400pt}{0.482pt}}
\multiput(854.17,234.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(855.67,234){\rule{0.400pt}{0.482pt}}
\multiput(855.17,235.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(853.0,235.0){\usebox{\plotpoint}}
\put(857.67,234){\rule{0.400pt}{0.482pt}}
\multiput(857.17,234.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(858.67,234){\rule{0.400pt}{0.482pt}}
\multiput(858.17,235.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(859.67,234){\rule{0.400pt}{0.482pt}}
\multiput(859.17,234.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(857.0,234.0){\usebox{\plotpoint}}
\put(862,234.67){\rule{0.241pt}{0.400pt}}
\multiput(862.00,235.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(861.0,236.0){\usebox{\plotpoint}}
\put(864,234.67){\rule{0.241pt}{0.400pt}}
\multiput(864.00,234.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(864.67,234){\rule{0.400pt}{0.482pt}}
\multiput(864.17,235.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(866,233.67){\rule{0.241pt}{0.400pt}}
\multiput(866.00,233.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(867,234.67){\rule{0.241pt}{0.400pt}}
\multiput(867.00,234.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(868,234.67){\rule{0.241pt}{0.400pt}}
\multiput(868.00,235.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(863.0,235.0){\usebox{\plotpoint}}
\put(870,233.67){\rule{0.241pt}{0.400pt}}
\multiput(870.00,234.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(871,233.67){\rule{0.241pt}{0.400pt}}
\multiput(871.00,233.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(869.0,235.0){\usebox{\plotpoint}}
\put(873,233.67){\rule{0.241pt}{0.400pt}}
\multiput(873.00,234.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(872.0,235.0){\usebox{\plotpoint}}
\put(874.67,234){\rule{0.400pt}{0.482pt}}
\multiput(874.17,234.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(876,234.67){\rule{0.241pt}{0.400pt}}
\multiput(876.00,235.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(874.0,234.0){\usebox{\plotpoint}}
\put(878,234.67){\rule{0.241pt}{0.400pt}}
\multiput(878.00,234.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(877.0,235.0){\usebox{\plotpoint}}
\put(879.0,236.0){\usebox{\plotpoint}}
\put(880,232.67){\rule{0.241pt}{0.400pt}}
\multiput(880.00,232.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(881,233.67){\rule{0.241pt}{0.400pt}}
\multiput(881.00,233.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(880.0,233.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(882.67,235){\rule{0.400pt}{0.482pt}}
\multiput(882.17,235.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(883.67,235){\rule{0.400pt}{0.482pt}}
\multiput(883.17,236.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(885,234.67){\rule{0.241pt}{0.400pt}}
\multiput(885.00,234.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(886,234.67){\rule{0.241pt}{0.400pt}}
\multiput(886.00,235.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(882.0,235.0){\usebox{\plotpoint}}
\put(889,234.67){\rule{0.241pt}{0.400pt}}
\multiput(889.00,234.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(887.0,235.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(890.67,234){\rule{0.400pt}{0.482pt}}
\multiput(890.17,235.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(892,233.67){\rule{0.241pt}{0.400pt}}
\multiput(892.00,233.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(890.0,236.0){\usebox{\plotpoint}}
\put(894,233.67){\rule{0.241pt}{0.400pt}}
\multiput(894.00,234.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(895,233.67){\rule{0.241pt}{0.400pt}}
\multiput(895.00,233.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(893.0,235.0){\usebox{\plotpoint}}
\put(897,233.67){\rule{0.241pt}{0.400pt}}
\multiput(897.00,234.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(896.0,235.0){\usebox{\plotpoint}}
\put(899,233.67){\rule{0.241pt}{0.400pt}}
\multiput(899.00,233.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(899.67,233){\rule{0.400pt}{0.482pt}}
\multiput(899.17,234.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(901,232.67){\rule{0.241pt}{0.400pt}}
\multiput(901.00,232.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(898.0,234.0){\usebox{\plotpoint}}
\put(904,233.67){\rule{0.241pt}{0.400pt}}
\multiput(904.00,233.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(904.67,233){\rule{0.400pt}{0.482pt}}
\multiput(904.17,234.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(902.0,234.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(908,232.67){\rule{0.241pt}{0.400pt}}
\multiput(908.00,232.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(909,232.67){\rule{0.241pt}{0.400pt}}
\multiput(909.00,233.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(910,232.67){\rule{0.241pt}{0.400pt}}
\multiput(910.00,232.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(906.0,233.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(912,232.67){\rule{0.241pt}{0.400pt}}
\multiput(912.00,233.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(911.0,234.0){\usebox{\plotpoint}}
\put(914,232.67){\rule{0.241pt}{0.400pt}}
\multiput(914.00,232.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(915,232.67){\rule{0.241pt}{0.400pt}}
\multiput(915.00,233.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(916,231.67){\rule{0.241pt}{0.400pt}}
\multiput(916.00,232.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(916.67,232){\rule{0.400pt}{0.482pt}}
\multiput(916.17,232.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(917.67,232){\rule{0.400pt}{0.482pt}}
\multiput(917.17,233.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(913.0,233.0){\usebox{\plotpoint}}
\put(919,231.67){\rule{0.241pt}{0.400pt}}
\multiput(919.00,232.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(919.0,232.0){\usebox{\plotpoint}}
\put(921,230.67){\rule{0.241pt}{0.400pt}}
\multiput(921.00,231.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(920.0,232.0){\usebox{\plotpoint}}
\put(925,230.67){\rule{0.241pt}{0.400pt}}
\multiput(925.00,230.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(922.0,231.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(927.67,230){\rule{0.400pt}{0.482pt}}
\multiput(927.17,231.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(929,229.67){\rule{0.241pt}{0.400pt}}
\multiput(929.00,229.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(926.0,232.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(931,230.67){\rule{0.241pt}{0.400pt}}
\multiput(931.00,230.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(932,230.67){\rule{0.241pt}{0.400pt}}
\multiput(932.00,231.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(933,229.67){\rule{0.241pt}{0.400pt}}
\multiput(933.00,230.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(934,228.67){\rule{0.241pt}{0.400pt}}
\multiput(934.00,229.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(934.67,229){\rule{0.400pt}{0.482pt}}
\multiput(934.17,229.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(935.67,229){\rule{0.400pt}{0.482pt}}
\multiput(935.17,230.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(937,228.67){\rule{0.241pt}{0.400pt}}
\multiput(937.00,228.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(938,228.67){\rule{0.241pt}{0.400pt}}
\multiput(938.00,229.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(930.0,231.0){\usebox{\plotpoint}}
\put(940,228.67){\rule{0.241pt}{0.400pt}}
\multiput(940.00,228.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(941,228.67){\rule{0.241pt}{0.400pt}}
\multiput(941.00,229.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(939.0,229.0){\usebox{\plotpoint}}
\put(944,227.67){\rule{0.241pt}{0.400pt}}
\multiput(944.00,228.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(942.0,229.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(946,227.67){\rule{0.241pt}{0.400pt}}
\multiput(946.00,227.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(946.67,227){\rule{0.400pt}{0.482pt}}
\multiput(946.17,228.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(948,226.67){\rule{0.241pt}{0.400pt}}
\multiput(948.00,226.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(948.67,226){\rule{0.400pt}{0.482pt}}
\multiput(948.17,227.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(950,225.67){\rule{0.241pt}{0.400pt}}
\multiput(950.00,225.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(945.0,228.0){\usebox{\plotpoint}}
\put(952,226.67){\rule{0.241pt}{0.400pt}}
\multiput(952.00,226.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(952.67,226){\rule{0.400pt}{0.482pt}}
\multiput(952.17,227.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(954,225.67){\rule{0.241pt}{0.400pt}}
\multiput(954.00,225.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(955,226.67){\rule{0.241pt}{0.400pt}}
\multiput(955.00,226.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(955.67,226){\rule{0.400pt}{0.482pt}}
\multiput(955.17,227.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(957,224.67){\rule{0.241pt}{0.400pt}}
\multiput(957.00,225.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(951.0,227.0){\usebox{\plotpoint}}
\put(958,225){\usebox{\plotpoint}}
\put(958,224.67){\rule{0.241pt}{0.400pt}}
\multiput(958.00,224.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(959,224.67){\rule{0.241pt}{0.400pt}}
\multiput(959.00,225.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(963,223.67){\rule{0.241pt}{0.400pt}}
\multiput(963.00,224.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(964,222.67){\rule{0.241pt}{0.400pt}}
\multiput(964.00,223.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(965,222.67){\rule{0.241pt}{0.400pt}}
\multiput(965.00,222.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(966,222.67){\rule{0.241pt}{0.400pt}}
\multiput(966.00,223.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(960.0,225.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(969,221.67){\rule{0.241pt}{0.400pt}}
\multiput(969.00,222.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(970,221.67){\rule{0.241pt}{0.400pt}}
\multiput(970.00,221.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(967.0,223.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(972,221.67){\rule{0.241pt}{0.400pt}}
\multiput(972.00,222.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(971.0,223.0){\usebox{\plotpoint}}
\put(974,220.67){\rule{0.241pt}{0.400pt}}
\multiput(974.00,221.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(973.0,222.0){\usebox{\plotpoint}}
\put(975.67,219){\rule{0.400pt}{0.482pt}}
\multiput(975.17,220.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(976.67,219){\rule{0.400pt}{0.482pt}}
\multiput(976.17,219.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(975.0,221.0){\usebox{\plotpoint}}
\put(978.67,219){\rule{0.400pt}{0.482pt}}
\multiput(978.17,220.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(978.0,221.0){\usebox{\plotpoint}}
\put(980.67,219){\rule{0.400pt}{0.482pt}}
\multiput(980.17,219.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(981.67,219){\rule{0.400pt}{0.482pt}}
\multiput(981.17,220.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(983,217.67){\rule{0.241pt}{0.400pt}}
\multiput(983.00,218.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(980.0,219.0){\usebox{\plotpoint}}
\put(988,216.67){\rule{0.241pt}{0.400pt}}
\multiput(988.00,217.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(984.0,218.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(990.67,215){\rule{0.400pt}{0.482pt}}
\multiput(990.17,216.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(992,214.67){\rule{0.241pt}{0.400pt}}
\multiput(992.00,214.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(993,214.67){\rule{0.241pt}{0.400pt}}
\multiput(993.00,215.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(994,214.67){\rule{0.241pt}{0.400pt}}
\multiput(994.00,214.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(995,214.67){\rule{0.241pt}{0.400pt}}
\multiput(995.00,215.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(996,213.67){\rule{0.241pt}{0.400pt}}
\multiput(996.00,214.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(989.0,217.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(996.67,213){\rule{0.400pt}{0.482pt}}
\multiput(996.17,214.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(998,212.67){\rule{0.241pt}{0.400pt}}
\multiput(998.00,212.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(999,212.67){\rule{0.241pt}{0.400pt}}
\multiput(999.00,213.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(997.0,214.0){\usebox{\plotpoint}}
\put(1001,211.67){\rule{0.241pt}{0.400pt}}
\multiput(1001.00,212.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1002,211.67){\rule{0.241pt}{0.400pt}}
\multiput(1002.00,211.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1003,211.67){\rule{0.241pt}{0.400pt}}
\multiput(1003.00,212.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1000.0,213.0){\usebox{\plotpoint}}
\put(1004.67,210){\rule{0.400pt}{0.482pt}}
\multiput(1004.17,211.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1004.0,212.0){\usebox{\plotpoint}}
\put(1006.67,210){\rule{0.400pt}{0.482pt}}
\multiput(1006.17,210.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1008,210.67){\rule{0.241pt}{0.400pt}}
\multiput(1008.00,211.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1009,209.67){\rule{0.241pt}{0.400pt}}
\multiput(1009.00,210.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1006.0,210.0){\usebox{\plotpoint}}
\put(1011,208.67){\rule{0.241pt}{0.400pt}}
\multiput(1011.00,209.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1012,208.67){\rule{0.241pt}{0.400pt}}
\multiput(1012.00,208.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1012.67,208){\rule{0.400pt}{0.482pt}}
\multiput(1012.17,209.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1014,207.67){\rule{0.241pt}{0.400pt}}
\multiput(1014.00,207.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1010.0,210.0){\usebox{\plotpoint}}
\put(1016,207.67){\rule{0.241pt}{0.400pt}}
\multiput(1016.00,208.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1017,206.67){\rule{0.241pt}{0.400pt}}
\multiput(1017.00,207.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1018,206.67){\rule{0.241pt}{0.400pt}}
\multiput(1018.00,206.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1018.67,206){\rule{0.400pt}{0.482pt}}
\multiput(1018.17,207.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1020,205.67){\rule{0.241pt}{0.400pt}}
\multiput(1020.00,205.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1015.0,209.0){\usebox{\plotpoint}}
\put(1022,205.67){\rule{0.241pt}{0.400pt}}
\multiput(1022.00,206.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1023,204.67){\rule{0.241pt}{0.400pt}}
\multiput(1023.00,205.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1021.0,207.0){\usebox{\plotpoint}}
\put(1025.67,203){\rule{0.400pt}{0.482pt}}
\multiput(1025.17,204.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1027,202.67){\rule{0.241pt}{0.400pt}}
\multiput(1027.00,202.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1028,202.67){\rule{0.241pt}{0.400pt}}
\multiput(1028.00,203.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1024.0,205.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1031,201.67){\rule{0.241pt}{0.400pt}}
\multiput(1031.00,202.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1029.0,203.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1033,200.67){\rule{0.241pt}{0.400pt}}
\multiput(1033.00,201.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1034,200.67){\rule{0.241pt}{0.400pt}}
\multiput(1034.00,200.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1034.67,200){\rule{0.400pt}{0.482pt}}
\multiput(1034.17,201.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1032.0,202.0){\usebox{\plotpoint}}
\put(1036,200){\usebox{\plotpoint}}
\put(1037,198.67){\rule{0.241pt}{0.400pt}}
\multiput(1037.00,199.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1036.0,200.0){\usebox{\plotpoint}}
\put(1039,197.67){\rule{0.241pt}{0.400pt}}
\multiput(1039.00,198.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1038.0,199.0){\usebox{\plotpoint}}
\put(1041,196.67){\rule{0.241pt}{0.400pt}}
\multiput(1041.00,197.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1042,196.67){\rule{0.241pt}{0.400pt}}
\multiput(1042.00,196.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1040.0,198.0){\usebox{\plotpoint}}
\put(1044,196.67){\rule{0.241pt}{0.400pt}}
\multiput(1044.00,197.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1045,195.67){\rule{0.241pt}{0.400pt}}
\multiput(1045.00,196.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1043.0,198.0){\usebox{\plotpoint}}
\put(1047,195.67){\rule{0.241pt}{0.400pt}}
\multiput(1047.00,195.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1047.67,195){\rule{0.400pt}{0.482pt}}
\multiput(1047.17,196.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1046.0,196.0){\usebox{\plotpoint}}
\put(1051,193.67){\rule{0.241pt}{0.400pt}}
\multiput(1051.00,194.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1052,193.67){\rule{0.241pt}{0.400pt}}
\multiput(1052.00,193.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1053,193.67){\rule{0.241pt}{0.400pt}}
\multiput(1053.00,194.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1054,192.67){\rule{0.241pt}{0.400pt}}
\multiput(1054.00,193.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1049.0,195.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1057,191.67){\rule{0.241pt}{0.400pt}}
\multiput(1057.00,192.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1055.0,193.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1059,190.67){\rule{0.241pt}{0.400pt}}
\multiput(1059.00,191.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1058.0,192.0){\usebox{\plotpoint}}
\put(1062,189.67){\rule{0.241pt}{0.400pt}}
\multiput(1062.00,190.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1063,188.67){\rule{0.241pt}{0.400pt}}
\multiput(1063.00,189.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1060.0,191.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1065,187.67){\rule{0.241pt}{0.400pt}}
\multiput(1065.00,188.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1066,187.67){\rule{0.241pt}{0.400pt}}
\multiput(1066.00,187.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1067,187.67){\rule{0.241pt}{0.400pt}}
\multiput(1067.00,188.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1068,186.67){\rule{0.241pt}{0.400pt}}
\multiput(1068.00,187.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1064.0,189.0){\usebox{\plotpoint}}
\put(1071.67,185){\rule{0.400pt}{0.482pt}}
\multiput(1071.17,186.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1073,184.67){\rule{0.241pt}{0.400pt}}
\multiput(1073.00,184.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1074,184.67){\rule{0.241pt}{0.400pt}}
\multiput(1074.00,185.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1069.0,187.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1075,183.67){\rule{0.241pt}{0.400pt}}
\multiput(1075.00,183.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1076,183.67){\rule{0.241pt}{0.400pt}}
\multiput(1076.00,184.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1075.0,184.0){\usebox{\plotpoint}}
\put(1078,182.67){\rule{0.241pt}{0.400pt}}
\multiput(1078.00,183.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1077.0,184.0){\usebox{\plotpoint}}
\put(1081,181.67){\rule{0.241pt}{0.400pt}}
\multiput(1081.00,182.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1079.0,183.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1083,180.67){\rule{0.241pt}{0.400pt}}
\multiput(1083.00,181.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1082.0,182.0){\usebox{\plotpoint}}
\put(1085,179.67){\rule{0.241pt}{0.400pt}}
\multiput(1085.00,180.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1084.0,181.0){\usebox{\plotpoint}}
\put(1087,178.67){\rule{0.241pt}{0.400pt}}
\multiput(1087.00,179.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1086.0,180.0){\usebox{\plotpoint}}
\put(1089.67,177){\rule{0.400pt}{0.482pt}}
\multiput(1089.17,178.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1090.67,177){\rule{0.400pt}{0.482pt}}
\multiput(1090.17,177.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1092,177.67){\rule{0.241pt}{0.400pt}}
\multiput(1092.00,178.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1093,176.67){\rule{0.241pt}{0.400pt}}
\multiput(1093.00,177.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1088.0,179.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1096.67,175){\rule{0.400pt}{0.482pt}}
\multiput(1096.17,176.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1094.0,177.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1099,174.67){\rule{0.241pt}{0.400pt}}
\multiput(1099.00,174.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1099.67,174){\rule{0.400pt}{0.482pt}}
\multiput(1099.17,175.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1098.0,175.0){\usebox{\plotpoint}}
\put(1104,172.67){\rule{0.241pt}{0.400pt}}
\multiput(1104.00,173.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1101.0,174.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1106,171.67){\rule{0.241pt}{0.400pt}}
\multiput(1106.00,172.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1107,171.67){\rule{0.241pt}{0.400pt}}
\multiput(1107.00,171.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1105.0,173.0){\usebox{\plotpoint}}
\put(1109,171.67){\rule{0.241pt}{0.400pt}}
\multiput(1109.00,172.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1110,170.67){\rule{0.241pt}{0.400pt}}
\multiput(1110.00,171.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1108.0,173.0){\usebox{\plotpoint}}
\put(1112,169.67){\rule{0.241pt}{0.400pt}}
\multiput(1112.00,170.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1111.0,171.0){\usebox{\plotpoint}}
\put(1113.0,170.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1115,167.67){\rule{0.241pt}{0.400pt}}
\multiput(1115.00,168.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1116,167.67){\rule{0.241pt}{0.400pt}}
\multiput(1116.00,167.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1115.0,169.0){\usebox{\plotpoint}}
\put(1118,167.67){\rule{0.241pt}{0.400pt}}
\multiput(1118.00,168.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1117.0,169.0){\usebox{\plotpoint}}
\put(1120,166.67){\rule{0.241pt}{0.400pt}}
\multiput(1120.00,167.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1119.0,168.0){\usebox{\plotpoint}}
\put(1123,165.67){\rule{0.241pt}{0.400pt}}
\multiput(1123.00,166.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1121.0,167.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1127,164.67){\rule{0.241pt}{0.400pt}}
\multiput(1127.00,165.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1124.0,166.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1129,163.67){\rule{0.241pt}{0.400pt}}
\multiput(1129.00,164.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1130,163.67){\rule{0.241pt}{0.400pt}}
\multiput(1130.00,163.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1131,163.67){\rule{0.241pt}{0.400pt}}
\multiput(1131.00,164.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1132,162.67){\rule{0.241pt}{0.400pt}}
\multiput(1132.00,163.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1128.0,165.0){\usebox{\plotpoint}}
\put(1136,161.67){\rule{0.241pt}{0.400pt}}
\multiput(1136.00,162.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1133.0,163.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1138,160.67){\rule{0.241pt}{0.400pt}}
\multiput(1138.00,161.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1137.0,162.0){\usebox{\plotpoint}}
\put(1141,159.67){\rule{0.241pt}{0.400pt}}
\multiput(1141.00,160.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1139.0,161.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1145,158.67){\rule{0.241pt}{0.400pt}}
\multiput(1145.00,159.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1146,157.67){\rule{0.241pt}{0.400pt}}
\multiput(1146.00,158.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1147,157.67){\rule{0.241pt}{0.400pt}}
\multiput(1147.00,157.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1148,157.67){\rule{0.241pt}{0.400pt}}
\multiput(1148.00,158.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1142.0,160.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1150,156.67){\rule{0.241pt}{0.400pt}}
\multiput(1150.00,157.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1149.0,158.0){\usebox{\plotpoint}}
\put(1154,155.67){\rule{0.241pt}{0.400pt}}
\multiput(1154.00,156.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1155,154.67){\rule{0.241pt}{0.400pt}}
\multiput(1155.00,155.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1151.0,157.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1159,153.67){\rule{0.241pt}{0.400pt}}
\multiput(1159.00,154.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1156.0,155.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1164,152.67){\rule{0.241pt}{0.400pt}}
\multiput(1164.00,153.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1165,151.67){\rule{0.241pt}{0.400pt}}
\multiput(1165.00,152.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1166,151.67){\rule{0.241pt}{0.400pt}}
\multiput(1166.00,151.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1167,151.67){\rule{0.241pt}{0.400pt}}
\multiput(1167.00,152.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1160.0,154.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1171,150.67){\rule{0.241pt}{0.400pt}}
\multiput(1171.00,151.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1168.0,152.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1173,149.67){\rule{0.241pt}{0.400pt}}
\multiput(1173.00,150.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1174,149.67){\rule{0.241pt}{0.400pt}}
\multiput(1174.00,149.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1175,149.67){\rule{0.241pt}{0.400pt}}
\multiput(1175.00,150.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1176,148.67){\rule{0.241pt}{0.400pt}}
\multiput(1176.00,149.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1172.0,151.0){\usebox{\plotpoint}}
\put(1180,147.67){\rule{0.241pt}{0.400pt}}
\multiput(1180.00,148.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1181,147.67){\rule{0.241pt}{0.400pt}}
\multiput(1181.00,147.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1182,147.67){\rule{0.241pt}{0.400pt}}
\multiput(1182.00,148.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1177.0,149.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1186,146.67){\rule{0.241pt}{0.400pt}}
\multiput(1186.00,147.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1183.0,148.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1188,145.67){\rule{0.241pt}{0.400pt}}
\multiput(1188.00,146.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1187.0,147.0){\usebox{\plotpoint}}
\put(1192,144.67){\rule{0.241pt}{0.400pt}}
\multiput(1192.00,145.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1189.0,146.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1193,145){\usebox{\plotpoint}}
\put(1196,143.67){\rule{0.241pt}{0.400pt}}
\multiput(1196.00,144.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1193.0,145.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1200,142.67){\rule{0.241pt}{0.400pt}}
\multiput(1200.00,143.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1197.0,144.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1204,141.67){\rule{0.241pt}{0.400pt}}
\multiput(1204.00,142.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1201.0,143.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1209,140.67){\rule{0.241pt}{0.400pt}}
\multiput(1209.00,141.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1205.0,142.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1213,139.67){\rule{0.241pt}{0.400pt}}
\multiput(1213.00,140.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1210.0,141.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1219,138.67){\rule{0.241pt}{0.400pt}}
\multiput(1219.00,139.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1214.0,140.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1224,137.67){\rule{0.241pt}{0.400pt}}
\multiput(1224.00,138.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1220.0,139.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1229,136.67){\rule{0.241pt}{0.400pt}}
\multiput(1229.00,137.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1225.0,138.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1234,135.67){\rule{0.241pt}{0.400pt}}
\multiput(1234.00,136.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1230.0,137.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1240,134.67){\rule{0.241pt}{0.400pt}}
\multiput(1240.00,135.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1235.0,136.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1247,133.67){\rule{0.241pt}{0.400pt}}
\multiput(1247.00,134.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1241.0,135.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1253,132.67){\rule{0.241pt}{0.400pt}}
\multiput(1253.00,133.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1248.0,134.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1261,131.67){\rule{0.241pt}{0.400pt}}
\multiput(1261.00,132.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1254.0,133.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1269,130.67){\rule{0.241pt}{0.400pt}}
\multiput(1269.00,131.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1262.0,132.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1278,129.67){\rule{0.241pt}{0.400pt}}
\multiput(1278.00,130.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1270.0,131.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1286,128.67){\rule{0.241pt}{0.400pt}}
\multiput(1286.00,129.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1279.0,130.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1299,127.67){\rule{0.241pt}{0.400pt}}
\multiput(1299.00,128.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1287.0,129.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1300.0,128.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1310.0,127.0){\usebox{\plotpoint}}
\put(1325,125.67){\rule{0.241pt}{0.400pt}}
\multiput(1325.00,126.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1310.0,127.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1345,124.67){\rule{0.241pt}{0.400pt}}
\multiput(1345.00,125.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1326.0,126.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(1372,123.67){\rule{0.241pt}{0.400pt}}
\multiput(1372.00,124.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1346.0,125.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(1425,122.67){\rule{0.241pt}{0.400pt}}
\multiput(1425.00,123.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1373.0,124.0){\rule[-0.200pt]{12.527pt}{0.400pt}}
\put(1426.0,123.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(217,123){\usebox{\plotpoint}}
\put(217.0,123.0){\rule[-0.200pt]{7.468pt}{0.400pt}}
\put(248.0,123.0){\usebox{\plotpoint}}
\put(248,122.67){\rule{0.241pt}{0.400pt}}
\multiput(248.00,122.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(248.0,123.0){\usebox{\plotpoint}}
\put(249,124){\usebox{\plotpoint}}
\put(249,124){\usebox{\plotpoint}}
\put(249.0,123.0){\usebox{\plotpoint}}
\put(249.0,123.0){\usebox{\plotpoint}}
\put(249.0,124.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(253.0,124.0){\usebox{\plotpoint}}
\put(253.0,124.0){\usebox{\plotpoint}}
\put(253.0,124.0){\usebox{\plotpoint}}
\put(253.0,125.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(255.0,125.0){\usebox{\plotpoint}}
\put(255.0,125.0){\usebox{\plotpoint}}
\put(255.0,125.0){\usebox{\plotpoint}}
\put(256,125.67){\rule{0.241pt}{0.400pt}}
\multiput(256.00,125.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(255.0,126.0){\usebox{\plotpoint}}
\put(257.0,126.0){\usebox{\plotpoint}}
\put(257.0,126.0){\usebox{\plotpoint}}
\put(257.0,127.0){\usebox{\plotpoint}}
\put(258.0,127.0){\usebox{\plotpoint}}
\put(258.0,128.0){\usebox{\plotpoint}}
\put(259.0,128.0){\usebox{\plotpoint}}
\put(259.0,128.0){\usebox{\plotpoint}}
\put(259,128.67){\rule{0.241pt}{0.400pt}}
\multiput(259.00,128.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(259.0,128.0){\usebox{\plotpoint}}
\put(260.0,129.0){\usebox{\plotpoint}}
\put(260,129.67){\rule{0.241pt}{0.400pt}}
\multiput(260.00,130.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(260.0,129.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(261.0,130.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(261.0,131.0){\usebox{\plotpoint}}
\put(261,131.67){\rule{0.241pt}{0.400pt}}
\multiput(261.00,131.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(261.0,131.0){\usebox{\plotpoint}}
\put(262.0,132.0){\usebox{\plotpoint}}
\put(262.0,132.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(262.0,134.0){\usebox{\plotpoint}}
\put(263,135.67){\rule{0.241pt}{0.400pt}}
\multiput(263.00,135.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(263.0,134.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(264.0,136.0){\usebox{\plotpoint}}
\put(264,138.67){\rule{0.241pt}{0.400pt}}
\multiput(264.00,138.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(264.0,136.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(265,140){\usebox{\plotpoint}}
\put(265.0,139.0){\usebox{\plotpoint}}
\put(265,140.67){\rule{0.241pt}{0.400pt}}
\multiput(265.00,140.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(265.0,139.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(266,142){\usebox{\plotpoint}}
\put(266.0,142.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(266.0,143.0){\usebox{\plotpoint}}
\put(266.0,143.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(266.0,145.0){\usebox{\plotpoint}}
\put(266.67,148){\rule{0.400pt}{0.482pt}}
\multiput(266.17,148.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(267.0,145.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(268.0,149.0){\usebox{\plotpoint}}
\put(268.0,149.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(268.0,151.0){\usebox{\plotpoint}}
\put(268.0,151.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(268,151.67){\rule{0.241pt}{0.400pt}}
\multiput(268.00,151.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(268.0,152.0){\usebox{\plotpoint}}
\put(269.0,153.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(269.0,155.0){\usebox{\plotpoint}}
\put(269.0,155.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(269.0,157.0){\usebox{\plotpoint}}
\put(269.0,157.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(269.0,159.0){\usebox{\plotpoint}}
\put(270.0,159.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(270.0,160.0){\usebox{\plotpoint}}
\put(270,163.67){\rule{0.241pt}{0.400pt}}
\multiput(270.00,163.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(270.0,160.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(271,165){\usebox{\plotpoint}}
\put(271.0,165.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(271.0,170.0){\usebox{\plotpoint}}
\put(272,177.67){\rule{0.241pt}{0.400pt}}
\multiput(272.00,177.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(272.0,170.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(272.67,185){\rule{0.400pt}{0.482pt}}
\multiput(272.17,185.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(273.0,179.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(274,187){\usebox{\plotpoint}}
\put(274.0,187.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(274.0,189.0){\usebox{\plotpoint}}
\put(274.0,189.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(273.67,194){\rule{0.400pt}{0.723pt}}
\multiput(273.17,194.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(274.0,194.0){\usebox{\plotpoint}}
\put(275.0,196.0){\usebox{\plotpoint}}
\put(275.0,196.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(275.0,206.0){\usebox{\plotpoint}}
\put(275.67,216){\rule{0.400pt}{0.482pt}}
\multiput(275.17,216.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(276.0,206.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(277,227.67){\rule{0.241pt}{0.400pt}}
\multiput(277.00,227.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(277.0,218.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(278.0,229.0){\usebox{\plotpoint}}
\put(278.0,229.0){\usebox{\plotpoint}}
\put(278.0,229.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(277.67,238){\rule{0.400pt}{0.723pt}}
\multiput(277.17,238.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(278.0,238.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(279.0,241.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(279.0,247.0){\usebox{\plotpoint}}
\put(279,254.67){\rule{0.241pt}{0.400pt}}
\multiput(279.00,254.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(279.0,247.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(280.0,255.0){\usebox{\plotpoint}}
\put(279.67,270){\rule{0.400pt}{0.482pt}}
\multiput(279.17,270.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(280.0,255.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(280.67,286){\rule{0.400pt}{0.482pt}}
\multiput(280.17,286.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(281.0,272.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(282,288){\usebox{\plotpoint}}
\put(281.67,300){\rule{0.400pt}{0.964pt}}
\multiput(281.17,300.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(282.0,288.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(283.0,304.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(283.0,320.0){\usebox{\plotpoint}}
\put(284,340.67){\rule{0.241pt}{0.400pt}}
\multiput(284.00,341.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(284.0,320.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(284.67,360){\rule{0.400pt}{0.964pt}}
\multiput(284.17,360.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(285.0,341.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(286.0,363.0){\usebox{\plotpoint}}
\put(286,381.67){\rule{0.241pt}{0.400pt}}
\multiput(286.00,381.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(286.0,363.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(287.0,383.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(286.67,399){\rule{0.400pt}{1.927pt}}
\multiput(286.17,399.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(287.0,399.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(288.0,407.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(288.0,420.0){\usebox{\plotpoint}}
\put(287.67,424){\rule{0.400pt}{0.482pt}}
\multiput(287.17,424.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(288.0,420.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(289.0,426.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(289.0,435.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(288.67,447){\rule{0.400pt}{1.927pt}}
\multiput(288.17,447.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(289.0,435.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(290.0,455.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(290.0,458.0){\usebox{\plotpoint}}
\put(289.67,471){\rule{0.400pt}{0.482pt}}
\multiput(289.17,471.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(290.0,458.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(291.0,473.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(291.0,480.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(291.0,480.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(291.0,491.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(290.67,495){\rule{0.400pt}{0.964pt}}
\multiput(290.17,495.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(291.0,491.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(292.0,499.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(292.0,506.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(292.0,506.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(292.0,511.0){\usebox{\plotpoint}}
\put(292.0,511.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(291.67,518){\rule{0.400pt}{0.723pt}}
\multiput(291.17,518.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(292.0,518.0){\usebox{\plotpoint}}
\put(292.67,546){\rule{0.400pt}{0.723pt}}
\multiput(292.17,546.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(293.0,521.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(293.67,572){\rule{0.400pt}{0.964pt}}
\multiput(293.17,572.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(294.0,549.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(295,576){\usebox{\plotpoint}}
\put(295.0,576.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(295.0,580.0){\usebox{\plotpoint}}
\put(294.67,591){\rule{0.400pt}{0.723pt}}
\multiput(294.17,591.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(295.0,580.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(296.0,594.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(296.0,599.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(296.0,599.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(295.67,614){\rule{0.400pt}{0.964pt}}
\multiput(295.17,614.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(296.0,614.0){\usebox{\plotpoint}}
\put(296.67,640){\rule{0.400pt}{1.204pt}}
\multiput(296.17,642.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(297.0,618.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(298.0,637.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(298.0,637.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(298.0,644.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(298.0,644.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(298.0,653.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(298.0,653.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(297.67,656){\rule{0.400pt}{0.964pt}}
\multiput(297.17,656.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(298.0,656.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(299.0,660.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(299.0,662.0){\usebox{\plotpoint}}
\put(299.0,662.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(299.0,673.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(298.67,681){\rule{0.400pt}{1.445pt}}
\multiput(298.17,681.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(299.0,673.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(300.0,684.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(300.0,684.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(300.0,702.0){\usebox{\plotpoint}}
\put(301.0,702.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(301.0,708.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(301.0,708.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(301.0,710.0){\usebox{\plotpoint}}
\put(300.67,720){\rule{0.400pt}{1.204pt}}
\multiput(300.17,720.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(301.0,710.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(302.0,723.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(302.0,723.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(302.0,727.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(301.67,731){\rule{0.400pt}{2.168pt}}
\multiput(301.17,731.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(302.0,727.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(303.0,734.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(303.0,734.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(303.0,736.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(303.0,736.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(303.0,740.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(302.67,750){\rule{0.400pt}{1.445pt}}
\multiput(302.17,753.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(303.0,740.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(304.0,749.0){\usebox{\plotpoint}}
\put(304.0,749.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(303.67,764){\rule{0.400pt}{0.482pt}}
\multiput(303.17,764.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(304.0,764.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(305.0,760.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(305.0,760.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(305.0,768.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(305.0,768.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(304.67,773){\rule{0.400pt}{0.723pt}}
\multiput(304.17,774.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(305.0,776.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(306.0,773.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(306.0,779.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(306.0,779.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(306.0,778.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(305.67,784){\rule{0.400pt}{0.964pt}}
\multiput(305.17,786.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(306.0,778.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(307.0,784.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(307.0,784.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(306.67,789){\rule{0.400pt}{1.445pt}}
\multiput(306.17,792.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(307.0,784.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(308.0,789.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(308.0,797.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(308.0,797.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(308.0,796.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(308.0,796.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(307.67,795){\rule{0.400pt}{0.964pt}}
\multiput(307.17,795.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(308.0,795.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(309,799){\usebox{\plotpoint}}
\put(309,799){\usebox{\plotpoint}}
\put(309.0,796.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(309.0,796.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(309.0,796.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(309.0,796.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(309.0,802.0){\usebox{\plotpoint}}
\put(310.0,802.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(310.0,794.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(309.67,801){\rule{0.400pt}{1.445pt}}
\multiput(309.17,801.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(310.0,794.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(311.0,807.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(311.0,798.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(311.0,798.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(311.0,800.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(310.67,808){\rule{0.400pt}{0.964pt}}
\multiput(310.17,808.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(311.0,800.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(312.0,799.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(312.0,799.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(312.0,797.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(312.0,797.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(312.0,804.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(311.67,806){\rule{0.400pt}{0.723pt}}
\multiput(311.17,807.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(312.0,804.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(313.0,790.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(313.0,790.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(312.67,791){\rule{0.400pt}{1.686pt}}
\multiput(312.17,791.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(313.0,791.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(314.0,791.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(314.0,791.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(314.0,788.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(313.67,790){\rule{0.400pt}{0.964pt}}
\multiput(313.17,790.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(314.0,788.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(315.0,790.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(315.0,790.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(315.0,790.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(315.0,790.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(315.0,782.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(314.67,787){\rule{0.400pt}{0.482pt}}
\multiput(314.17,788.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(315.0,782.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(316.0,780.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(316.0,780.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(316.0,768.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(315.67,775){\rule{0.400pt}{2.409pt}}
\multiput(315.17,780.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(316.0,768.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(317.0,766.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(317.0,766.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(317.0,769.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(317.0,769.0){\usebox{\plotpoint}}
\put(316.67,759){\rule{0.400pt}{1.204pt}}
\multiput(316.17,761.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(317.0,764.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(318,759){\usebox{\plotpoint}}
\put(318.0,759.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(318.0,760.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(318.0,760.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(318.0,742.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(317.67,742){\rule{0.400pt}{3.132pt}}
\multiput(317.17,748.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(318.0,742.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(319.0,742.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(319.0,737.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(319.0,737.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(318.67,730){\rule{0.400pt}{1.204pt}}
\multiput(318.17,732.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(319.0,735.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(320,730){\usebox{\plotpoint}}
\put(320.0,730.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(320.0,724.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(320.0,724.0){\usebox{\plotpoint}}
\put(320.0,720.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(319.67,724){\rule{0.400pt}{0.723pt}}
\multiput(319.17,724.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(320.0,720.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(321.0,706.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(321.0,706.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(321.0,702.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(321.0,702.0){\usebox{\plotpoint}}
\put(322.0,695.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(322.0,695.0){\usebox{\plotpoint}}
\put(322.0,685.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(322.0,685.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(322.0,681.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(322.0,681.0){\usebox{\plotpoint}}
\put(323.0,681.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(323.0,677.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(323.0,677.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(322.67,663){\rule{0.400pt}{0.964pt}}
\multiput(322.17,665.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(323.0,667.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(324.0,650.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(324.0,650.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(324.0,644.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(323.67,650){\rule{0.400pt}{2.168pt}}
\multiput(323.17,654.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(324.0,644.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(325.0,628.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(325,629.67){\rule{0.241pt}{0.400pt}}
\multiput(325.00,630.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(325.0,628.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(326.0,614.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(326.0,614.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(326.0,612.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(326.0,612.0){\usebox{\plotpoint}}
\put(325.67,605){\rule{0.400pt}{0.723pt}}
\multiput(325.17,605.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(326.0,605.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(327.0,601.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(327.0,601.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(326.67,581){\rule{0.400pt}{0.482pt}}
\multiput(326.17,582.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(327.0,583.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(328.0,580.0){\usebox{\plotpoint}}
\put(328.0,580.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(328.0,571.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(328.0,571.0){\usebox{\plotpoint}}
\put(328,558.67){\rule{0.241pt}{0.400pt}}
\multiput(328.00,558.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(328.0,559.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(329.0,560.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(329.0,546.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(329,548.67){\rule{0.241pt}{0.400pt}}
\multiput(329.00,549.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(329.0,546.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(330.0,549.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(330.0,530.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(329.67,522){\rule{0.400pt}{2.168pt}}
\multiput(329.17,526.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(330.0,530.0){\usebox{\plotpoint}}
\put(331,522){\usebox{\plotpoint}}
\put(331.0,500.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(331.0,500.0){\usebox{\plotpoint}}
\put(332.0,498.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(332.0,498.0){\usebox{\plotpoint}}
\put(332.0,485.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(331.67,487){\rule{0.400pt}{0.723pt}}
\multiput(331.17,488.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(332.0,485.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(333.0,472.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(333.0,472.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(332.67,460){\rule{0.400pt}{2.409pt}}
\multiput(332.17,465.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(333.0,470.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(334.0,460.0){\usebox{\plotpoint}}
\put(334.0,456.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(334.0,456.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(334.0,447.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(333.67,449){\rule{0.400pt}{1.204pt}}
\multiput(333.17,449.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(334.0,447.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(335.0,433.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(335.0,433.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(334.67,427){\rule{0.400pt}{0.482pt}}
\multiput(334.17,428.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(335.0,429.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(336.0,421.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(336.0,421.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(336.0,410.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(335.67,408){\rule{0.400pt}{0.964pt}}
\multiput(335.17,410.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(336.0,410.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(337.0,408.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(336.67,386){\rule{0.400pt}{0.723pt}}
\multiput(336.17,387.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(337.0,389.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(338.0,386.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(338.0,382.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(338.0,382.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(337.67,373){\rule{0.400pt}{0.482pt}}
\multiput(337.17,373.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(338.0,373.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(339.0,375.0){\usebox{\plotpoint}}
\put(339.0,370.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(339.0,370.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(339.0,361.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(339.0,361.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(338.67,354){\rule{0.400pt}{0.964pt}}
\multiput(338.17,356.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(339.0,358.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(340.0,354.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(340.0,348.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(340.0,348.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(340.0,349.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(340.0,349.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(339.67,344){\rule{0.400pt}{1.204pt}}
\multiput(339.17,346.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(340.0,349.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(341,344){\usebox{\plotpoint}}
\put(341.0,335.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(341.0,335.0){\usebox{\plotpoint}}
\put(340.67,325){\rule{0.400pt}{1.686pt}}
\multiput(340.17,325.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(341.0,325.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(342.0,328.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(342.0,328.0){\usebox{\plotpoint}}
\put(342.0,318.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(342.0,318.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(341.67,308){\rule{0.400pt}{2.650pt}}
\multiput(341.17,313.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(342.0,319.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(343.0,308.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(343.0,311.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(343.0,311.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(343.0,305.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(343.0,305.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(342.67,298){\rule{0.400pt}{1.927pt}}
\multiput(342.17,298.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(343.0,298.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(344.0,294.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(344.0,294.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(344,286.67){\rule{0.241pt}{0.400pt}}
\multiput(344.00,287.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(344.0,288.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(345.0,286.0){\usebox{\plotpoint}}
\put(345.0,286.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(345.0,284.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(345.0,284.0){\usebox{\plotpoint}}
\put(344.67,278){\rule{0.400pt}{0.723pt}}
\multiput(344.17,278.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(345.0,278.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(346.0,268.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(345.67,266){\rule{0.400pt}{0.723pt}}
\multiput(345.17,267.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(346.0,268.0){\usebox{\plotpoint}}
\put(347.0,263.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(347.0,263.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(347.0,263.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(347.0,263.0){\usebox{\plotpoint}}
\put(347,253.67){\rule{0.241pt}{0.400pt}}
\multiput(347.00,254.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(347.0,255.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(348.0,251.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(348.0,251.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(348.0,251.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(348.0,251.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(347.67,245){\rule{0.400pt}{0.964pt}}
\multiput(347.17,245.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(348.0,245.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(349.0,243.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(349.0,243.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(349.0,240.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(349.0,240.0){\usebox{\plotpoint}}
\put(348.67,238){\rule{0.400pt}{0.482pt}}
\multiput(348.17,238.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(349.0,238.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(350.0,231.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(350.0,231.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(349.67,226){\rule{0.400pt}{1.204pt}}
\multiput(349.17,228.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(350.0,231.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(351.0,226.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(351.0,222.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(351.0,222.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(351.0,224.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(351,223.67){\rule{0.241pt}{0.400pt}}
\multiput(351.00,224.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(351.0,224.0){\usebox{\plotpoint}}
\put(352.0,217.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(352.0,217.0){\usebox{\plotpoint}}
\put(352.0,214.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(352.0,214.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(352.0,214.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(351.67,210){\rule{0.400pt}{1.204pt}}
\multiput(351.17,212.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(352.0,214.0){\usebox{\plotpoint}}
\put(353.0,210.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(353.0,205.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(353.0,205.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(353.0,207.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(353.0,207.0){\usebox{\plotpoint}}
\put(354.0,207.0){\usebox{\plotpoint}}
\put(354.0,207.0){\usebox{\plotpoint}}
\put(354.0,207.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(354.0,203.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(354.0,203.0){\usebox{\plotpoint}}
\put(354,198.67){\rule{0.241pt}{0.400pt}}
\multiput(354.00,198.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(354.0,199.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(355,200){\usebox{\plotpoint}}
\put(355,200){\usebox{\plotpoint}}
\put(355.0,197.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(355.0,197.0){\usebox{\plotpoint}}
\put(355.0,197.0){\usebox{\plotpoint}}
\put(355.0,197.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(354.67,193){\rule{0.400pt}{1.204pt}}
\multiput(354.17,195.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(355.0,198.0){\usebox{\plotpoint}}
\put(356.0,192.0){\usebox{\plotpoint}}
\put(356.0,192.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(356.0,189.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(356.0,189.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(356.0,190.0){\usebox{\plotpoint}}
\put(355.67,190){\rule{0.400pt}{0.482pt}}
\multiput(355.17,191.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(356.0,190.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(357.0,186.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(357.0,186.0){\usebox{\plotpoint}}
\put(357.0,184.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(357.0,184.0){\usebox{\plotpoint}}
\put(356.67,183){\rule{0.400pt}{0.482pt}}
\multiput(356.17,183.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(357.0,183.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(358.0,181.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(358.0,181.0){\usebox{\plotpoint}}
\put(358.0,178.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(357.67,177){\rule{0.400pt}{0.723pt}}
\multiput(357.17,178.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(358.0,178.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(359.0,177.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(359.0,176.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(359.0,176.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(359.0,176.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(359.0,176.0){\usebox{\plotpoint}}
\put(360.0,173.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(360.0,173.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(360.0,172.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(360.0,172.0){\usebox{\plotpoint}}
\put(360.0,171.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(360,170.67){\rule{0.241pt}{0.400pt}}
\multiput(360.00,171.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(360.0,171.0){\usebox{\plotpoint}}
\put(361,171){\usebox{\plotpoint}}
\put(361.0,171.0){\usebox{\plotpoint}}
\put(361.0,169.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(361.0,169.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(361,166.67){\rule{0.241pt}{0.400pt}}
\multiput(361.00,166.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(361.0,167.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(362.0,167.0){\usebox{\plotpoint}}
\put(362.0,167.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(362.0,167.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(362.0,167.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(362.0,165.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(362.0,165.0){\usebox{\plotpoint}}
\put(362.0,163.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(362.0,163.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(362.0,166.0){\usebox{\plotpoint}}
\put(363.0,163.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(363.0,163.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(363.0,162.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(363.0,162.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(363.0,163.0){\usebox{\plotpoint}}
\put(363.0,163.0){\usebox{\plotpoint}}
\put(363,160.67){\rule{0.241pt}{0.400pt}}
\multiput(363.00,160.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(363.0,161.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(364.0,162.0){\usebox{\plotpoint}}
\put(364.0,158.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(364.0,158.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(364.0,157.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(364.0,157.0){\usebox{\plotpoint}}
\put(365.0,157.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(365.0,156.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(365.0,156.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(365.0,156.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(364.67,157){\rule{0.400pt}{0.482pt}}
\multiput(364.17,158.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(365.0,156.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(366.0,156.0){\usebox{\plotpoint}}
\put(366.0,156.0){\usebox{\plotpoint}}
\put(366.0,156.0){\usebox{\plotpoint}}
\put(366.0,156.0){\usebox{\plotpoint}}
\put(365.67,153){\rule{0.400pt}{0.482pt}}
\multiput(365.17,154.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(366.0,155.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(367.0,153.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(367.0,154.0){\usebox{\plotpoint}}
\put(367.0,154.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(367.0,153.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(367.0,153.0){\usebox{\plotpoint}}
\put(367.0,152.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(367.0,152.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(366.67,151){\rule{0.400pt}{0.482pt}}
\multiput(366.17,151.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(367.0,151.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(368.0,150.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(367.67,150){\rule{0.400pt}{0.482pt}}
\multiput(367.17,151.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(368.0,150.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(369.0,150.0){\usebox{\plotpoint}}
\put(369.0,148.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(369.0,148.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(369.0,150.0){\usebox{\plotpoint}}
\put(370,144.67){\rule{0.241pt}{0.400pt}}
\multiput(370.00,144.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(370.0,145.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(371,146){\usebox{\plotpoint}}
\put(371.0,146.0){\usebox{\plotpoint}}
\put(371.0,145.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(371,145.67){\rule{0.241pt}{0.400pt}}
\multiput(371.00,146.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(371.0,145.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(372.0,144.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(372.0,144.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(372.0,145.0){\usebox{\plotpoint}}
\put(372.0,145.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(372.0,147.0){\usebox{\plotpoint}}
\put(373.0,142.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(373.0,142.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(373.0,143.0){\usebox{\plotpoint}}
\put(373.0,143.0){\usebox{\plotpoint}}
\put(373.0,141.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(373,142.67){\rule{0.241pt}{0.400pt}}
\multiput(373.00,143.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(373.0,141.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(374.0,143.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(374.0,142.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(374.0,142.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(374.0,142.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(373.67,141){\rule{0.400pt}{0.482pt}}
\multiput(373.17,142.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(374.0,142.0){\usebox{\plotpoint}}
\put(375,141){\usebox{\plotpoint}}
\put(375.0,140.0){\usebox{\plotpoint}}
\put(375.0,140.0){\usebox{\plotpoint}}
\put(375.0,140.0){\usebox{\plotpoint}}
\put(375.0,140.0){\usebox{\plotpoint}}
\put(375.0,141.0){\usebox{\plotpoint}}
\put(376.0,139.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(376.0,139.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(376,139.67){\rule{0.241pt}{0.400pt}}
\multiput(376.00,139.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(376.0,140.0){\usebox{\plotpoint}}
\put(377.0,139.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(377.0,139.0){\usebox{\plotpoint}}
\put(377,138.67){\rule{0.241pt}{0.400pt}}
\multiput(377.00,138.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(377.0,139.0){\usebox{\plotpoint}}
\put(378.0,140.0){\usebox{\plotpoint}}
\put(378.0,137.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(378.0,137.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(378,135.67){\rule{0.241pt}{0.400pt}}
\multiput(378.00,135.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(378.0,136.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(379,137){\usebox{\plotpoint}}
\put(379.0,137.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(379.0,137.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(379.0,137.0){\usebox{\plotpoint}}
\put(379.0,137.0){\usebox{\plotpoint}}
\put(379.0,137.0){\usebox{\plotpoint}}
\put(380.0,137.0){\usebox{\plotpoint}}
\put(380.0,136.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(380.0,136.0){\usebox{\plotpoint}}
\put(380.0,136.0){\usebox{\plotpoint}}
\put(380.0,136.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(379.67,135){\rule{0.400pt}{0.482pt}}
\multiput(379.17,136.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(380.0,137.0){\usebox{\plotpoint}}
\put(381.0,135.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(381.0,136.0){\usebox{\plotpoint}}
\put(381.0,136.0){\usebox{\plotpoint}}
\put(381.0,135.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(381.0,135.0){\usebox{\plotpoint}}
\put(381.0,135.0){\usebox{\plotpoint}}
\put(381.0,135.0){\usebox{\plotpoint}}
\put(382.0,135.0){\usebox{\plotpoint}}
\put(382.0,134.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(382,135.67){\rule{0.241pt}{0.400pt}}
\multiput(382.00,136.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(382.0,134.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(383.0,135.0){\usebox{\plotpoint}}
\put(383.0,135.0){\usebox{\plotpoint}}
\put(383.0,134.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(382.67,133){\rule{0.400pt}{0.482pt}}
\multiput(382.17,134.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(383.0,134.0){\usebox{\plotpoint}}
\put(384.0,133.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(384.0,134.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(384,134.67){\rule{0.241pt}{0.400pt}}
\multiput(384.00,135.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(384.0,134.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(385,135){\usebox{\plotpoint}}
\put(385,135){\usebox{\plotpoint}}
\put(385,135){\usebox{\plotpoint}}
\put(385,135){\usebox{\plotpoint}}
\put(385.0,134.0){\usebox{\plotpoint}}
\put(385.0,134.0){\usebox{\plotpoint}}
\put(385.0,133.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(385.0,133.0){\usebox{\plotpoint}}
\put(386.0,133.0){\usebox{\plotpoint}}
\put(386.0,133.0){\usebox{\plotpoint}}
\put(386.0,133.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(386.0,133.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(386.0,133.0){\usebox{\plotpoint}}
\put(386.0,134.0){\usebox{\plotpoint}}
\put(387.0,133.0){\usebox{\plotpoint}}
\put(387.0,133.0){\usebox{\plotpoint}}
\put(387.0,133.0){\usebox{\plotpoint}}
\put(387.0,133.0){\usebox{\plotpoint}}
\put(388.0,133.0){\usebox{\plotpoint}}
\put(388.0,132.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(388.0,132.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(388.0,132.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(388,131.67){\rule{0.241pt}{0.400pt}}
\multiput(388.00,132.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(388.0,132.0){\usebox{\plotpoint}}
\put(389.0,132.0){\usebox{\plotpoint}}
\put(389.0,131.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(389.0,131.0){\usebox{\plotpoint}}
\put(389.0,132.0){\usebox{\plotpoint}}
\put(390.0,132.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(390.0,132.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(390.0,132.0){\usebox{\plotpoint}}
\put(390.0,132.0){\usebox{\plotpoint}}
\put(390.0,132.0){\usebox{\plotpoint}}
\put(391.0,132.0){\usebox{\plotpoint}}
\put(391.0,132.0){\usebox{\plotpoint}}
\put(391.0,132.0){\usebox{\plotpoint}}
\put(391.0,131.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(391.0,131.0){\usebox{\plotpoint}}
\put(391.0,132.0){\usebox{\plotpoint}}
\put(392.0,132.0){\usebox{\plotpoint}}
\put(392.0,131.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(392.0,131.0){\usebox{\plotpoint}}
\put(392.0,131.0){\usebox{\plotpoint}}
\put(392.0,131.0){\usebox{\plotpoint}}
\put(393.0,131.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(393.0,131.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(393,130.67){\rule{0.241pt}{0.400pt}}
\multiput(393.00,131.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(393.0,131.0){\usebox{\plotpoint}}
\put(394,131){\usebox{\plotpoint}}
\put(394.0,131.0){\usebox{\plotpoint}}
\put(394.0,131.0){\usebox{\plotpoint}}
\put(394.0,131.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(394.0,131.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(394.0,131.0){\usebox{\plotpoint}}
\put(395.0,130.0){\usebox{\plotpoint}}
\put(395.0,130.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(395.0,131.0){\usebox{\plotpoint}}
\put(395,130.67){\rule{0.241pt}{0.400pt}}
\multiput(395.00,131.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(395.0,131.0){\usebox{\plotpoint}}
\put(396,131){\usebox{\plotpoint}}
\put(396.0,130.0){\usebox{\plotpoint}}
\put(396.0,130.0){\usebox{\plotpoint}}
\put(396.0,129.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(396.0,129.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(396.0,131.0){\usebox{\plotpoint}}
\put(397.0,130.0){\usebox{\plotpoint}}
\put(397.0,130.0){\usebox{\plotpoint}}
\put(397,129.67){\rule{0.241pt}{0.400pt}}
\multiput(397.00,129.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(397.0,130.0){\usebox{\plotpoint}}
\put(398.0,129.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(398.0,129.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(397.67,130){\rule{0.400pt}{0.482pt}}
\multiput(397.17,130.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(398.0,130.0){\usebox{\plotpoint}}
\put(399.0,130.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(399.0,130.0){\usebox{\plotpoint}}
\put(399.0,130.0){\usebox{\plotpoint}}
\put(399.0,130.0){\usebox{\plotpoint}}
\put(399,129.67){\rule{0.241pt}{0.400pt}}
\multiput(399.00,129.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(399.0,130.0){\usebox{\plotpoint}}
\put(400.0,130.0){\usebox{\plotpoint}}
\put(400.0,130.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(400.0,129.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(400.0,129.0){\usebox{\plotpoint}}
\put(400.0,128.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(400,129.67){\rule{0.241pt}{0.400pt}}
\multiput(400.00,129.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(400.0,128.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(401.0,129.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(401.0,129.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(401.0,130.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(401.0,130.0){\usebox{\plotpoint}}
\put(401.0,130.0){\usebox{\plotpoint}}
\put(401.0,130.0){\usebox{\plotpoint}}
\put(402.0,130.0){\usebox{\plotpoint}}
\put(402,128.67){\rule{0.241pt}{0.400pt}}
\multiput(402.00,128.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(402.0,129.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(403.0,130.0){\usebox{\plotpoint}}
\put(403.0,129.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(403.0,129.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(403,128.67){\rule{0.241pt}{0.400pt}}
\multiput(403.00,129.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(403.0,130.0){\usebox{\plotpoint}}
\put(404.0,129.0){\usebox{\plotpoint}}
\put(404.0,129.0){\usebox{\plotpoint}}
\put(404,128.67){\rule{0.241pt}{0.400pt}}
\multiput(404.00,129.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(404.0,129.0){\usebox{\plotpoint}}
\put(405.0,129.0){\usebox{\plotpoint}}
\put(405.0,129.0){\usebox{\plotpoint}}
\put(405,129.67){\rule{0.241pt}{0.400pt}}
\multiput(405.00,129.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(405.0,129.0){\usebox{\plotpoint}}
\put(406.0,129.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(406.0,129.0){\usebox{\plotpoint}}
\put(406.0,129.0){\usebox{\plotpoint}}
\put(406.0,129.0){\usebox{\plotpoint}}
\put(406.0,130.0){\usebox{\plotpoint}}
\put(407.0,129.0){\usebox{\plotpoint}}
\put(407.0,129.0){\usebox{\plotpoint}}
\put(407,127.67){\rule{0.241pt}{0.400pt}}
\multiput(407.00,128.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(407.0,129.0){\usebox{\plotpoint}}
\put(408.0,128.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(408.0,129.0){\usebox{\plotpoint}}
\put(408.0,129.0){\usebox{\plotpoint}}
\put(409.0,129.0){\usebox{\plotpoint}}
\put(409,128.67){\rule{0.241pt}{0.400pt}}
\multiput(409.00,128.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(409.0,129.0){\usebox{\plotpoint}}
\put(410.0,129.0){\usebox{\plotpoint}}
\put(410.0,129.0){\usebox{\plotpoint}}
\put(410.0,128.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(410.0,128.0){\usebox{\plotpoint}}
\put(410.0,129.0){\usebox{\plotpoint}}
\put(411.0,128.0){\usebox{\plotpoint}}
\put(411.0,128.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(411,128.67){\rule{0.241pt}{0.400pt}}
\multiput(411.00,128.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(411.0,129.0){\usebox{\plotpoint}}
\put(412,130){\usebox{\plotpoint}}
\put(412,130){\usebox{\plotpoint}}
\put(412.0,129.0){\usebox{\plotpoint}}
\put(412.0,129.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(412.0,129.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(412.0,129.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(412.0,131.0){\usebox{\plotpoint}}
\put(413.0,129.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(413.0,129.0){\usebox{\plotpoint}}
\put(413.0,129.0){\usebox{\plotpoint}}
\put(412.67,128){\rule{0.400pt}{0.482pt}}
\multiput(412.17,129.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(413.0,129.0){\usebox{\plotpoint}}
\put(414.0,128.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(414.0,129.0){\usebox{\plotpoint}}
\put(414.0,129.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(414.0,129.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(414.0,129.0){\usebox{\plotpoint}}
\put(414.0,130.0){\usebox{\plotpoint}}
\put(415.0,129.0){\usebox{\plotpoint}}
\put(415.0,129.0){\usebox{\plotpoint}}
\put(415.0,128.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(415.0,128.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(415,128.67){\rule{0.241pt}{0.400pt}}
\multiput(415.00,128.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(415.0,129.0){\usebox{\plotpoint}}
\put(416,130){\usebox{\plotpoint}}
\put(416,130){\usebox{\plotpoint}}
\put(416.0,129.0){\usebox{\plotpoint}}
\put(416.0,129.0){\usebox{\plotpoint}}
\put(416.0,129.0){\usebox{\plotpoint}}
\put(416.0,129.0){\usebox{\plotpoint}}
\put(416.0,129.0){\usebox{\plotpoint}}
\put(416,129.67){\rule{0.241pt}{0.400pt}}
\multiput(416.00,130.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(416.0,129.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(417.0,130.0){\usebox{\plotpoint}}
\put(417.0,128.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(417.0,128.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(417.0,129.0){\usebox{\plotpoint}}
\put(417.0,129.0){\usebox{\plotpoint}}
\put(417.0,129.0){\usebox{\plotpoint}}
\put(417,128.67){\rule{0.241pt}{0.400pt}}
\multiput(417.00,129.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(417.0,129.0){\usebox{\plotpoint}}
\put(418.0,129.0){\usebox{\plotpoint}}
\put(418.0,129.0){\usebox{\plotpoint}}
\put(418.0,129.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(418.0,128.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(418.0,128.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(417.67,129){\rule{0.400pt}{0.482pt}}
\multiput(417.17,129.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(418.0,129.0){\usebox{\plotpoint}}
\put(419.0,128.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(419.0,128.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(419.0,130.0){\usebox{\plotpoint}}
\put(420.0,128.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(420,128.67){\rule{0.241pt}{0.400pt}}
\multiput(420.00,128.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(420.0,128.0){\usebox{\plotpoint}}
\put(421.0,129.0){\usebox{\plotpoint}}
\put(421.0,129.0){\usebox{\plotpoint}}
\put(421.0,129.0){\usebox{\plotpoint}}
\put(421.0,129.0){\usebox{\plotpoint}}
\put(421.0,129.0){\usebox{\plotpoint}}
\put(420.67,129){\rule{0.400pt}{0.482pt}}
\multiput(420.17,130.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(421.0,129.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(422.0,129.0){\usebox{\plotpoint}}
\put(422.0,128.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(422.0,128.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(422.0,129.0){\usebox{\plotpoint}}
\put(422.0,129.0){\usebox{\plotpoint}}
\put(422,127.67){\rule{0.241pt}{0.400pt}}
\multiput(422.00,128.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(422.0,129.0){\usebox{\plotpoint}}
\put(423,128){\usebox{\plotpoint}}
\put(423.0,128.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(423.0,128.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(423.0,128.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(423,129.67){\rule{0.241pt}{0.400pt}}
\multiput(423.00,129.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(423.0,130.0){\usebox{\plotpoint}}
\put(424.0,128.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(424.0,128.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(424.0,129.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(423.67,129){\rule{0.400pt}{0.482pt}}
\multiput(423.17,130.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(424.0,129.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(425.0,129.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(425.0,128.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(425.0,128.0){\usebox{\plotpoint}}
\put(425.0,128.0){\usebox{\plotpoint}}
\put(424.67,128){\rule{0.400pt}{0.482pt}}
\multiput(424.17,129.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(425.0,128.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(426,128){\usebox{\plotpoint}}
\put(426.0,128.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(426.0,129.0){\usebox{\plotpoint}}
\put(426.0,129.0){\usebox{\plotpoint}}
\put(426.0,130.0){\usebox{\plotpoint}}
\put(427.0,129.0){\usebox{\plotpoint}}
\put(427.0,129.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(427.0,129.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(426.67,129){\rule{0.400pt}{0.482pt}}
\multiput(426.17,130.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(427.0,129.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(428,129){\usebox{\plotpoint}}
\put(428,129){\usebox{\plotpoint}}
\put(428.0,129.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(428.0,128.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(427.67,128){\rule{0.400pt}{0.482pt}}
\multiput(427.17,129.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(428.0,128.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(429.0,128.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(429.0,130.0){\usebox{\plotpoint}}
\put(429.0,130.0){\usebox{\plotpoint}}
\put(429,128.67){\rule{0.241pt}{0.400pt}}
\multiput(429.00,129.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(429.0,130.0){\usebox{\plotpoint}}
\put(430.0,129.0){\usebox{\plotpoint}}
\put(430.0,129.0){\usebox{\plotpoint}}
\put(430.0,129.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(430,129.67){\rule{0.241pt}{0.400pt}}
\multiput(430.00,129.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(430.0,130.0){\usebox{\plotpoint}}
\put(431.0,129.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(431.0,129.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(431.0,129.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(431.0,129.0){\usebox{\plotpoint}}
\put(431.0,130.0){\usebox{\plotpoint}}
\put(432.0,130.0){\usebox{\plotpoint}}
\put(432.0,129.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(432.0,129.0){\usebox{\plotpoint}}
\put(432.0,129.0){\usebox{\plotpoint}}
\put(432.0,129.0){\usebox{\plotpoint}}
\put(432,127.67){\rule{0.241pt}{0.400pt}}
\multiput(432.00,127.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(432.0,128.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(433.0,129.0){\usebox{\plotpoint}}
\put(433.0,129.0){\usebox{\plotpoint}}
\put(433.0,129.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(433.0,130.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(433.0,130.0){\usebox{\plotpoint}}
\put(434.0,129.0){\usebox{\plotpoint}}
\put(434.0,129.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(434,128.67){\rule{0.241pt}{0.400pt}}
\multiput(434.00,128.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(434.0,129.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(435,130){\usebox{\plotpoint}}
\put(435,130){\usebox{\plotpoint}}
\put(435,130){\usebox{\plotpoint}}
\put(435,130){\usebox{\plotpoint}}
\put(435.0,129.0){\usebox{\plotpoint}}
\put(435.0,129.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(435.0,130.0){\usebox{\plotpoint}}
\put(435.0,130.0){\usebox{\plotpoint}}
\put(436.0,130.0){\usebox{\plotpoint}}
\put(436.0,129.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(436.0,129.0){\usebox{\plotpoint}}
\put(436.0,130.0){\usebox{\plotpoint}}
\put(437.0,129.0){\usebox{\plotpoint}}
\put(437.0,129.0){\usebox{\plotpoint}}
\put(437.0,129.0){\usebox{\plotpoint}}
\put(437.0,129.0){\usebox{\plotpoint}}
\put(437.0,130.0){\usebox{\plotpoint}}
\put(438.0,129.0){\usebox{\plotpoint}}
\put(438.0,129.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(437.67,130){\rule{0.400pt}{0.482pt}}
\multiput(437.17,130.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(438.0,130.0){\usebox{\plotpoint}}
\put(439.0,129.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(439.0,129.0){\usebox{\plotpoint}}
\put(439.0,129.0){\usebox{\plotpoint}}
\put(439.0,129.0){\usebox{\plotpoint}}
\put(439,128.67){\rule{0.241pt}{0.400pt}}
\multiput(439.00,128.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(439.0,129.0){\usebox{\plotpoint}}
\put(440.0,130.0){\usebox{\plotpoint}}
\put(440.0,130.0){\usebox{\plotpoint}}
\put(440.0,130.0){\usebox{\plotpoint}}
\put(440.0,129.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(440.0,129.0){\usebox{\plotpoint}}
\put(440.0,130.0){\usebox{\plotpoint}}
\put(441.0,130.0){\usebox{\plotpoint}}
\put(441.0,130.0){\usebox{\plotpoint}}
\put(441.0,130.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(441.0,129.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(440.67,128){\rule{0.400pt}{0.723pt}}
\multiput(440.17,129.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(441.0,129.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(442.0,128.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(442.0,129.0){\usebox{\plotpoint}}
\put(442.0,129.0){\usebox{\plotpoint}}
\put(441.67,129){\rule{0.400pt}{0.723pt}}
\multiput(441.17,129.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(442.0,129.0){\usebox{\plotpoint}}
\put(443.0,129.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(443.0,129.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(443.0,128.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(443,129.67){\rule{0.241pt}{0.400pt}}
\multiput(443.00,129.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(443.0,128.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(444.0,129.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(444.0,129.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(444.0,130.0){\usebox{\plotpoint}}
\put(444.0,130.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(444.0,130.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(444.0,130.0){\usebox{\plotpoint}}
\put(444.0,131.0){\usebox{\plotpoint}}
\put(445.0,129.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(445.0,129.0){\usebox{\plotpoint}}
\put(445.0,128.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(445.0,128.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(445.0,129.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(444.67,129){\rule{0.400pt}{0.723pt}}
\multiput(444.17,130.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(445.0,129.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(446.0,129.0){\usebox{\plotpoint}}
\put(446.0,129.0){\usebox{\plotpoint}}
\put(446.0,129.0){\usebox{\plotpoint}}
\put(446,128.67){\rule{0.241pt}{0.400pt}}
\multiput(446.00,128.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(446.0,129.0){\usebox{\plotpoint}}
\put(447.0,130.0){\usebox{\plotpoint}}
\put(447.0,129.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(446.67,129){\rule{0.400pt}{0.964pt}}
\multiput(446.17,131.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(447.0,129.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(448.0,129.0){\usebox{\plotpoint}}
\put(448.0,129.0){\usebox{\plotpoint}}
\put(448.0,129.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(448.0,129.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(448.0,129.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(448.0,130.0){\usebox{\plotpoint}}
\put(448.0,130.0){\usebox{\plotpoint}}
\put(449.0,129.0){\usebox{\plotpoint}}
\put(449.0,129.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(449.0,130.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(449.0,130.0){\usebox{\plotpoint}}
\put(449.0,131.0){\usebox{\plotpoint}}
\put(450.0,130.0){\usebox{\plotpoint}}
\put(450.0,130.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(450,129.67){\rule{0.241pt}{0.400pt}}
\multiput(450.00,129.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(450.0,130.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(451.0,130.0){\usebox{\plotpoint}}
\put(451.0,130.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(451,128.67){\rule{0.241pt}{0.400pt}}
\multiput(451.00,128.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(451.0,129.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(452.0,130.0){\usebox{\plotpoint}}
\put(452.0,129.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(452.0,129.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(452.0,131.0){\usebox{\plotpoint}}
\put(453.0,131.0){\usebox{\plotpoint}}
\put(453.0,130.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(453.0,130.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(453.0,130.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(453.0,130.0){\usebox{\plotpoint}}
\put(454.0,130.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(454.0,131.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(454.0,131.0){\usebox{\plotpoint}}
\put(455.0,131.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(455.0,130.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(455.0,130.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(455.0,131.0){\usebox{\plotpoint}}
\put(455.0,131.0){\usebox{\plotpoint}}
\put(455.0,132.0){\usebox{\plotpoint}}
\put(456.0,131.0){\usebox{\plotpoint}}
\put(456.0,131.0){\usebox{\plotpoint}}
\put(456.0,130.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(456.0,130.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(456,130.67){\rule{0.241pt}{0.400pt}}
\multiput(456.00,130.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(456.0,131.0){\usebox{\plotpoint}}
\put(457,132){\usebox{\plotpoint}}
\put(457,132){\usebox{\plotpoint}}
\put(457,132){\usebox{\plotpoint}}
\put(457,132){\usebox{\plotpoint}}
\put(457.0,130.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(457,130.67){\rule{0.241pt}{0.400pt}}
\multiput(457.00,131.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(457.0,130.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(458.0,131.0){\usebox{\plotpoint}}
\put(458.0,131.0){\usebox{\plotpoint}}
\put(458.0,131.0){\usebox{\plotpoint}}
\put(458.0,131.0){\usebox{\plotpoint}}
\put(458.0,131.0){\usebox{\plotpoint}}
\put(458.0,132.0){\usebox{\plotpoint}}
\put(459.0,131.0){\usebox{\plotpoint}}
\put(459.0,131.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(459.0,131.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(459.0,131.0){\usebox{\plotpoint}}
\put(459.0,132.0){\usebox{\plotpoint}}
\put(460.0,132.0){\usebox{\plotpoint}}
\put(460.0,132.0){\usebox{\plotpoint}}
\put(460.0,132.0){\usebox{\plotpoint}}
\put(460.0,131.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(460.0,131.0){\usebox{\plotpoint}}
\put(460.0,130.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(460.0,130.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(460.0,132.0){\usebox{\plotpoint}}
\put(461.0,131.0){\usebox{\plotpoint}}
\put(461.0,131.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(461.0,132.0){\usebox{\plotpoint}}
\put(461.0,132.0){\usebox{\plotpoint}}
\put(461,131.67){\rule{0.241pt}{0.400pt}}
\multiput(461.00,131.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(461.0,132.0){\usebox{\plotpoint}}
\put(462.0,131.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(462.0,131.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(462.0,132.0){\usebox{\plotpoint}}
\put(461.67,132){\rule{0.400pt}{0.482pt}}
\multiput(461.17,133.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(462.0,132.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(463.0,131.0){\usebox{\plotpoint}}
\put(463.0,131.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(463.0,132.0){\usebox{\plotpoint}}
\put(463,131.67){\rule{0.241pt}{0.400pt}}
\multiput(463.00,132.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(463.0,132.0){\usebox{\plotpoint}}
\put(464.0,132.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(464.0,130.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(464.0,130.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(464.0,132.0){\usebox{\plotpoint}}
\put(465.0,130.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(465,131.67){\rule{0.241pt}{0.400pt}}
\multiput(465.00,131.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(465.0,130.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(466.0,132.0){\usebox{\plotpoint}}
\put(466.0,132.0){\usebox{\plotpoint}}
\put(466.0,131.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(466,132.67){\rule{0.241pt}{0.400pt}}
\multiput(466.00,132.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(466.0,131.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(467.0,132.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(467.0,132.0){\usebox{\plotpoint}}
\put(467.0,131.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(467.0,131.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(466.67,132){\rule{0.400pt}{0.482pt}}
\multiput(466.17,132.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(467.0,132.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(468.0,132.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(468.0,132.0){\usebox{\plotpoint}}
\put(468.0,132.0){\usebox{\plotpoint}}
\put(468.0,132.0){\usebox{\plotpoint}}
\put(469.0,130.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(469.0,130.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(469.0,132.0){\usebox{\plotpoint}}
\put(469.0,132.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(469.0,131.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(469.0,131.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(469,130.67){\rule{0.241pt}{0.400pt}}
\multiput(469.00,131.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(469.0,132.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(470,131){\usebox{\plotpoint}}
\put(470.0,131.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(470.0,132.0){\usebox{\plotpoint}}
\put(470.0,132.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(470,131.67){\rule{0.241pt}{0.400pt}}
\multiput(470.00,131.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(470.0,132.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(471.0,133.0){\usebox{\plotpoint}}
\put(471.0,132.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(471.0,132.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(471,132.67){\rule{0.241pt}{0.400pt}}
\multiput(471.00,132.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(471.0,133.0){\usebox{\plotpoint}}
\put(472,134){\usebox{\plotpoint}}
\put(472.0,134.0){\usebox{\plotpoint}}
\put(472.0,132.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(472.0,132.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(471.67,131){\rule{0.400pt}{0.723pt}}
\multiput(471.17,131.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(472.0,131.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(473.0,132.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(473.0,132.0){\usebox{\plotpoint}}
\put(473.0,132.0){\usebox{\plotpoint}}
\put(472.67,133){\rule{0.400pt}{0.482pt}}
\multiput(472.17,134.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(473.0,132.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(474,133){\usebox{\plotpoint}}
\put(474.0,132.0){\usebox{\plotpoint}}
\put(474.0,132.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(474.0,131.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(474.0,131.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(474.0,131.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(474,133.67){\rule{0.241pt}{0.400pt}}
\multiput(474.00,134.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(474.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(475.0,134.0){\usebox{\plotpoint}}
\put(475.0,133.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(475.0,133.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(475.0,132.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(475,132.67){\rule{0.241pt}{0.400pt}}
\multiput(475.00,133.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(475.0,132.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(476.0,133.0){\usebox{\plotpoint}}
\put(476.0,133.0){\usebox{\plotpoint}}
\put(476.0,133.0){\usebox{\plotpoint}}
\put(476.0,134.0){\usebox{\plotpoint}}
\put(477.0,134.0){\usebox{\plotpoint}}
\put(477.0,133.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(477.0,133.0){\usebox{\plotpoint}}
\put(477,131.67){\rule{0.241pt}{0.400pt}}
\multiput(477.00,131.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(477.0,132.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(478.0,133.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(478.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(478.0,131.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(478.0,134.0){\usebox{\plotpoint}}
\put(479.0,134.0){\usebox{\plotpoint}}
\put(479.0,133.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(479.0,133.0){\usebox{\plotpoint}}
\put(479.0,133.0){\usebox{\plotpoint}}
\put(479.0,133.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(478.67,132){\rule{0.400pt}{0.482pt}}
\multiput(478.17,133.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(479.0,134.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(480.0,132.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(480.0,135.0){\usebox{\plotpoint}}
\put(480.0,135.0){\usebox{\plotpoint}}
\put(479.67,133){\rule{0.400pt}{0.723pt}}
\multiput(479.17,133.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(480.0,133.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(481.0,133.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(481.0,133.0){\usebox{\plotpoint}}
\put(481.0,133.0){\usebox{\plotpoint}}
\put(480.67,133){\rule{0.400pt}{0.723pt}}
\multiput(480.17,134.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(481.0,133.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(482.0,133.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(482.0,135.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(482.0,135.0){\usebox{\plotpoint}}
\put(482.0,135.0){\usebox{\plotpoint}}
\put(481.67,134){\rule{0.400pt}{0.723pt}}
\multiput(481.17,135.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(482.0,135.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(483.0,134.0){\usebox{\plotpoint}}
\put(483.0,133.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(483.0,133.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(483.0,135.0){\usebox{\plotpoint}}
\put(483.0,135.0){\usebox{\plotpoint}}
\put(484.0,135.0){\usebox{\plotpoint}}
\put(484.0,134.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(484.0,134.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(484.0,134.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(483.67,135){\rule{0.400pt}{0.723pt}}
\multiput(483.17,136.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(484.0,134.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(485.0,135.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(485.0,133.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(485.0,133.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(485.0,135.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(484.67,137){\rule{0.400pt}{0.482pt}}
\multiput(484.17,138.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(485.0,135.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(486.0,137.0){\usebox{\plotpoint}}
\put(486.0,136.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(486.0,136.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(486.0,135.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(486.0,135.0){\usebox{\plotpoint}}
\put(486,133.67){\rule{0.241pt}{0.400pt}}
\multiput(486.00,133.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(486.0,134.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(487.0,135.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(487.0,135.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(486.67,137){\rule{0.400pt}{0.482pt}}
\multiput(486.17,137.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(487.0,135.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(488.0,135.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(488.0,135.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(488.0,136.0){\usebox{\plotpoint}}
\put(488.0,136.0){\usebox{\plotpoint}}
\put(488.0,136.0){\usebox{\plotpoint}}
\put(488,136.67){\rule{0.241pt}{0.400pt}}
\multiput(488.00,136.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(488.0,136.0){\usebox{\plotpoint}}
\put(489.0,138.0){\usebox{\plotpoint}}
\put(489.0,136.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(489.0,136.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(489.0,135.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(489.0,135.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(489.0,136.0){\usebox{\plotpoint}}
\put(489.0,136.0){\usebox{\plotpoint}}
\put(490.0,136.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(490.0,136.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(490,137.67){\rule{0.241pt}{0.400pt}}
\multiput(490.00,138.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(490.0,136.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(491,138){\usebox{\plotpoint}}
\put(491.0,137.0){\usebox{\plotpoint}}
\put(491.0,137.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(491.0,137.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(491.0,137.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(491.0,137.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(490.67,135){\rule{0.400pt}{0.723pt}}
\multiput(490.17,136.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(491.0,137.0){\usebox{\plotpoint}}
\put(492.0,135.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(492.0,137.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(492.0,137.0){\usebox{\plotpoint}}
\put(491.67,136){\rule{0.400pt}{0.482pt}}
\multiput(491.17,136.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(492.0,136.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(493.0,137.0){\usebox{\plotpoint}}
\put(493.0,137.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(493.0,137.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(493.0,137.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(492.67,137){\rule{0.400pt}{0.723pt}}
\multiput(492.17,137.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(493.0,137.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(494.0,137.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(494.0,137.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(494.0,138.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(494.0,138.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(494.0,139.0){\usebox{\plotpoint}}
\put(494.0,139.0){\usebox{\plotpoint}}
\put(495.0,138.0){\usebox{\plotpoint}}
\put(495.0,138.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(495.0,137.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(495.0,137.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(495,137.67){\rule{0.241pt}{0.400pt}}
\multiput(495.00,138.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(495.0,139.0){\usebox{\plotpoint}}
\put(496.0,138.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(496.0,138.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(496,138.67){\rule{0.241pt}{0.400pt}}
\multiput(496.00,139.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(496.0,138.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(497.0,139.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(497.0,138.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(497.0,138.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(496.67,138){\rule{0.400pt}{0.482pt}}
\multiput(496.17,138.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(497.0,138.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(498,140){\usebox{\plotpoint}}
\put(498.0,138.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(498.0,138.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(498.0,138.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(498.0,138.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(498.0,140.0){\usebox{\plotpoint}}
\put(498.0,140.0){\usebox{\plotpoint}}
\put(499.0,140.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(499.0,139.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(499.0,139.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(499.0,138.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(498.67,140){\rule{0.400pt}{0.482pt}}
\multiput(498.17,141.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(499.0,138.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(500,140){\usebox{\plotpoint}}
\put(500.0,140.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(500.0,140.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(500.0,140.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(500.0,140.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(500,140.67){\rule{0.241pt}{0.400pt}}
\multiput(500.00,140.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(500.0,140.0){\usebox{\plotpoint}}
\put(501.0,142.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(501.0,140.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(501.0,140.0){\usebox{\plotpoint}}
\put(501.0,139.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(501.0,139.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(501.0,140.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(501.0,140.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(501.0,143.0){\usebox{\plotpoint}}
\put(502.0,141.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(502.0,141.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(502.0,140.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(502.0,140.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(502.0,142.0){\usebox{\plotpoint}}
\put(501.67,141){\rule{0.400pt}{0.723pt}}
\multiput(501.17,142.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(502.0,142.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(503.0,141.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(503.0,141.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(503.0,141.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(503,140.67){\rule{0.241pt}{0.400pt}}
\multiput(503.00,141.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(503.0,142.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(504.0,141.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(504.0,141.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(504.0,141.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(503.67,140){\rule{0.400pt}{0.723pt}}
\multiput(503.17,140.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(504.0,140.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(505,143){\usebox{\plotpoint}}
\put(505.0,143.0){\usebox{\plotpoint}}
\put(505.0,143.0){\usebox{\plotpoint}}
\put(505.0,143.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(505.0,142.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(505.0,142.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(505.0,144.0){\usebox{\plotpoint}}
\put(506.0,144.0){\usebox{\plotpoint}}
\put(506.0,144.0){\usebox{\plotpoint}}
\put(506.0,144.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(506.0,147.0){\usebox{\plotpoint}}
\put(507.0,142.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(507.0,142.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(507,142.67){\rule{0.241pt}{0.400pt}}
\multiput(507.00,142.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(507.0,143.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(508.0,144.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(508.0,143.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(508.0,143.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(508.0,145.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(508.0,145.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(507.67,144){\rule{0.400pt}{0.482pt}}
\multiput(507.17,144.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(508.0,144.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(509.0,143.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(509.0,143.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(509.0,144.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(509.0,144.0){\usebox{\plotpoint}}
\put(509,142.67){\rule{0.241pt}{0.400pt}}
\multiput(509.00,142.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(509.0,143.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(510.0,144.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(510.0,143.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(510.0,143.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(510.0,145.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(510.0,145.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(510,144.67){\rule{0.241pt}{0.400pt}}
\multiput(510.00,145.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(510.0,146.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(511.0,145.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(511.0,143.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(511.0,143.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(511.0,146.0){\usebox{\plotpoint}}
\put(511.0,146.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(511,144.67){\rule{0.241pt}{0.400pt}}
\multiput(511.00,145.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(511.0,146.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(512.0,145.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(512.0,144.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(512.0,144.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(511.67,145){\rule{0.400pt}{0.482pt}}
\multiput(511.17,145.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(512.0,145.0){\usebox{\plotpoint}}
\put(513.0,145.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(513.0,145.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(513.0,144.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(513.0,144.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(513.0,147.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(513.0,147.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(513,146.67){\rule{0.241pt}{0.400pt}}
\multiput(513.00,147.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(513.0,148.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(514,147){\usebox{\plotpoint}}
\put(514.0,147.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(514.0,148.0){\usebox{\plotpoint}}
\put(514.0,148.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(514.0,145.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(513.67,148){\rule{0.400pt}{0.723pt}}
\multiput(513.17,148.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(514.0,145.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(515.0,151.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(515.0,145.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(515.0,145.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(515.0,147.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(515.0,147.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(514.67,146){\rule{0.400pt}{0.964pt}}
\multiput(514.17,146.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(515.0,146.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(516.0,150.0){\usebox{\plotpoint}}
\put(516.0,147.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(516.0,147.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(516,148.67){\rule{0.241pt}{0.400pt}}
\multiput(516.00,148.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(516.0,149.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(517.0,150.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(517.0,148.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(516.67,147){\rule{0.400pt}{0.964pt}}
\multiput(516.17,149.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(517.0,148.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(518.0,147.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(518.0,149.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(518.0,149.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(518.0,148.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(518.0,148.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(518.0,149.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(517.67,148){\rule{0.400pt}{1.686pt}}
\multiput(517.17,151.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(518.0,149.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(519.0,148.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(519.0,151.0){\usebox{\plotpoint}}
\put(519.0,151.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(519,148.67){\rule{0.241pt}{0.400pt}}
\multiput(519.00,149.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(519.0,150.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(520.0,149.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(520.0,149.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(520.0,149.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(520.0,149.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(519.67,150){\rule{0.400pt}{0.482pt}}
\multiput(519.17,151.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(520.0,149.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(521.0,150.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(521.0,148.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(521.0,148.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(521.0,149.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(520.67,150){\rule{0.400pt}{0.723pt}}
\multiput(520.17,150.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(521.0,149.0){\usebox{\plotpoint}}
\put(522.0,153.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(522.0,148.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(522.0,148.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(522.0,149.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(521.67,152){\rule{0.400pt}{0.482pt}}
\multiput(521.17,152.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(522.0,149.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(523.0,154.0){\usebox{\plotpoint}}
\put(523.0,150.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(523.0,150.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(523.0,150.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(523.0,150.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(523,151.67){\rule{0.241pt}{0.400pt}}
\multiput(523.00,152.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(523.0,153.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(524.0,152.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(524.0,152.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(524.0,152.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(524.0,152.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(524.0,152.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(524.0,151.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(524.0,151.0){\usebox{\plotpoint}}
\put(525.0,151.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(525.0,152.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(525.0,152.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(525.0,153.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(525.0,153.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(524.67,152){\rule{0.400pt}{0.482pt}}
\multiput(524.17,152.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(525.0,152.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(526.0,153.0){\usebox{\plotpoint}}
\put(526.0,153.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(526.0,150.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(525.67,151){\rule{0.400pt}{0.723pt}}
\multiput(525.17,151.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(526.0,150.0){\usebox{\plotpoint}}
\put(527.0,154.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(527.0,155.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(527.0,155.0){\usebox{\plotpoint}}
\put(527.0,151.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(526.67,152){\rule{0.400pt}{0.723pt}}
\multiput(526.17,153.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(527.0,151.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(528,152){\usebox{\plotpoint}}
\put(528.0,152.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(528.0,153.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(528.0,153.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(528.0,155.0){\usebox{\plotpoint}}
\put(528.0,155.0){\usebox{\plotpoint}}
\put(528.0,154.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(528.0,154.0){\usebox{\plotpoint}}
\put(529.0,154.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(529.0,153.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(529.0,153.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(529,153.67){\rule{0.241pt}{0.400pt}}
\multiput(529.00,153.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(529.0,154.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(530.0,155.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(530.0,154.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(530.0,154.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(530.0,156.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(530.0,156.0){\usebox{\plotpoint}}
\put(529.67,153){\rule{0.400pt}{0.482pt}}
\multiput(529.17,153.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(530.0,153.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(531.0,155.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(531.0,156.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(531.0,156.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(531.0,157.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(531.0,157.0){\usebox{\plotpoint}}
\put(531.0,155.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(531.0,155.0){\usebox{\plotpoint}}
\put(532.0,155.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(532.0,154.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(532.0,154.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(532.0,153.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(532.0,153.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(532.0,156.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(531.67,156){\rule{0.400pt}{0.723pt}}
\multiput(531.17,157.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(532.0,156.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(533.0,156.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(533.0,154.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(533.0,154.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(533.0,155.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(533.0,155.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(533.0,157.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(533.0,157.0){\usebox{\plotpoint}}
\put(533,155.67){\rule{0.241pt}{0.400pt}}
\multiput(533.00,156.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(533.0,157.0){\usebox{\plotpoint}}
\put(534.0,156.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(534.0,156.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(534.0,156.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(534,155.67){\rule{0.241pt}{0.400pt}}
\multiput(534.00,155.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(534.0,156.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(535.0,154.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(535.0,154.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(535.0,155.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(535.0,155.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(535.0,162.0){\usebox{\plotpoint}}
\put(536.0,159.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(536.0,159.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(536.0,157.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(536.0,157.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(536.0,162.0){\usebox{\plotpoint}}
\put(536.0,162.0){\usebox{\plotpoint}}
\put(537.0,160.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(536.67,160){\rule{0.400pt}{1.204pt}}
\multiput(536.17,162.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(537.0,160.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(538,160){\usebox{\plotpoint}}
\put(538.0,160.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(538.0,160.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(538.0,160.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(538.0,157.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(537.67,163){\rule{0.400pt}{0.482pt}}
\multiput(537.17,164.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(538.0,157.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(539.0,161.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(539.0,161.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(539.0,159.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(539.0,159.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(539,160.67){\rule{0.241pt}{0.400pt}}
\multiput(539.00,160.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(539.0,161.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(540,162){\usebox{\plotpoint}}
\put(540.0,162.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(540.0,160.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(540.0,160.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(539.67,163){\rule{0.400pt}{0.964pt}}
\multiput(539.17,163.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(540.0,163.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(541,167){\usebox{\plotpoint}}
\put(541.0,164.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(541.0,164.0){\usebox{\plotpoint}}
\put(541.0,161.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(541.0,161.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(541.0,165.0){\usebox{\plotpoint}}
\put(541,166.67){\rule{0.241pt}{0.400pt}}
\multiput(541.00,167.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(541.0,165.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(542.0,162.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(542.0,162.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(542.0,162.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(541.67,164){\rule{0.400pt}{0.964pt}}
\multiput(541.17,166.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(542.0,162.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(543.0,164.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(543.0,169.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(543.0,169.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(543.0,165.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(542.67,166){\rule{0.400pt}{0.482pt}}
\multiput(542.17,167.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(543.0,165.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(544,166){\usebox{\plotpoint}}
\put(544.0,163.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(544.0,163.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(544.0,166.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(544.0,166.0){\usebox{\plotpoint}}
\put(545.0,166.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(545.0,166.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(545.0,166.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(545.0,167.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(545,170.67){\rule{0.241pt}{0.400pt}}
\multiput(545.00,170.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(545.0,167.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(546.0,170.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(546.0,170.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(546.0,171.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(546.0,171.0){\usebox{\plotpoint}}
\put(546.0,166.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(546.0,166.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(545.67,168){\rule{0.400pt}{0.482pt}}
\multiput(545.17,168.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(546.0,168.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(547,170){\usebox{\plotpoint}}
\put(547.0,168.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(547.0,168.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(547.0,168.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(546.67,171){\rule{0.400pt}{0.723pt}}
\multiput(546.17,172.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(547.0,168.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(548.0,170.0){\usebox{\plotpoint}}
\put(548.0,170.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(548.0,171.0){\usebox{\plotpoint}}
\put(548.0,171.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(548.0,173.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(547.67,171){\rule{0.400pt}{0.723pt}}
\multiput(547.17,172.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(548.0,173.0){\usebox{\plotpoint}}
\put(549.0,171.0){\usebox{\plotpoint}}
\put(549.0,170.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(549.0,170.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(549.0,169.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(548.67,177){\rule{0.400pt}{0.723pt}}
\multiput(548.17,178.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(549.0,169.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(550.0,170.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(550.0,170.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(549.67,171){\rule{0.400pt}{0.964pt}}
\multiput(549.17,171.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(550.0,171.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(551.0,175.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(551.0,172.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(551.0,172.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(551.0,168.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(551.0,168.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(551.0,174.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(550.67,177){\rule{0.400pt}{1.204pt}}
\multiput(550.17,177.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(551.0,174.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(552.0,179.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(552.0,179.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(552.0,171.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(552.0,171.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(552.0,173.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(551.67,170){\rule{0.400pt}{2.409pt}}
\multiput(551.17,175.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(552.0,173.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(553.0,170.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(553.0,176.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(553.0,176.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(552.67,169){\rule{0.400pt}{1.204pt}}
\multiput(552.17,169.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(553.0,169.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(554.0,174.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(554.0,175.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(554,176.67){\rule{0.241pt}{0.400pt}}
\multiput(554.00,176.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(554.0,175.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(555.0,178.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(555.0,176.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(555.0,176.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(555.0,176.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(555,176.67){\rule{0.241pt}{0.400pt}}
\multiput(555.00,177.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(555.0,176.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(556.0,177.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(556.0,177.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(556.0,177.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(556.0,175.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(555.67,177){\rule{0.400pt}{1.927pt}}
\multiput(555.17,181.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(556.0,175.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(557.0,177.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(557.0,179.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(557.0,179.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(557.0,178.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(557.0,178.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(556.67,179){\rule{0.400pt}{0.723pt}}
\multiput(556.17,179.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(557.0,179.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(558.0,178.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(558.0,178.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(558.0,179.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(557.67,181){\rule{0.400pt}{1.204pt}}
\multiput(557.17,183.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(558.0,179.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(559.0,181.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(559.0,181.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(559.0,181.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(558.67,176){\rule{0.400pt}{1.445pt}}
\multiput(558.17,176.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(559.0,176.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(560.0,182.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(560.0,184.0){\usebox{\plotpoint}}
\put(560.0,184.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(560.0,185.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(560.0,185.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(559.67,180){\rule{0.400pt}{1.445pt}}
\multiput(559.17,183.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(560.0,186.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(561.0,180.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(561.0,186.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(561.0,186.0){\usebox{\plotpoint}}
\put(561.0,184.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(560.67,186){\rule{0.400pt}{0.482pt}}
\multiput(560.17,187.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(561.0,184.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(562,186){\usebox{\plotpoint}}
\put(562.0,186.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(562.0,186.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(562.0,186.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(562.0,181.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(561.67,186){\rule{0.400pt}{0.964pt}}
\multiput(561.17,188.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(562.0,181.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(563.0,181.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(563.0,181.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(562.67,185){\rule{0.400pt}{1.927pt}}
\multiput(562.17,185.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(563.0,185.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(564.0,183.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(564.0,183.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(564.0,183.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(564.0,183.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(564.0,187.0){\usebox{\plotpoint}}
\put(564,190.67){\rule{0.241pt}{0.400pt}}
\multiput(564.00,190.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(564.0,187.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(565.0,183.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(565.0,183.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(565.0,182.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(564.67,189){\rule{0.400pt}{1.204pt}}
\multiput(564.17,191.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(565.0,182.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(566.0,189.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(566.0,185.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(566,190.67){\rule{0.241pt}{0.400pt}}
\multiput(566.00,191.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(566.0,185.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(567.0,185.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(567.0,185.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(567.0,186.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(567.0,186.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(567.0,188.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(567.0,188.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(566.67,194){\rule{0.400pt}{0.723pt}}
\multiput(566.17,194.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(567.0,194.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(568.0,197.0){\usebox{\plotpoint}}
\put(568.0,185.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(568.0,185.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(568.0,189.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(567.67,192){\rule{0.400pt}{1.204pt}}
\multiput(567.17,194.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(568.0,189.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(569.0,188.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(569.0,188.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(569.0,184.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(568.67,190){\rule{0.400pt}{1.686pt}}
\multiput(568.17,190.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(569.0,184.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(570.0,190.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(570.0,190.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(570.0,195.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(570.0,195.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(569.67,189){\rule{0.400pt}{1.204pt}}
\multiput(569.17,191.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(570.0,194.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(571.0,189.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(571.0,193.0){\usebox{\plotpoint}}
\put(571.0,193.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(571.0,194.0){\usebox{\plotpoint}}
\put(571.0,194.0){\usebox{\plotpoint}}
\put(571.0,193.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(570.67,195){\rule{0.400pt}{1.927pt}}
\multiput(570.17,195.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(571.0,193.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(572.0,198.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(572.0,198.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(572.0,192.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(572.0,192.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(572.0,193.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(572.0,193.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(571.67,193){\rule{0.400pt}{0.723pt}}
\multiput(571.17,194.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(572.0,196.0){\usebox{\plotpoint}}
\put(573.0,193.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(573.0,197.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(573.0,197.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(572.67,197){\rule{0.400pt}{0.482pt}}
\multiput(572.17,198.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(573.0,199.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(574.0,195.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(574.0,195.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(574.0,203.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(574.0,203.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(574.0,200.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(574.0,200.0){\usebox{\plotpoint}}
\put(575.0,200.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(575.0,203.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(575.0,203.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(575.0,199.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(574.67,201){\rule{0.400pt}{0.482pt}}
\multiput(574.17,201.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(575.0,199.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(576.0,198.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(576.0,198.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(576.0,201.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(576.0,201.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(575.67,200){\rule{0.400pt}{1.927pt}}
\multiput(575.17,200.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(576.0,200.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(577.0,203.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(577.0,203.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(577.0,201.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(577.0,201.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(577.0,198.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(577,200.67){\rule{0.241pt}{0.400pt}}
\multiput(577.00,201.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(577.0,198.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(578,201){\usebox{\plotpoint}}
\put(578.0,201.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(578.0,208.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(578.0,208.0){\usebox{\plotpoint}}
\put(578.0,203.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(577.67,200){\rule{0.400pt}{1.204pt}}
\multiput(577.17,202.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(578.0,203.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(579.0,200.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(579.0,207.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(579.0,207.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(579.0,206.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(579,207.67){\rule{0.241pt}{0.400pt}}
\multiput(579.00,208.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(579.0,206.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(580.0,199.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(580.0,199.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(580.0,200.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(579.67,207){\rule{0.400pt}{1.686pt}}
\multiput(579.17,210.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(580.0,200.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(581.0,203.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(581.0,203.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(581.0,207.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(581.0,207.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(580.67,205){\rule{0.400pt}{0.723pt}}
\multiput(580.17,206.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(581.0,208.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(582.0,205.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(582.0,198.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(582.0,198.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(582.0,203.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(582.0,203.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(582.0,204.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(582.0,204.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.67,207){\rule{0.400pt}{0.482pt}}
\multiput(581.17,208.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(582.0,209.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(583.0,207.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(583.0,210.0){\usebox{\plotpoint}}
\put(583.0,210.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(583.0,208.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(583.0,208.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(583.0,208.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(582.67,206){\rule{0.400pt}{1.445pt}}
\multiput(582.17,209.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(583.0,208.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(584.0,206.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(584.0,208.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(584.0,208.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(584.0,210.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(584.0,210.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(583.67,216){\rule{0.400pt}{0.482pt}}
\multiput(583.17,217.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(584.0,218.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(585.0,213.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(585.0,213.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(585.0,210.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(585.0,210.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(585.0,209.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(585,217.67){\rule{0.241pt}{0.400pt}}
\multiput(585.00,218.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(585.0,209.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(586,218){\usebox{\plotpoint}}
\put(586.0,213.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(586.0,213.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(585.67,212){\rule{0.400pt}{0.482pt}}
\multiput(585.17,212.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(586.0,212.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(587.0,214.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(587.0,207.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(587.0,207.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(587.0,211.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(587.0,211.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(586.67,213){\rule{0.400pt}{2.168pt}}
\multiput(586.17,213.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(587.0,213.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(588.0,207.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(588.0,207.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(588.0,209.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(588.0,209.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(588.0,214.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(588.0,214.0){\usebox{\plotpoint}}
\put(589.0,214.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(589.0,213.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(588.67,211){\rule{0.400pt}{2.168pt}}
\multiput(588.17,215.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(589.0,213.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(590.0,211.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(590.0,216.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(590.0,216.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(590.0,216.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(590,219.67){\rule{0.241pt}{0.400pt}}
\multiput(590.00,219.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(590.0,216.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(591.0,221.0){\usebox{\plotpoint}}
\put(591.0,217.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(591.0,217.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(591.0,217.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(590.67,219){\rule{0.400pt}{0.723pt}}
\multiput(590.17,220.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(591.0,217.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(592.0,219.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(592.0,223.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(592.0,223.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(592.0,213.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(592.0,213.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(592.0,220.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(592.0,220.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(591.67,221){\rule{0.400pt}{0.482pt}}
\multiput(591.17,221.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(592.0,221.0){\usebox{\plotpoint}}
\put(593.0,219.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(593.0,219.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(593.0,223.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(593.0,223.0){\usebox{\plotpoint}}
\put(593.0,221.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(592.67,228){\rule{0.400pt}{0.723pt}}
\multiput(592.17,229.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(593.0,221.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(594.0,217.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(594.0,217.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(594.0,219.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(594.0,219.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(593.67,225){\rule{0.400pt}{0.964pt}}
\multiput(593.17,227.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(594.0,229.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(595.0,225.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(595.0,229.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(595.0,229.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(595.0,223.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(595.0,223.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(594.67,226){\rule{0.400pt}{0.964pt}}
\multiput(594.17,226.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(595.0,226.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(596.0,230.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(596.0,226.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(596.0,226.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(596.0,229.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(595.67,227){\rule{0.400pt}{1.204pt}}
\multiput(595.17,229.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(596.0,229.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(597.0,227.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(597.0,229.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(597.0,229.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(597.0,231.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(596.67,232){\rule{0.400pt}{1.927pt}}
\multiput(596.17,232.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(597.0,231.0){\usebox{\plotpoint}}
\put(598,240){\usebox{\plotpoint}}
\put(598.0,228.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(598.0,228.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(598.0,231.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(597.67,234){\rule{0.400pt}{1.204pt}}
\multiput(597.17,236.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(598.0,231.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(599.0,234.0){\usebox{\plotpoint}}
\put(599.0,227.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(598.67,231){\rule{0.400pt}{2.168pt}}
\multiput(598.17,235.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(599.0,227.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(600.0,231.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(600.0,233.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(600.0,233.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(600.0,229.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(599.67,234){\rule{0.400pt}{0.482pt}}
\multiput(599.17,235.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(600.0,229.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(601,234){\usebox{\plotpoint}}
\put(601.0,234.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(601.0,234.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(601.0,234.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(601.0,230.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(600.67,243){\rule{0.400pt}{2.168pt}}
\multiput(600.17,247.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(601.0,230.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(602.0,237.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(602.0,237.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(602.0,237.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(602.0,237.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(601.67,236){\rule{0.400pt}{1.927pt}}
\multiput(601.17,240.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(602.0,244.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(603.0,236.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(603.0,237.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(603.0,237.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(603.0,238.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(602.67,240){\rule{0.400pt}{2.891pt}}
\multiput(602.17,240.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(603.0,238.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(604.0,238.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(604.0,238.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(604.0,240.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(604.0,240.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(603.67,235){\rule{0.400pt}{1.445pt}}
\multiput(603.17,235.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(604.0,235.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(605.0,241.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(605.0,238.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(605.0,238.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(605.0,240.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(605,241.67){\rule{0.241pt}{0.400pt}}
\multiput(605.00,242.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(605.0,240.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(606.0,242.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(606.0,241.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(606.0,241.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(606.0,238.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(606,246.67){\rule{0.241pt}{0.400pt}}
\multiput(606.00,247.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(606.0,238.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(607.0,245.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(607.0,245.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(607.0,247.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(606.67,246){\rule{0.400pt}{2.168pt}}
\multiput(606.17,250.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(607.0,247.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(608.0,246.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(608.0,247.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(608.0,247.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(608.0,249.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(608.0,249.0){\usebox{\plotpoint}}
\put(607.67,243){\rule{0.400pt}{0.482pt}}
\multiput(607.17,244.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(608.0,245.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(609.0,243.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(609.0,232.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(609.0,232.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(609,244.67){\rule{0.241pt}{0.400pt}}
\multiput(609.00,245.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(609.0,246.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(610.0,245.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(610.0,246.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(610.0,246.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(609.67,240){\rule{0.400pt}{3.373pt}}
\multiput(609.17,240.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(610.0,240.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(611.0,246.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(611.0,246.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(611.0,247.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(610.67,250){\rule{0.400pt}{3.854pt}}
\multiput(610.17,258.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(611.0,247.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(612.0,250.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(612.0,244.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(612.0,244.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(612.0,256.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(611.67,254){\rule{0.400pt}{2.650pt}}
\multiput(611.17,259.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(612.0,256.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(613.0,254.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(613.0,256.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(613.0,256.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(613.0,254.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(613.0,254.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(612.67,253){\rule{0.400pt}{1.445pt}}
\multiput(612.17,256.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(613.0,259.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(614.0,253.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(614.0,257.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(614.0,257.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(614.0,251.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(614.0,251.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(613.67,253){\rule{0.400pt}{2.168pt}}
\multiput(613.17,253.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(614.0,253.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(615.0,262.0){\usebox{\plotpoint}}
\put(615.0,262.0){\usebox{\plotpoint}}
\put(615.0,262.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(615.0,258.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(615.0,258.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(614.67,255){\rule{0.400pt}{0.723pt}}
\multiput(614.17,255.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(615.0,255.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(616.0,258.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(616.0,254.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(616.0,254.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(616.0,258.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(615.67,268){\rule{0.400pt}{0.482pt}}
\multiput(615.17,269.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(616.0,258.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(617.0,262.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(617.0,262.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(617.0,246.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(616.67,261){\rule{0.400pt}{0.964pt}}
\multiput(616.17,261.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(617.0,246.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(618.0,261.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(618.0,261.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(618.0,258.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(617.67,256){\rule{0.400pt}{2.409pt}}
\multiput(617.17,261.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(618.0,258.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(619.0,256.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(619.0,257.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(618.67,272){\rule{0.400pt}{0.723pt}}
\multiput(618.17,273.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(619.0,257.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(620.0,267.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(620.0,267.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(620.0,264.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(620.0,264.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(620.0,266.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(619.67,273){\rule{0.400pt}{2.650pt}}
\multiput(619.17,278.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(620.0,266.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(621.0,266.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(621.0,266.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(621.0,259.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(621.0,259.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(621.0,273.0){\usebox{\plotpoint}}
\put(622.0,273.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(622.0,266.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(622.0,266.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(621.67,265){\rule{0.400pt}{1.445pt}}
\multiput(621.17,265.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(622.0,265.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(623.0,271.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(623.0,263.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(622.67,273){\rule{0.400pt}{0.964pt}}
\multiput(622.17,273.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(623.0,263.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(624.0,274.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(624.0,274.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(624.0,274.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(624.0,274.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(623.67,270){\rule{0.400pt}{0.482pt}}
\multiput(623.17,270.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(624.0,270.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(625.0,272.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(625.0,274.0){\usebox{\plotpoint}}
\put(625.0,274.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(625.0,270.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(625.0,270.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(624.67,262){\rule{0.400pt}{2.168pt}}
\multiput(624.17,262.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(625.0,262.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(626.0,269.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(626.0,269.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(626.0,265.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(626.0,265.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(626.0,269.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(625.67,274){\rule{0.400pt}{1.686pt}}
\multiput(625.17,274.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(626.0,269.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(627.0,273.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(627.0,273.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(627.0,272.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(627.0,272.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(626.67,279){\rule{0.400pt}{0.482pt}}
\multiput(626.17,279.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(627.0,279.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(628.0,280.0){\usebox{\plotpoint}}
\put(628.0,280.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(628.0,285.0){\usebox{\plotpoint}}
\put(628.0,285.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(628.0,283.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(628.0,283.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(627.67,275){\rule{0.400pt}{1.686pt}}
\multiput(627.17,278.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(628.0,282.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(629.0,275.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(629.0,279.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(629.0,279.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(628.67,274){\rule{0.400pt}{1.686pt}}
\multiput(628.17,277.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(629.0,281.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(630.0,274.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(630.0,281.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(629.67,289){\rule{0.400pt}{1.927pt}}
\multiput(629.17,293.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(630.0,281.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(631.0,283.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(631.0,283.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(631.0,276.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(630.67,284){\rule{0.400pt}{2.168pt}}
\multiput(630.17,284.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(631.0,276.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(632.0,281.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(632.0,281.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(632.0,281.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(632.0,281.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(632.0,288.0){\usebox{\plotpoint}}
\put(632.0,288.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(631.67,285){\rule{0.400pt}{4.095pt}}
\multiput(631.17,285.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(632.0,285.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(633.0,284.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(633.0,284.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(633.0,285.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(632.67,282){\rule{0.400pt}{5.541pt}}
\multiput(632.17,293.50)(1.000,-11.500){2}{\rule{0.400pt}{2.770pt}}
\put(633.0,285.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(634.0,282.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(634.0,286.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(634.0,286.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(633.67,280){\rule{0.400pt}{2.891pt}}
\multiput(633.17,280.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(634.0,280.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(635.0,292.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(635.0,293.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(635.0,293.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(635.0,279.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(635.0,279.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(635.0,297.0){\usebox{\plotpoint}}
\put(636.0,297.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(636.0,296.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(636.0,296.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(636.0,294.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(635.67,297){\rule{0.400pt}{1.445pt}}
\multiput(635.17,300.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(636.0,294.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(637.0,297.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(637.0,302.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(637.0,302.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(637.0,297.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(636.67,292){\rule{0.400pt}{4.336pt}}
\multiput(636.17,301.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(637.0,297.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(638.0,292.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(638.0,285.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(638.0,285.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(638.0,302.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(638,306.67){\rule{0.241pt}{0.400pt}}
\multiput(638.00,307.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(638.0,302.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(639.0,298.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(639.0,298.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(639.0,297.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(638.67,307){\rule{0.400pt}{0.964pt}}
\multiput(638.17,309.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(639.0,297.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(640.0,302.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(640.0,302.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(640.0,302.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(640.0,302.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,307.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(640.0,307.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(639.67,308){\rule{0.400pt}{1.445pt}}
\multiput(639.17,308.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(640.0,308.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(641.0,300.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(641.0,300.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(641.0,294.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(640.67,303){\rule{0.400pt}{1.927pt}}
\multiput(640.17,307.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(641.0,294.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(642.0,298.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(642.0,298.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(642.0,296.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(641.67,302){\rule{0.400pt}{1.927pt}}
\multiput(641.17,302.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(642.0,296.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(643.0,301.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(643.0,301.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(643.0,308.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(643.0,308.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(642.67,303){\rule{0.400pt}{1.927pt}}
\multiput(642.17,307.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(643.0,311.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(644.0,303.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(644.0,299.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(644.0,299.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(644.0,308.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(644.0,308.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(644.0,312.0){\usebox{\plotpoint}}
\put(645.0,298.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(645.0,298.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(645.0,313.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(645.0,313.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(644.67,307){\rule{0.400pt}{1.686pt}}
\multiput(644.17,307.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(645.0,307.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(646.0,298.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(646.0,298.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(646.0,303.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(646.0,303.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(646.0,307.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(646.0,307.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(645.67,316){\rule{0.400pt}{0.964pt}}
\multiput(645.17,316.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(646.0,316.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(647.0,312.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(647.0,312.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(647.0,306.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(647.0,306.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(646.67,302){\rule{0.400pt}{1.686pt}}
\multiput(646.17,302.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(647.0,302.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(648.0,308.0){\usebox{\plotpoint}}
\put(648.0,308.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(648.0,310.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(648.0,310.0){\usebox{\plotpoint}}
\put(647.67,302){\rule{0.400pt}{0.964pt}}
\multiput(647.17,302.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(648.0,302.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(649.0,306.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(649.0,310.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(649.0,310.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(649,317.67){\rule{0.241pt}{0.400pt}}
\multiput(649.00,318.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(649.0,319.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(650.0,305.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(650.0,305.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(650.0,315.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(650.0,315.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(650.0,311.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(649.67,321){\rule{0.400pt}{0.964pt}}
\multiput(649.17,321.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(650.0,311.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(651.0,324.0){\usebox{\plotpoint}}
\put(651.0,324.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(651.0,319.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(651.0,319.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(651.0,316.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(650.67,316){\rule{0.400pt}{3.373pt}}
\multiput(650.17,323.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(651.0,316.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(652.0,316.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(652.0,321.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(652.0,321.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(652.0,317.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(651.67,323){\rule{0.400pt}{1.204pt}}
\multiput(651.17,323.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(652.0,317.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(653.0,317.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(653.0,317.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(653.0,318.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(652.67,329){\rule{0.400pt}{2.650pt}}
\multiput(652.17,334.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(653.0,318.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(654,329){\usebox{\plotpoint}}
\put(654.0,329.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(654.0,317.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(654.0,317.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(654.0,318.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(654.0,318.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(653.67,323){\rule{0.400pt}{0.482pt}}
\multiput(653.17,324.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(654.0,325.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(655.0,323.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(655.0,322.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(655.0,322.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(655.0,326.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(655.0,326.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(654.67,316){\rule{0.400pt}{2.168pt}}
\multiput(654.17,320.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(655.0,325.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(656.0,316.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(656.0,321.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(656.0,321.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(656.0,330.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(655.67,328){\rule{0.400pt}{0.964pt}}
\multiput(655.17,330.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(656.0,330.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(657.0,328.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(657.0,322.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(657.0,322.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(657.0,333.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(656.67,309){\rule{0.400pt}{6.263pt}}
\multiput(656.17,322.00)(1.000,-13.000){2}{\rule{0.400pt}{3.132pt}}
\put(657.0,333.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(658.0,309.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(658.0,317.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(658.0,317.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(658.0,328.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(658.0,328.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(657.67,321){\rule{0.400pt}{4.095pt}}
\multiput(657.17,321.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(658.0,321.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(659.0,324.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(659.0,324.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(659.0,321.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(658.67,334){\rule{0.400pt}{2.168pt}}
\multiput(658.17,338.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(659.0,321.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(660.0,334.0){\usebox{\plotpoint}}
\put(660.0,332.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(660.0,332.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(660.0,331.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(660.0,331.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(660.0,332.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(659.67,336){\rule{0.400pt}{1.445pt}}
\multiput(659.17,339.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(660.0,332.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(661.0,336.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(661.0,329.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(661.0,329.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(660.67,327){\rule{0.400pt}{0.723pt}}
\multiput(660.17,328.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(661.0,330.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(662.0,327.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(662.0,333.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(662.0,333.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(662.0,323.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(662.0,323.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(661.67,330){\rule{0.400pt}{1.927pt}}
\multiput(661.17,330.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(662.0,330.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(663.0,338.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(663.0,326.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(663.0,326.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(663.0,326.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(663,329.67){\rule{0.241pt}{0.400pt}}
\multiput(663.00,330.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(663.0,326.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(664.0,325.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(664.0,325.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(664.0,333.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(664.0,333.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(664.0,337.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(663.67,341){\rule{0.400pt}{3.373pt}}
\multiput(663.17,341.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(664.0,337.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(665.0,342.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(665.0,342.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(665.0,338.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(665.0,338.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(664.67,329){\rule{0.400pt}{1.445pt}}
\multiput(664.17,332.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(665.0,335.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(666.0,329.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(666.0,333.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(666.0,333.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(665.67,337){\rule{0.400pt}{2.891pt}}
\multiput(665.17,337.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(666.0,337.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(667.0,326.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(667.0,326.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(666.67,326){\rule{0.400pt}{1.686pt}}
\multiput(666.17,326.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(667.0,326.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(668.0,325.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(668.0,325.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(668.0,335.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(668,341.67){\rule{0.241pt}{0.400pt}}
\multiput(668.00,341.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(668.0,335.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(669.0,343.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(669.0,342.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(669.0,342.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(669.0,337.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(669,340.67){\rule{0.241pt}{0.400pt}}
\multiput(669.00,341.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(669.0,337.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(670.0,341.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(670.0,343.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(670.0,343.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(670.0,345.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(669.67,343){\rule{0.400pt}{0.723pt}}
\multiput(669.17,344.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(670.0,345.0){\usebox{\plotpoint}}
\put(671.0,340.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(671.0,340.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(671.0,343.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(671.0,343.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(670.67,334){\rule{0.400pt}{0.964pt}}
\multiput(670.17,334.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(671.0,334.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(672.0,334.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(672.0,334.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(672.0,339.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(672.0,339.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(671.67,333){\rule{0.400pt}{3.854pt}}
\multiput(671.17,341.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(672.0,349.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(673.0,333.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(673.0,338.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(672.67,350){\rule{0.400pt}{0.723pt}}
\multiput(672.17,351.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(673.0,338.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(674.0,350.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(674.0,328.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(674.0,328.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(674.0,334.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(673.67,336){\rule{0.400pt}{3.854pt}}
\multiput(673.17,336.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(674.0,334.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(675.0,340.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(675.0,340.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(675.0,338.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(675.0,338.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(674.67,335){\rule{0.400pt}{2.409pt}}
\multiput(674.17,340.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(675.0,345.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(676.0,335.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(676.0,334.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(675.67,342){\rule{0.400pt}{2.650pt}}
\multiput(675.17,347.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(676.0,334.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(677.0,335.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(677.0,335.0){\usebox{\plotpoint}}
\put(677.0,329.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(677.0,329.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(677.0,344.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(677.0,344.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(676.67,340){\rule{0.400pt}{0.723pt}}
\multiput(676.17,341.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(677.0,343.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(678.0,331.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(678.0,331.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(678.0,344.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(678.0,344.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(678.0,339.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(677.67,344){\rule{0.400pt}{0.723pt}}
\multiput(677.17,345.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(678.0,339.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(679.0,340.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(679.0,340.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(679.0,334.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(679,342.67){\rule{0.241pt}{0.400pt}}
\multiput(679.00,342.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(679.0,334.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(680.0,330.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(680.0,330.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(680.0,342.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(679.67,348){\rule{0.400pt}{1.204pt}}
\multiput(679.17,348.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(680.0,342.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(681.0,336.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(681.0,336.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(681.0,343.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(681.0,343.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(680.67,336){\rule{0.400pt}{0.723pt}}
\multiput(680.17,336.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(681.0,336.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(682.0,337.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(682.0,337.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(682.0,343.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(682.0,343.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(682.0,342.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(681.67,348){\rule{0.400pt}{0.482pt}}
\multiput(681.17,348.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(682.0,342.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(683.0,350.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(683.0,344.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(683.0,344.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(683.0,341.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(682.67,351){\rule{0.400pt}{1.686pt}}
\multiput(682.17,354.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(683.0,341.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(684.0,351.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(684.0,339.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(684.0,339.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(684.0,355.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(684.0,355.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(684.0,336.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(683.67,331){\rule{0.400pt}{5.300pt}}
\multiput(683.17,342.00)(1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(684.0,336.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(685.0,331.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(685.0,346.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(685.0,346.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(684.67,337){\rule{0.400pt}{0.482pt}}
\multiput(684.17,337.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(685.0,337.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(686.0,339.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(686.0,342.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(686.0,342.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(685.67,346){\rule{0.400pt}{0.482pt}}
\multiput(685.17,346.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(686.0,346.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(687,348){\usebox{\plotpoint}}
\put(687.0,343.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(687.0,343.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(687.0,351.0){\usebox{\plotpoint}}
\put(687.0,351.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(687.0,344.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(686.67,345){\rule{0.400pt}{2.168pt}}
\multiput(686.17,345.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(687.0,344.0){\usebox{\plotpoint}}
\put(688.0,346.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(688.0,346.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(688.0,343.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(688.0,343.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(688.0,339.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(687.67,331){\rule{0.400pt}{4.577pt}}
\multiput(687.17,340.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(688.0,339.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(689.0,331.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(689.0,341.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(689.0,341.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(689.0,332.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(689.0,332.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(688.67,341){\rule{0.400pt}{2.409pt}}
\multiput(688.17,341.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(689.0,341.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(690.0,342.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(690.0,342.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(690.0,347.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(689.67,340){\rule{0.400pt}{2.891pt}}
\multiput(689.17,346.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(690.0,347.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(691.0,340.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(691.0,338.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(691.0,338.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(691.0,342.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(691.0,342.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(691.0,344.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(691.0,344.0){\usebox{\plotpoint}}
\put(692.0,344.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(692.0,331.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(692.0,331.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(692.0,336.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(691.67,345){\rule{0.400pt}{2.650pt}}
\multiput(691.17,350.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(692.0,336.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(693.0,334.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(693.0,334.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(693.0,346.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(693.0,346.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(693.0,349.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(693.0,349.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(692.67,339){\rule{0.400pt}{1.686pt}}
\multiput(692.17,339.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(693.0,339.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(694.0,346.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(694.0,331.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(694.0,331.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(693.67,338){\rule{0.400pt}{1.686pt}}
\multiput(693.17,338.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(694.0,338.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(695.0,337.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(695.0,337.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(694.67,337){\rule{0.400pt}{2.168pt}}
\multiput(694.17,337.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(695.0,337.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(696.0,345.0){\usebox{\plotpoint}}
\put(696.0,345.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(696.0,329.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(696.0,329.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(696,342.67){\rule{0.241pt}{0.400pt}}
\multiput(696.00,342.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(696.0,343.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(697.0,335.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(697.0,335.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(697.0,339.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(697.0,339.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(696.67,339){\rule{0.400pt}{0.482pt}}
\multiput(696.17,339.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(697.0,339.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(698.0,341.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(698.0,335.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(698.0,335.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(698.0,332.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(697.67,348){\rule{0.400pt}{0.723pt}}
\multiput(697.17,348.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(698.0,332.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(699.0,341.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(699.0,341.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(699.0,333.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(699.0,333.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(699.0,336.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(698.67,347){\rule{0.400pt}{0.482pt}}
\multiput(698.17,347.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(699.0,336.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(700.0,337.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(700.0,337.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(700.0,335.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(700.0,335.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(699.67,339){\rule{0.400pt}{1.204pt}}
\multiput(699.17,339.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(700.0,339.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(701.0,340.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(701.0,340.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(701.0,338.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(700.67,332){\rule{0.400pt}{3.614pt}}
\multiput(700.17,339.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(701.0,338.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(702.0,322.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(702.0,322.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(701.67,333){\rule{0.400pt}{2.891pt}}
\multiput(701.17,333.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(702.0,333.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(703.0,344.0){\usebox{\plotpoint}}
\put(703.0,344.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(703.0,337.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(702.67,336){\rule{0.400pt}{2.168pt}}
\multiput(702.17,340.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(703.0,337.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(704.0,332.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(704.0,332.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(704.0,332.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(704.0,332.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(704.0,332.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(704.0,332.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(703.67,329){\rule{0.400pt}{2.168pt}}
\multiput(703.17,329.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(704.0,329.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(705.0,338.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(705.0,336.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(705.0,336.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(705.0,326.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(704.67,342){\rule{0.400pt}{0.964pt}}
\multiput(704.17,342.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(705.0,326.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(706.0,329.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(706.0,329.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(705.67,319){\rule{0.400pt}{0.723pt}}
\multiput(705.17,320.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(706.0,322.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(707.0,319.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(707.0,334.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(707.0,334.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(707.0,320.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(707.0,320.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(706.67,329){\rule{0.400pt}{0.964pt}}
\multiput(706.17,329.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(707.0,329.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(708.0,333.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(708.0,326.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(708.0,326.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(708.0,331.0){\usebox{\plotpoint}}
\put(707.67,333){\rule{0.400pt}{1.686pt}}
\multiput(707.17,333.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(708.0,331.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(709.0,317.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(709.0,317.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(709.0,336.0){\usebox{\plotpoint}}
\put(709.0,336.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(709.0,324.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(708.67,331){\rule{0.400pt}{4.095pt}}
\multiput(708.17,339.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(709.0,324.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(710.0,331.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(710.0,328.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(710.0,328.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(710.0,323.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(710.0,323.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(709.67,322){\rule{0.400pt}{0.482pt}}
\multiput(709.17,322.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(710.0,322.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(711,324){\usebox{\plotpoint}}
\put(711.0,324.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(710.67,326){\rule{0.400pt}{0.482pt}}
\multiput(710.17,327.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(711.0,328.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(712.0,326.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(712.0,318.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(712.0,318.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(712.0,317.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(711.67,327){\rule{0.400pt}{0.964pt}}
\multiput(711.17,327.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(712.0,317.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(713.0,331.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(713.0,325.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(713.0,325.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(713.0,321.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(713.0,321.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(713.0,325.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(712.67,328){\rule{0.400pt}{2.409pt}}
\multiput(712.17,328.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(713.0,325.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(714.0,322.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(714.0,322.0){\usebox{\plotpoint}}
\put(714.0,322.0){\usebox{\plotpoint}}
\put(714.0,322.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(713.67,322){\rule{0.400pt}{2.409pt}}
\multiput(713.17,322.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(714.0,322.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(715.0,332.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(715.0,323.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(715.0,323.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(715.0,326.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(714.67,332){\rule{0.400pt}{0.482pt}}
\multiput(714.17,332.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(715.0,326.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(716.0,332.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(716.0,332.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(716.0,315.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(716.0,315.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(715.67,320){\rule{0.400pt}{1.204pt}}
\multiput(715.17,322.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(716.0,325.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(717.0,320.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(717.0,316.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(716.67,321){\rule{0.400pt}{1.686pt}}
\multiput(716.17,324.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(717.0,316.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(718.0,321.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(718.0,319.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(718.0,319.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(718.0,316.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(717.67,316){\rule{0.400pt}{3.854pt}}
\multiput(717.17,324.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(718.0,316.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(719.0,316.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(719.0,308.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(719.0,308.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(719.0,314.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(719.0,314.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(719.0,321.0){\usebox{\plotpoint}}
\put(720.0,307.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(720.0,307.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(719.67,313){\rule{0.400pt}{0.964pt}}
\multiput(719.17,313.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(720.0,313.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(721.0,315.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(721.0,315.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(721.0,315.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(721.0,315.0){\usebox{\plotpoint}}
\put(721.0,311.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(721.0,311.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(721,308.67){\rule{0.241pt}{0.400pt}}
\multiput(721.00,308.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(721.0,309.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(722.0,310.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(722.0,318.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(722.0,318.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(722.0,311.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(722.0,311.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(722.0,309.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(721.67,309){\rule{0.400pt}{1.204pt}}
\multiput(721.17,311.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(722.0,309.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(723.0,309.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(723.0,308.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(723.0,308.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(723.0,312.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(722.67,300){\rule{0.400pt}{3.373pt}}
\multiput(722.17,307.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(723.0,312.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(724.0,300.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(724.0,305.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(724.0,305.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(724.0,302.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(724.0,302.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(724.0,309.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(723.67,310){\rule{0.400pt}{0.723pt}}
\multiput(723.17,310.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(724.0,309.0){\usebox{\plotpoint}}
\put(725.0,302.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(725.0,302.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(725.0,301.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(725.0,301.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(724.67,303){\rule{0.400pt}{0.482pt}}
\multiput(724.17,304.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(725.0,305.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(726.0,303.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(726.0,304.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(726.0,304.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(726.0,312.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(725.67,311){\rule{0.400pt}{0.482pt}}
\multiput(725.17,312.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(726.0,312.0){\usebox{\plotpoint}}
\put(727.0,304.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(727.0,304.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(727.0,302.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(726.67,293){\rule{0.400pt}{6.986pt}}
\multiput(726.17,307.50)(1.000,-14.500){2}{\rule{0.400pt}{3.493pt}}
\put(727.0,302.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(728.0,293.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(728.0,302.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(728.0,302.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(728.0,298.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(728.0,298.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(728.0,297.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(728.0,297.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(728.0,299.0){\usebox{\plotpoint}}
\put(729.0,299.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(729.0,296.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(728.67,311){\rule{0.400pt}{0.482pt}}
\multiput(728.17,311.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(729.0,296.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(730.0,297.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(730.0,297.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,298.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(730.0,298.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,305.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(730.0,305.0){\usebox{\plotpoint}}
\put(729.67,302){\rule{0.400pt}{0.723pt}}
\multiput(729.17,303.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(730.0,305.0){\usebox{\plotpoint}}
\put(731.0,299.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(731.0,299.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(731.0,299.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(731.0,299.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(731.0,299.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(730.67,295){\rule{0.400pt}{2.168pt}}
\multiput(730.17,299.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(731.0,299.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(732.0,295.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(732.0,296.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(732.0,296.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(732.0,296.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(732.0,296.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(731.67,292){\rule{0.400pt}{2.168pt}}
\multiput(731.17,292.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(732.0,292.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(733.0,285.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(733.0,285.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(733.0,287.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(733.0,287.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(733.0,296.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(732.67,296){\rule{0.400pt}{0.964pt}}
\multiput(732.17,298.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(733.0,296.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(734.0,295.0){\usebox{\plotpoint}}
\put(734.0,295.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(734.0,290.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(734.0,290.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(733.67,281){\rule{0.400pt}{0.723pt}}
\multiput(733.17,281.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(734.0,281.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(735.0,284.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(735.0,286.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(735.0,286.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(735.0,288.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(735.0,288.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(734.67,291){\rule{0.400pt}{0.964pt}}
\multiput(734.17,291.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(735.0,291.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(736.0,295.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(736.0,290.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(736.0,290.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(736.0,282.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(736.0,282.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(735.67,281){\rule{0.400pt}{2.650pt}}
\multiput(735.17,286.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(736.0,292.0){\usebox{\plotpoint}}
\put(737.0,281.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(737.0,287.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(737.0,287.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(736.67,288){\rule{0.400pt}{0.964pt}}
\multiput(736.17,288.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(737.0,288.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(738.0,289.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(738.0,289.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(738.0,283.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(738.0,283.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(737.67,284){\rule{0.400pt}{0.723pt}}
\multiput(737.17,284.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(738.0,284.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(739.0,287.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(739.0,280.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(739.0,280.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(739.0,281.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(738.67,289){\rule{0.400pt}{1.204pt}}
\multiput(738.17,291.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(739.0,281.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(740.0,272.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(740.0,272.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(740.0,277.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(739.67,282){\rule{0.400pt}{1.927pt}}
\multiput(739.17,282.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(740.0,277.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(741.0,273.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(741.0,273.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(741.0,276.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(740.67,280){\rule{0.400pt}{0.964pt}}
\multiput(740.17,282.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(741.0,276.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(742.0,280.0){\usebox{\plotpoint}}
\put(742.0,277.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(742.0,277.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(742.0,277.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(742.0,277.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(741.67,271){\rule{0.400pt}{2.409pt}}
\multiput(741.17,271.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(742.0,271.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(743.0,277.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(743.0,277.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(743.0,267.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(743.0,267.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(742.67,271){\rule{0.400pt}{0.723pt}}
\multiput(742.17,271.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(743.0,271.0){\usebox{\plotpoint}}
\put(744.0,273.0){\usebox{\plotpoint}}
\put(744.0,273.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(744.0,270.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(743.67,268){\rule{0.400pt}{2.168pt}}
\multiput(743.17,272.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(744.0,270.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(745.0,268.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(745.0,267.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(745.0,267.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(744.67,273){\rule{0.400pt}{0.964pt}}
\multiput(744.17,275.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(745.0,277.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(746.0,272.0){\usebox{\plotpoint}}
\put(746.0,272.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(746.0,270.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(746.0,270.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(745.67,269){\rule{0.400pt}{2.168pt}}
\multiput(745.17,269.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(746.0,269.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(747.0,273.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(747.0,273.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(747.0,267.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(746.67,272){\rule{0.400pt}{2.650pt}}
\multiput(746.17,272.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(747.0,267.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(748.0,268.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(748.0,268.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(748.0,266.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(748.0,266.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(747.67,263){\rule{0.400pt}{1.204pt}}
\multiput(747.17,263.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(748.0,263.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(749.0,266.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(749.0,266.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(749.0,264.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(749.0,264.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(749.0,266.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(749.0,266.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(748.67,261){\rule{0.400pt}{0.482pt}}
\multiput(748.17,262.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(749.0,263.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(750.0,261.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(750.0,264.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(750.0,264.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(750.0,264.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(750.0,264.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(749.67,260){\rule{0.400pt}{0.723pt}}
\multiput(749.17,261.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(750.0,263.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(751.0,260.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(751.0,264.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(751.0,264.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(751.0,262.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(750.67,264){\rule{0.400pt}{0.723pt}}
\multiput(750.17,264.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(751.0,262.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(752.0,267.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(752.0,260.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(751.67,261){\rule{0.400pt}{2.891pt}}
\multiput(751.17,267.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(752.0,260.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(753.0,256.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(753.0,256.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(753.0,260.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(753.0,260.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(753.0,255.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(752.67,259){\rule{0.400pt}{2.409pt}}
\multiput(752.17,264.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(753.0,255.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(754.0,259.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(754.0,259.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(754.0,259.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(754.0,252.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(754.0,252.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(753.67,256){\rule{0.400pt}{0.964pt}}
\multiput(753.17,256.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(754.0,256.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(755.0,260.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(755.0,255.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(755.0,255.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(755.0,252.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(754.67,259){\rule{0.400pt}{0.964pt}}
\multiput(754.17,261.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(755.0,252.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(756.0,251.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(756.0,251.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(756.0,249.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(755.67,256){\rule{0.400pt}{0.482pt}}
\multiput(755.17,257.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(756.0,249.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(757.0,251.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(757.0,251.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(756.67,251){\rule{0.400pt}{1.686pt}}
\multiput(756.17,251.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(757.0,251.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(758.0,258.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(758.0,251.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(758.0,251.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(757.67,245){\rule{0.400pt}{1.927pt}}
\multiput(757.17,245.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(758.0,245.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(759.0,253.0){\usebox{\plotpoint}}
\put(759.0,249.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(759.0,249.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(759.0,246.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(758.67,248){\rule{0.400pt}{0.482pt}}
\multiput(758.17,249.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(759.0,246.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(760.0,248.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(760.0,245.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(760.0,245.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(759.67,239){\rule{0.400pt}{0.964pt}}
\multiput(759.17,239.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(760.0,239.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(761.0,243.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(761.0,241.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(760.67,246){\rule{0.400pt}{0.964pt}}
\multiput(760.17,246.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(761.0,241.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(762.0,246.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(762.0,246.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(762.0,238.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(762.0,238.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(762.0,241.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(762.0,241.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(762.0,246.0){\usebox{\plotpoint}}
\put(763.0,246.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(763.0,239.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(763.0,239.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(763.0,237.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(763.0,237.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(762.67,235){\rule{0.400pt}{3.132pt}}
\multiput(762.17,235.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(763.0,235.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(764.0,239.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(764.0,239.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(764.0,242.0){\usebox{\plotpoint}}
\put(764.0,242.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(764.0,238.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(763.67,241){\rule{0.400pt}{0.723pt}}
\multiput(763.17,242.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(764.0,238.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(765.0,238.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(765.0,238.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(765.0,235.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(765.0,235.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(765.0,242.0){\usebox{\plotpoint}}
\put(766.0,239.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(766.0,239.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(766.0,241.0){\usebox{\plotpoint}}
\put(766.0,241.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(765.67,239){\rule{0.400pt}{0.482pt}}
\multiput(765.17,240.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(766.0,241.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(767.0,239.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(767.0,231.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(767.0,231.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(766.67,230){\rule{0.400pt}{0.964pt}}
\multiput(766.17,232.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(767.0,234.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(768.0,230.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(768.0,233.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(768.0,233.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(768.0,232.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(768.0,232.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(767.67,234){\rule{0.400pt}{1.204pt}}
\multiput(767.17,234.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(768.0,234.0){\usebox{\plotpoint}}
\put(769.0,233.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(769.0,233.0){\usebox{\plotpoint}}
\put(769.0,226.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(769.0,226.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(769,229.67){\rule{0.241pt}{0.400pt}}
\multiput(769.00,229.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(769.0,230.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(770.0,227.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(770.0,227.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(770.0,228.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(770.0,228.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(769.67,225){\rule{0.400pt}{0.964pt}}
\multiput(769.17,225.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(770.0,225.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(771.0,225.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(771.0,225.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(771.0,225.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(770.67,223){\rule{0.400pt}{2.168pt}}
\multiput(770.17,227.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(771.0,225.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(772.0,223.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(772.0,224.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(772.0,224.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(772,222.67){\rule{0.241pt}{0.400pt}}
\multiput(772.00,222.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(772.0,223.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(773,224){\usebox{\plotpoint}}
\put(773,224){\usebox{\plotpoint}}
\put(773.0,224.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(772.67,224){\rule{0.400pt}{1.204pt}}
\multiput(772.17,224.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(773.0,224.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(774,229){\usebox{\plotpoint}}
\put(774.0,224.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(774.0,224.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(773.67,217){\rule{0.400pt}{0.482pt}}
\multiput(773.17,217.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(774.0,217.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(775.0,219.0){\usebox{\plotpoint}}
\put(775.0,216.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(775.0,216.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(775.0,218.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(775.0,218.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(774.67,217){\rule{0.400pt}{0.723pt}}
\multiput(774.17,217.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(775.0,217.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(776.0,220.0){\usebox{\plotpoint}}
\put(776.0,217.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(776.0,217.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(776.0,217.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(776.0,217.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(775.67,213){\rule{0.400pt}{0.482pt}}
\multiput(775.17,214.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(776.0,215.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(777.0,213.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(777.0,216.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(777.0,216.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(777.0,216.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(776.67,218){\rule{0.400pt}{3.132pt}}
\multiput(776.17,218.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(777.0,216.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(778.0,217.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(778.0,217.0){\usebox{\plotpoint}}
\put(778.0,216.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(778.0,216.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(777.67,218){\rule{0.400pt}{0.964pt}}
\multiput(777.17,220.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(778.0,222.0){\usebox{\plotpoint}}
\put(779.0,218.0){\usebox{\plotpoint}}
\put(779.0,217.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(779.0,217.0){\usebox{\plotpoint}}
\put(779.0,211.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(779,215.67){\rule{0.241pt}{0.400pt}}
\multiput(779.00,216.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(779.0,211.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(780.0,216.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(780.0,210.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(780.0,210.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(779.67,209){\rule{0.400pt}{2.409pt}}
\multiput(779.17,209.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(780.0,209.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(781.0,209.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(781.0,209.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(781.0,209.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(781.0,209.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(780.67,210){\rule{0.400pt}{1.204pt}}
\multiput(780.17,210.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(781.0,210.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(782.0,208.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(782.0,208.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(782.0,203.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(782.0,203.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(782.0,207.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(781.67,210){\rule{0.400pt}{0.723pt}}
\multiput(781.17,210.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(782.0,207.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(783.0,213.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(783.0,208.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(783.0,208.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(783.0,206.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(783,208.67){\rule{0.241pt}{0.400pt}}
\multiput(783.00,209.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(783.0,206.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(784,209){\usebox{\plotpoint}}
\put(784.0,209.0){\usebox{\plotpoint}}
\put(784.0,207.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(784.0,207.0){\usebox{\plotpoint}}
\put(784.0,201.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(783.67,205){\rule{0.400pt}{0.723pt}}
\multiput(783.17,206.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(784.0,201.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(785.0,205.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(785.0,206.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(785.0,206.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(785.0,206.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(784.67,204){\rule{0.400pt}{0.723pt}}
\multiput(784.17,205.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(785.0,206.0){\usebox{\plotpoint}}
\put(786.0,203.0){\usebox{\plotpoint}}
\put(786.0,203.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(786.0,201.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(786.0,201.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(786,201.67){\rule{0.241pt}{0.400pt}}
\multiput(786.00,202.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(786.0,203.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(787.0,200.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(787.0,200.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(787.0,197.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(787.0,197.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(787.0,201.0){\usebox{\plotpoint}}
\put(787.0,201.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(786.67,200){\rule{0.400pt}{0.482pt}}
\multiput(786.17,201.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(787.0,202.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(788.0,200.0){\usebox{\plotpoint}}
\put(788.0,198.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(788.0,198.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(788.0,196.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(787.67,197){\rule{0.400pt}{2.168pt}}
\multiput(787.17,201.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(788.0,196.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(789.0,195.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(789.0,195.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(789.0,194.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(789.0,194.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(788.67,193){\rule{0.400pt}{1.204pt}}
\multiput(788.17,193.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(789.0,193.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(790.0,198.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(790.0,196.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(790.0,196.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(790.0,197.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(790.0,197.0){\usebox{\plotpoint}}
\put(789.67,194){\rule{0.400pt}{0.723pt}}
\multiput(789.17,195.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(790.0,197.0){\usebox{\plotpoint}}
\put(791.0,194.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(791.0,197.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(791.0,197.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(791,197.67){\rule{0.241pt}{0.400pt}}
\multiput(791.00,197.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(791.0,198.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(792.0,195.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(792.0,195.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(792.0,195.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(792.0,195.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(792.0,195.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(792,195.67){\rule{0.241pt}{0.400pt}}
\multiput(792.00,196.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(792.0,195.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(793.0,196.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(793.0,191.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(793.0,191.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(793.0,189.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(792.67,190){\rule{0.400pt}{0.482pt}}
\multiput(792.17,191.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(793.0,189.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(794.0,190.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(794.0,192.0){\usebox{\plotpoint}}
\put(794.0,192.0){\usebox{\plotpoint}}
\put(794.0,190.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(794.0,190.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(794.0,191.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(794.0,191.0){\usebox{\plotpoint}}
\put(795.0,191.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(795.0,186.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(794.67,187){\rule{0.400pt}{1.204pt}}
\multiput(794.17,189.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(795.0,186.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(796.0,187.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(796.0,188.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(796.0,188.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(795.67,188){\rule{0.400pt}{0.482pt}}
\multiput(795.17,188.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(796.0,188.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(797.0,187.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(797.0,187.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(797.0,183.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(796.67,187){\rule{0.400pt}{0.964pt}}
\multiput(796.17,189.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(797.0,183.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(798.0,184.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(798,185.67){\rule{0.241pt}{0.400pt}}
\multiput(798.00,186.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(798.0,184.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(799,186){\usebox{\plotpoint}}
\put(799.0,186.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(799.0,184.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(799.0,184.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(798.67,186){\rule{0.400pt}{0.482pt}}
\multiput(798.17,186.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(799.0,186.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(800,188){\usebox{\plotpoint}}
\put(800,188){\usebox{\plotpoint}}
\put(800,188){\usebox{\plotpoint}}
\put(800.0,183.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(799.67,182){\rule{0.400pt}{0.964pt}}
\multiput(799.17,184.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(800.0,183.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(801.0,180.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(801.0,180.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(801.0,182.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(801.0,182.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(800.67,183){\rule{0.400pt}{0.482pt}}
\multiput(800.17,183.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(801.0,183.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(802.0,185.0){\usebox{\plotpoint}}
\put(802.0,176.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(802.0,176.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(802.0,180.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(802.0,180.0){\usebox{\plotpoint}}
\put(802.0,181.0){\usebox{\plotpoint}}
\put(803.0,181.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(803.0,177.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(803,180.67){\rule{0.241pt}{0.400pt}}
\multiput(803.00,180.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(803.0,177.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(804.0,182.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(804.0,177.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(804.0,177.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(804.0,176.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(803.67,177){\rule{0.400pt}{0.482pt}}
\multiput(803.17,178.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(804.0,176.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(805.0,177.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(805.0,181.0){\usebox{\plotpoint}}
\put(805.0,181.0){\usebox{\plotpoint}}
\put(805.0,175.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(805.0,175.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(805.0,178.0){\usebox{\plotpoint}}
\put(806.0,175.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(806.0,175.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(805.67,175){\rule{0.400pt}{0.723pt}}
\multiput(805.17,175.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(806.0,175.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(807.0,177.0){\usebox{\plotpoint}}
\put(807.0,177.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(807.0,174.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(807.0,174.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(806.67,172){\rule{0.400pt}{1.204pt}}
\multiput(806.17,172.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(807.0,172.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(808.0,174.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(808.0,174.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(808.0,173.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(807.67,173){\rule{0.400pt}{0.482pt}}
\multiput(807.17,174.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(808.0,173.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(809.0,173.0){\usebox{\plotpoint}}
\put(809.0,172.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(809,172.67){\rule{0.241pt}{0.400pt}}
\multiput(809.00,173.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(809.0,172.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(810,173){\usebox{\plotpoint}}
\put(810.0,169.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(810.0,169.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(810.0,171.0){\usebox{\plotpoint}}
\put(809.67,173){\rule{0.400pt}{0.964pt}}
\multiput(809.17,175.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(810.0,171.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(811,173){\usebox{\plotpoint}}
\put(811.0,173.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(810.67,169){\rule{0.400pt}{0.723pt}}
\multiput(810.17,169.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(811.0,169.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(812.0,166.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(812.0,166.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(812.0,167.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(812.0,167.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(811.67,165){\rule{0.400pt}{0.964pt}}
\multiput(811.17,167.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(812.0,169.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(813.0,165.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(813.0,165.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(813.0,165.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(813.0,167.0){\usebox{\plotpoint}}
\put(813.0,167.0){\usebox{\plotpoint}}
\put(814.0,167.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(814.0,165.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(814.0,165.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(814.0,164.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(814.0,164.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(813.67,165){\rule{0.400pt}{0.482pt}}
\multiput(813.17,166.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(814.0,167.0){\usebox{\plotpoint}}
\put(815.0,164.0){\usebox{\plotpoint}}
\put(815.0,164.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(815.0,164.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(815.0,164.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(814.67,162){\rule{0.400pt}{0.482pt}}
\multiput(814.17,163.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(815.0,164.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(816.0,162.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(816.0,162.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(816.0,162.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(816.0,162.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(815.67,161){\rule{0.400pt}{1.204pt}}
\multiput(815.17,163.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(816.0,162.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(817.0,161.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(817.0,162.0){\usebox{\plotpoint}}
\put(817.0,162.0){\usebox{\plotpoint}}
\put(817.0,161.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(817.0,161.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(816.67,161){\rule{0.400pt}{0.482pt}}
\multiput(816.17,161.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(817.0,161.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(818.0,163.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(818.0,161.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(818.0,161.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(818.0,160.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(818,162.67){\rule{0.241pt}{0.400pt}}
\multiput(818.00,162.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(818.0,160.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(819.0,160.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(819.0,160.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(819.0,159.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(819.0,159.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(819,157.67){\rule{0.241pt}{0.400pt}}
\multiput(819.00,158.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(819.0,159.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(820.0,158.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(820.0,154.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(819.67,158){\rule{0.400pt}{0.482pt}}
\multiput(819.17,159.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(820.0,154.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(821.0,158.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(821.0,156.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(821.0,156.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(821.0,155.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(821,157.67){\rule{0.241pt}{0.400pt}}
\multiput(821.00,157.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(821.0,155.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(822.0,154.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(822.0,154.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(822.0,157.0){\usebox{\plotpoint}}
\put(822.0,157.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(821.67,156){\rule{0.400pt}{0.723pt}}
\multiput(821.17,156.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(822.0,156.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(823.0,155.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(823.0,155.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(822.67,155){\rule{0.400pt}{0.482pt}}
\multiput(822.17,155.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(823.0,155.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(824.0,156.0){\usebox{\plotpoint}}
\put(824.0,156.0){\usebox{\plotpoint}}
\put(824.0,153.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(824.0,153.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(824,153.67){\rule{0.241pt}{0.400pt}}
\multiput(824.00,153.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(824.0,154.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(825.0,155.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(825.0,154.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(825.0,154.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(825.0,154.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(825,154.67){\rule{0.241pt}{0.400pt}}
\multiput(825.00,154.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(825.0,154.0){\usebox{\plotpoint}}
\put(826.0,152.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(826.0,152.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(826.0,152.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(826.0,152.0){\usebox{\plotpoint}}
\put(827.0,152.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(827.0,152.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(827.0,152.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(827.0,153.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(827.0,153.0){\usebox{\plotpoint}}
\put(827,151.67){\rule{0.241pt}{0.400pt}}
\multiput(827.00,151.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(827.0,152.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(828.0,151.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(828.0,151.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(828.0,152.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(828.0,152.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(827.67,152){\rule{0.400pt}{0.723pt}}
\multiput(827.17,152.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(828.0,152.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(829.0,150.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(828.67,148){\rule{0.400pt}{1.445pt}}
\multiput(828.17,151.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(829.0,150.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(830.0,148.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(830.0,150.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(830.0,150.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(830.0,151.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(829.67,148){\rule{0.400pt}{0.964pt}}
\multiput(829.17,150.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(830.0,151.0){\usebox{\plotpoint}}
\put(831.0,148.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(831.0,147.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(831.0,147.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(831.0,146.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(831.0,146.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(831.0,148.0){\usebox{\plotpoint}}
\put(832.0,148.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(832.0,147.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(831.67,149){\rule{0.400pt}{0.723pt}}
\multiput(831.17,149.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(832.0,147.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(833.0,147.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(833.0,147.0){\usebox{\plotpoint}}
\put(833.0,146.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(833,147.67){\rule{0.241pt}{0.400pt}}
\multiput(833.00,148.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(833.0,146.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(834,148){\usebox{\plotpoint}}
\put(834,148){\usebox{\plotpoint}}
\put(834.0,147.0){\usebox{\plotpoint}}
\put(834.0,147.0){\usebox{\plotpoint}}
\put(834.0,145.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(834.0,145.0){\usebox{\plotpoint}}
\put(835.0,145.0){\usebox{\plotpoint}}
\put(835.0,144.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(835.0,144.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(835.0,145.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(835.0,145.0){\usebox{\plotpoint}}
\put(836.0,144.0){\usebox{\plotpoint}}
\put(836.0,144.0){\usebox{\plotpoint}}
\put(836.0,144.0){\usebox{\plotpoint}}
\put(836.0,144.0){\usebox{\plotpoint}}
\put(836.0,144.0){\usebox{\plotpoint}}
\put(836.0,144.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(836.0,145.0){\usebox{\plotpoint}}
\put(836,145.67){\rule{0.241pt}{0.400pt}}
\multiput(836.00,145.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(836.0,145.0){\usebox{\plotpoint}}
\put(837.0,143.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(837.0,143.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(837.0,144.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(837,143.67){\rule{0.241pt}{0.400pt}}
\multiput(837.00,144.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(837.0,144.0){\usebox{\plotpoint}}
\put(838.0,144.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(838.0,143.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(838.0,143.0){\usebox{\plotpoint}}
\put(838.0,142.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(838.0,142.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(838.0,144.0){\usebox{\plotpoint}}
\put(839.0,143.0){\usebox{\plotpoint}}
\put(839.0,143.0){\usebox{\plotpoint}}
\put(839.0,142.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(839.0,142.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(839.0,142.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(838.67,141){\rule{0.400pt}{0.482pt}}
\multiput(838.17,142.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(839.0,142.0){\usebox{\plotpoint}}
\put(840.0,141.0){\usebox{\plotpoint}}
\put(840.0,141.0){\usebox{\plotpoint}}
\put(840.0,141.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(840.0,141.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(840.0,141.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(840.0,143.0){\usebox{\plotpoint}}
\put(841.0,143.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(841.0,141.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(841.0,141.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(841.0,140.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(841,140.67){\rule{0.241pt}{0.400pt}}
\multiput(841.00,141.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(841.0,140.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(842.0,141.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(842.0,141.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(842.0,141.0){\usebox{\plotpoint}}
\put(842.0,139.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(842.0,139.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(842.0,142.0){\usebox{\plotpoint}}
\put(843.0,140.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(843.0,140.0){\usebox{\plotpoint}}
\put(843.0,139.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(843,138.67){\rule{0.241pt}{0.400pt}}
\multiput(843.00,139.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(843.0,139.0){\usebox{\plotpoint}}
\put(844.0,139.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(844.0,140.0){\usebox{\plotpoint}}
\put(844.0,140.0){\usebox{\plotpoint}}
\put(844.0,138.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(844,138.67){\rule{0.241pt}{0.400pt}}
\multiput(844.00,139.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(844.0,138.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(845.0,139.0){\usebox{\plotpoint}}
\put(845.0,139.0){\usebox{\plotpoint}}
\put(845.0,139.0){\usebox{\plotpoint}}
\put(845,138.67){\rule{0.241pt}{0.400pt}}
\multiput(845.00,138.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(845.0,139.0){\usebox{\plotpoint}}
\put(846,140){\usebox{\plotpoint}}
\put(846.0,138.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(846.0,138.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(846.0,137.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(845.67,137){\rule{0.400pt}{0.482pt}}
\multiput(845.17,138.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(846.0,137.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(847.0,137.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(847.0,136.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(847.0,136.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(847.0,138.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(846.67,137){\rule{0.400pt}{0.723pt}}
\multiput(846.17,138.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(847.0,138.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(848.0,137.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(848.0,137.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(848.0,137.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(848.0,137.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(848.0,137.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(848.0,137.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(848.0,137.0){\usebox{\plotpoint}}
\put(849.0,137.0){\usebox{\plotpoint}}
\put(849.0,137.0){\usebox{\plotpoint}}
\put(849.0,137.0){\usebox{\plotpoint}}
\put(848.67,136){\rule{0.400pt}{0.482pt}}
\multiput(848.17,136.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(849.0,136.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(850.0,136.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(850.0,136.0){\usebox{\plotpoint}}
\put(850.0,136.0){\usebox{\plotpoint}}
\put(849.67,135){\rule{0.400pt}{0.482pt}}
\multiput(849.17,136.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(850.0,136.0){\usebox{\plotpoint}}
\put(851.0,135.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(851.0,135.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(851.0,135.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(851.0,135.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(851.0,135.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(850.67,135){\rule{0.400pt}{0.482pt}}
\multiput(850.17,135.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(851.0,135.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(852.0,135.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(852.0,135.0){\usebox{\plotpoint}}
\put(852.0,135.0){\usebox{\plotpoint}}
\put(852.0,135.0){\usebox{\plotpoint}}
\put(852.0,135.0){\usebox{\plotpoint}}
\put(852.0,135.0){\usebox{\plotpoint}}
\put(852,134.67){\rule{0.241pt}{0.400pt}}
\multiput(852.00,134.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(852.0,135.0){\usebox{\plotpoint}}
\put(853.0,134.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(853.0,134.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(853.0,134.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(853,134.67){\rule{0.241pt}{0.400pt}}
\multiput(853.00,134.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(853.0,134.0){\usebox{\plotpoint}}
\put(854.0,134.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(854.0,134.0){\usebox{\plotpoint}}
\put(854.0,134.0){\usebox{\plotpoint}}
\put(854.0,134.0){\usebox{\plotpoint}}
\put(855.0,134.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(855,132.67){\rule{0.241pt}{0.400pt}}
\multiput(855.00,133.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(855.0,134.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(856.0,133.0){\usebox{\plotpoint}}
\put(856.0,133.0){\usebox{\plotpoint}}
\put(856,132.67){\rule{0.241pt}{0.400pt}}
\multiput(856.00,133.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(856.0,133.0){\usebox{\plotpoint}}
\put(857.0,132.0){\usebox{\plotpoint}}
\put(857.0,132.0){\usebox{\plotpoint}}
\put(857.0,132.0){\usebox{\plotpoint}}
\put(857,132.67){\rule{0.241pt}{0.400pt}}
\multiput(857.00,132.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(857.0,132.0){\usebox{\plotpoint}}
\put(858.0,132.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(858.0,132.0){\usebox{\plotpoint}}
\put(858.0,132.0){\usebox{\plotpoint}}
\put(858.0,132.0){\usebox{\plotpoint}}
\put(859.0,132.0){\usebox{\plotpoint}}
\put(859.0,132.0){\usebox{\plotpoint}}
\put(859.0,132.0){\usebox{\plotpoint}}
\put(858.67,130){\rule{0.400pt}{0.482pt}}
\multiput(858.17,130.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(859.0,130.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(860.0,131.0){\usebox{\plotpoint}}
\put(860.0,131.0){\usebox{\plotpoint}}
\put(860.0,130.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(860.0,130.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(860,129.67){\rule{0.241pt}{0.400pt}}
\multiput(860.00,130.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(860.0,131.0){\usebox{\plotpoint}}
\put(861.0,130.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(861.0,131.0){\usebox{\plotpoint}}
\put(861.0,131.0){\usebox{\plotpoint}}
\put(862.0,131.0){\usebox{\plotpoint}}
\put(862.0,129.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(862,130.67){\rule{0.241pt}{0.400pt}}
\multiput(862.00,131.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(862.0,129.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(863.0,130.0){\usebox{\plotpoint}}
\put(863.0,130.0){\usebox{\plotpoint}}
\put(863.0,130.0){\usebox{\plotpoint}}
\put(863,130.67){\rule{0.241pt}{0.400pt}}
\multiput(863.00,130.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(863.0,130.0){\usebox{\plotpoint}}
\put(864.0,130.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(864.0,130.0){\usebox{\plotpoint}}
\put(864.0,130.0){\usebox{\plotpoint}}
\put(864.0,130.0){\usebox{\plotpoint}}
\put(864.0,131.0){\usebox{\plotpoint}}
\put(865.0,129.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(865.0,129.0){\usebox{\plotpoint}}
\put(865.0,130.0){\usebox{\plotpoint}}
\put(866.0,129.0){\usebox{\plotpoint}}
\put(866.0,129.0){\usebox{\plotpoint}}
\put(866.0,129.0){\usebox{\plotpoint}}
\put(866.0,129.0){\usebox{\plotpoint}}
\put(866,128.67){\rule{0.241pt}{0.400pt}}
\multiput(866.00,128.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(866.0,129.0){\usebox{\plotpoint}}
\put(867.0,129.0){\usebox{\plotpoint}}
\put(867.0,129.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(867.0,129.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(867.0,129.0){\usebox{\plotpoint}}
\put(866.67,128){\rule{0.400pt}{0.723pt}}
\multiput(866.17,128.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(867.0,128.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(868,127.67){\rule{0.241pt}{0.400pt}}
\multiput(868.00,127.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(868.0,128.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(869,129){\usebox{\plotpoint}}
\put(869,129){\usebox{\plotpoint}}
\put(869,129){\usebox{\plotpoint}}
\put(869.0,128.0){\usebox{\plotpoint}}
\put(869,127.67){\rule{0.241pt}{0.400pt}}
\multiput(869.00,128.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(869.0,128.0){\usebox{\plotpoint}}
\put(870.0,128.0){\usebox{\plotpoint}}
\put(870.0,128.0){\usebox{\plotpoint}}
\put(870.0,128.0){\usebox{\plotpoint}}
\put(870.0,128.0){\usebox{\plotpoint}}
\put(870.0,128.0){\usebox{\plotpoint}}
\put(870.0,128.0){\usebox{\plotpoint}}
\put(870.0,128.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(872,126.67){\rule{0.241pt}{0.400pt}}
\multiput(872.00,126.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(872.0,127.0){\usebox{\plotpoint}}
\put(873,128){\usebox{\plotpoint}}
\put(873,128){\usebox{\plotpoint}}
\put(873.0,127.0){\usebox{\plotpoint}}
\put(873.0,127.0){\usebox{\plotpoint}}
\put(873.0,127.0){\usebox{\plotpoint}}
\put(873.0,127.0){\usebox{\plotpoint}}
\put(873.0,128.0){\usebox{\plotpoint}}
\put(874.0,127.0){\usebox{\plotpoint}}
\put(874.0,127.0){\usebox{\plotpoint}}
\put(874.0,127.0){\usebox{\plotpoint}}
\put(874.0,127.0){\usebox{\plotpoint}}
\put(874.0,127.0){\usebox{\plotpoint}}
\put(874.0,127.0){\usebox{\plotpoint}}
\put(875.0,127.0){\usebox{\plotpoint}}
\put(875.0,127.0){\usebox{\plotpoint}}
\put(875.0,127.0){\usebox{\plotpoint}}
\put(875.0,127.0){\usebox{\plotpoint}}
\put(875.0,127.0){\usebox{\plotpoint}}
\put(876.0,127.0){\usebox{\plotpoint}}
\put(876.0,127.0){\usebox{\plotpoint}}
\put(876.0,127.0){\usebox{\plotpoint}}
\put(876.0,127.0){\usebox{\plotpoint}}
\put(876.0,127.0){\usebox{\plotpoint}}
\put(877.0,126.0){\usebox{\plotpoint}}
\put(877.0,126.0){\usebox{\plotpoint}}
\put(877.0,126.0){\usebox{\plotpoint}}
\put(877.0,126.0){\usebox{\plotpoint}}
\put(877.0,127.0){\usebox{\plotpoint}}
\put(878.0,126.0){\usebox{\plotpoint}}
\put(878.0,126.0){\usebox{\plotpoint}}
\put(878.0,126.0){\usebox{\plotpoint}}
\put(878.0,126.0){\usebox{\plotpoint}}
\put(878.0,127.0){\usebox{\plotpoint}}
\put(879.0,126.0){\usebox{\plotpoint}}
\put(879.0,126.0){\usebox{\plotpoint}}
\put(879.0,126.0){\usebox{\plotpoint}}
\put(879,125.67){\rule{0.241pt}{0.400pt}}
\multiput(879.00,126.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(879.0,126.0){\usebox{\plotpoint}}
\put(880.0,126.0){\usebox{\plotpoint}}
\put(880.0,126.0){\usebox{\plotpoint}}
\put(880.0,126.0){\usebox{\plotpoint}}
\put(880.0,126.0){\usebox{\plotpoint}}
\put(880.0,126.0){\usebox{\plotpoint}}
\put(880,125.67){\rule{0.241pt}{0.400pt}}
\multiput(880.00,125.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(880.0,126.0){\usebox{\plotpoint}}
\put(881.0,126.0){\usebox{\plotpoint}}
\put(881.0,126.0){\usebox{\plotpoint}}
\put(881.0,126.0){\usebox{\plotpoint}}
\put(881.0,126.0){\usebox{\plotpoint}}
\put(881.0,126.0){\usebox{\plotpoint}}
\put(881.0,126.0){\usebox{\plotpoint}}
\put(882.0,126.0){\usebox{\plotpoint}}
\put(882.0,125.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(882.0,125.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(882.0,126.0){\usebox{\plotpoint}}
\put(883,125.67){\rule{0.241pt}{0.400pt}}
\multiput(883.00,125.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(882.0,126.0){\usebox{\plotpoint}}
\put(884.0,125.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(884.0,125.0){\usebox{\plotpoint}}
\put(884.0,125.0){\usebox{\plotpoint}}
\put(884.0,125.0){\usebox{\plotpoint}}
\put(885.0,125.0){\usebox{\plotpoint}}
\put(885.0,125.0){\usebox{\plotpoint}}
\put(885.0,125.0){\usebox{\plotpoint}}
\put(885.0,125.0){\usebox{\plotpoint}}
\put(885.0,125.0){\usebox{\plotpoint}}
\put(885.0,125.0){\usebox{\plotpoint}}
\put(885.0,125.0){\usebox{\plotpoint}}
\put(886.0,125.0){\usebox{\plotpoint}}
\put(886.0,125.0){\usebox{\plotpoint}}
\put(886.0,125.0){\usebox{\plotpoint}}
\put(886.0,125.0){\usebox{\plotpoint}}
\put(886,124.67){\rule{0.241pt}{0.400pt}}
\multiput(886.00,125.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(886.0,125.0){\usebox{\plotpoint}}
\put(887,125){\usebox{\plotpoint}}
\put(887,125){\usebox{\plotpoint}}
\put(887,125){\usebox{\plotpoint}}
\put(887,125){\usebox{\plotpoint}}
\put(887,125){\usebox{\plotpoint}}
\put(887,125){\usebox{\plotpoint}}
\put(887,125){\usebox{\plotpoint}}
\put(887,124.67){\rule{0.241pt}{0.400pt}}
\multiput(887.00,124.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(888.0,125.0){\usebox{\plotpoint}}
\put(888.0,125.0){\usebox{\plotpoint}}
\put(888.0,125.0){\usebox{\plotpoint}}
\put(888.0,125.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(893.0,124.0){\usebox{\plotpoint}}
\put(893.0,124.0){\usebox{\plotpoint}}
\put(893.0,124.0){\usebox{\plotpoint}}
\put(893.0,124.0){\usebox{\plotpoint}}
\put(894.0,124.0){\usebox{\plotpoint}}
\put(894.0,125.0){\usebox{\plotpoint}}
\put(895.0,124.0){\usebox{\plotpoint}}
\put(895.0,124.0){\usebox{\plotpoint}}
\put(895.0,124.0){\usebox{\plotpoint}}
\put(895.0,124.0){\usebox{\plotpoint}}
\put(895.0,124.0){\usebox{\plotpoint}}
\put(895,123.67){\rule{0.241pt}{0.400pt}}
\multiput(895.00,124.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(895.0,124.0){\usebox{\plotpoint}}
\put(896.0,124.0){\usebox{\plotpoint}}
\put(896.0,124.0){\usebox{\plotpoint}}
\put(896.0,124.0){\usebox{\plotpoint}}
\put(896.0,124.0){\usebox{\plotpoint}}
\put(896.0,124.0){\usebox{\plotpoint}}
\put(897.0,124.0){\usebox{\plotpoint}}
\put(897.0,124.0){\usebox{\plotpoint}}
\put(897,123.67){\rule{0.241pt}{0.400pt}}
\multiput(897.00,124.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(897.0,124.0){\usebox{\plotpoint}}
\put(898.0,124.0){\usebox{\plotpoint}}
\put(898.0,124.0){\usebox{\plotpoint}}
\put(898.0,124.0){\usebox{\plotpoint}}
\put(898.0,124.0){\usebox{\plotpoint}}
\put(898.0,124.0){\usebox{\plotpoint}}
\put(899.0,124.0){\usebox{\plotpoint}}
\put(899.0,124.0){\usebox{\plotpoint}}
\put(899.0,124.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(911.0,123.0){\usebox{\plotpoint}}
\put(911.0,123.0){\usebox{\plotpoint}}
\put(911.0,123.0){\usebox{\plotpoint}}
\put(911.0,123.0){\usebox{\plotpoint}}
\put(911.0,124.0){\usebox{\plotpoint}}
\put(912.0,123.0){\usebox{\plotpoint}}
\put(912.0,123.0){\usebox{\plotpoint}}
\put(912.0,123.0){\usebox{\plotpoint}}
\put(912.0,123.0){\usebox{\plotpoint}}
\put(913.0,123.0){\usebox{\plotpoint}}
\put(913.0,123.0){\usebox{\plotpoint}}
\put(913.0,123.0){\usebox{\plotpoint}}
\put(913.0,123.0){\usebox{\plotpoint}}
\put(913,122.67){\rule{0.241pt}{0.400pt}}
\multiput(913.00,123.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(913.0,123.0){\usebox{\plotpoint}}
\put(914.0,123.0){\usebox{\plotpoint}}
\put(914.0,123.0){\usebox{\plotpoint}}
\put(914.0,123.0){\usebox{\plotpoint}}
\put(914.0,124.0){\usebox{\plotpoint}}
\put(915.0,123.0){\usebox{\plotpoint}}
\put(915.0,123.0){\usebox{\plotpoint}}
\put(915,122.67){\rule{0.241pt}{0.400pt}}
\multiput(915.00,122.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(915.0,123.0){\usebox{\plotpoint}}
\put(916,124){\usebox{\plotpoint}}
\put(916,124){\usebox{\plotpoint}}
\put(916.0,123.0){\usebox{\plotpoint}}
\put(916.0,123.0){\usebox{\plotpoint}}
\put(916.0,123.0){\usebox{\plotpoint}}
\put(916.0,123.0){\usebox{\plotpoint}}
\put(917.0,123.0){\usebox{\plotpoint}}
\put(917.0,123.0){\usebox{\plotpoint}}
\put(917,122.67){\rule{0.241pt}{0.400pt}}
\multiput(917.00,123.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(917.0,123.0){\usebox{\plotpoint}}
\put(918,123){\usebox{\plotpoint}}
\put(918,123){\usebox{\plotpoint}}
\put(918,123){\usebox{\plotpoint}}
\put(918,123){\usebox{\plotpoint}}
\put(918,123){\usebox{\plotpoint}}
\put(918,123){\usebox{\plotpoint}}
\put(918,123){\usebox{\plotpoint}}
\put(918.0,123.0){\usebox{\plotpoint}}
\put(919.0,123.0){\usebox{\plotpoint}}
\put(919.0,123.0){\usebox{\plotpoint}}
\put(919.0,123.0){\rule[-0.200pt]{19.754pt}{0.400pt}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}
\put(141.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,123){\makebox(0,0)[r]{0}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,270){\makebox(0,0)[r]{10}}
\put(1419.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,418){\makebox(0,0)[r]{20}}
\put(1419.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,565){\makebox(0,0)[r]{30}}
\put(1419.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,713){\makebox(0,0)[r]{40}}
\put(1419.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,860){\makebox(0,0)[r]{50}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(141,82){\makebox(0,0){0.1}}
\put(141.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(303.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(303,82){\makebox(0,0){0.2}}
\put(303.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(466.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(466,82){\makebox(0,0){0.3}}
\put(466.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(628.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(628,82){\makebox(0,0){0.4}}
\put(628.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(790.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(790,82){\makebox(0,0){0.5}}
\put(790.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(952.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(952,82){\makebox(0,0){0.6}}
\put(952.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1115.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1115,82){\makebox(0,0){0.7}}
\put(1115.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1277.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1277,82){\makebox(0,0){0.8}}
\put(1277.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){0.9}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(141.0,123.0){\rule[-0.200pt]{312.688pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(141.0,860.0){\rule[-0.200pt]{312.688pt}{0.400pt}}
\put(40,491){\makebox(0,0){$\rho(x)\rule{7mm}{0pt}$}}
\put(790,21){\makebox(0,0){$x=m/N$}}
\put(303,713){\makebox(0,0)[l]{1.0}}
\put(449,492){\makebox(0,0)[l]{1.182}}
\put(579,197){\makebox(0,0)[l]{1.2465}}
\put(1244,226){\makebox(0,0)[l]{1.26}}
\put(141.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(182,123){\usebox{\plotpoint}}
\put(202,122.67){\rule{0.241pt}{0.400pt}}
\multiput(202.00,122.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(182.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(203,124){\usebox{\plotpoint}}
\put(203,124){\usebox{\plotpoint}}
\put(203.0,124.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(207.0,124.0){\usebox{\plotpoint}}
\put(207.0,125.0){\usebox{\plotpoint}}
\put(208.0,125.0){\usebox{\plotpoint}}
\put(208.0,126.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(210.0,126.0){\usebox{\plotpoint}}
\put(210.0,127.0){\usebox{\plotpoint}}
\put(211.0,127.0){\usebox{\plotpoint}}
\put(211.0,128.0){\usebox{\plotpoint}}
\put(212,128.67){\rule{0.241pt}{0.400pt}}
\multiput(212.00,128.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(212.0,128.0){\usebox{\plotpoint}}
\put(213,130){\usebox{\plotpoint}}
\put(213,129.67){\rule{0.241pt}{0.400pt}}
\multiput(213.00,129.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(214.0,131.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(214.0,133.0){\usebox{\plotpoint}}
\put(215,133.67){\rule{0.241pt}{0.400pt}}
\multiput(215.00,133.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(215.0,133.0){\usebox{\plotpoint}}
\put(216,136.67){\rule{0.241pt}{0.400pt}}
\multiput(216.00,136.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(216.0,135.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(217,139.67){\rule{0.241pt}{0.400pt}}
\multiput(217.00,139.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(217.0,138.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(217.67,144){\rule{0.400pt}{0.482pt}}
\multiput(217.17,144.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(218.0,141.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(218.67,147){\rule{0.400pt}{0.723pt}}
\multiput(218.17,147.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(219.0,146.0){\usebox{\plotpoint}}
\put(219.67,154){\rule{0.400pt}{0.482pt}}
\multiput(219.17,154.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(220.0,150.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(220.67,159){\rule{0.400pt}{0.482pt}}
\multiput(220.17,159.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(221.0,156.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(221.67,167){\rule{0.400pt}{0.723pt}}
\multiput(221.17,167.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(222.0,161.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(222.67,173){\rule{0.400pt}{0.964pt}}
\multiput(222.17,173.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(223.0,170.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(223.67,184){\rule{0.400pt}{0.964pt}}
\multiput(223.17,184.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(224.0,177.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(224.67,192){\rule{0.400pt}{0.964pt}}
\multiput(224.17,192.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(225.0,188.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(225.67,205){\rule{0.400pt}{1.686pt}}
\multiput(225.17,205.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(226.0,196.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(226.67,216){\rule{0.400pt}{1.686pt}}
\multiput(226.17,216.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(227.0,212.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(227.67,234){\rule{0.400pt}{1.445pt}}
\multiput(227.17,234.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(228.0,223.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(228.67,253){\rule{0.400pt}{1.686pt}}
\multiput(228.17,253.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(229.0,240.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(229.67,268){\rule{0.400pt}{1.927pt}}
\multiput(229.17,268.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(230.0,260.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(230.67,289){\rule{0.400pt}{2.168pt}}
\multiput(230.17,289.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(231.0,276.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(231.67,305){\rule{0.400pt}{2.168pt}}
\multiput(231.17,305.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(232.0,298.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(232.67,332){\rule{0.400pt}{2.409pt}}
\multiput(232.17,332.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(233.0,314.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(233.67,351){\rule{0.400pt}{2.168pt}}
\multiput(233.17,351.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(234.0,342.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(234.67,378){\rule{0.400pt}{2.409pt}}
\multiput(234.17,378.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(235.0,360.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(235.67,400){\rule{0.400pt}{2.409pt}}
\multiput(235.17,400.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(236.0,388.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(236.67,428){\rule{0.400pt}{3.854pt}}
\multiput(236.17,428.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(237.0,410.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(237.67,455){\rule{0.400pt}{2.409pt}}
\multiput(237.17,455.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(238.0,444.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(238.67,486){\rule{0.400pt}{2.891pt}}
\multiput(238.17,486.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(239.0,465.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(239.67,508){\rule{0.400pt}{2.891pt}}
\multiput(239.17,508.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(240.0,498.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(240.67,543){\rule{0.400pt}{2.650pt}}
\multiput(240.17,543.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(241.0,520.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(241.67,567){\rule{0.400pt}{1.686pt}}
\multiput(241.17,567.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(242.0,554.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(242.67,598){\rule{0.400pt}{2.409pt}}
\multiput(242.17,598.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(243.0,574.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(243.67,619){\rule{0.400pt}{2.409pt}}
\multiput(243.17,619.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(244.0,608.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(244.67,645){\rule{0.400pt}{2.891pt}}
\multiput(244.17,645.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(245.0,629.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(245.67,668){\rule{0.400pt}{1.686pt}}
\multiput(245.17,668.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(246.0,657.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(246.67,692){\rule{0.400pt}{1.927pt}}
\multiput(246.17,692.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(247.0,675.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(247.67,709){\rule{0.400pt}{1.445pt}}
\multiput(247.17,709.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(248.0,700.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(248.67,732){\rule{0.400pt}{1.445pt}}
\multiput(248.17,732.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(249.0,715.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(249.67,749){\rule{0.400pt}{1.445pt}}
\multiput(249.17,749.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(250.0,738.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(250.67,760){\rule{0.400pt}{1.204pt}}
\multiput(250.17,760.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(251.0,755.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(251.67,770){\rule{0.400pt}{0.723pt}}
\multiput(251.17,770.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(252.0,765.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(253,776.67){\rule{0.241pt}{0.400pt}}
\multiput(253.00,777.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(253.0,773.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(254,780.67){\rule{0.241pt}{0.400pt}}
\multiput(254.00,781.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(254.0,777.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(255.0,779.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(255.0,779.0){\usebox{\plotpoint}}
\put(256,774.67){\rule{0.241pt}{0.400pt}}
\multiput(256.00,775.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(256.0,776.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(256.67,768){\rule{0.400pt}{0.964pt}}
\multiput(256.17,770.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(257.0,772.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(258,757.67){\rule{0.241pt}{0.400pt}}
\multiput(258.00,758.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(258.0,759.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(258.67,745){\rule{0.400pt}{1.445pt}}
\multiput(258.17,748.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(259.0,751.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(259.67,731){\rule{0.400pt}{1.204pt}}
\multiput(259.17,733.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(260.0,736.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(260.67,716){\rule{0.400pt}{1.445pt}}
\multiput(260.17,719.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(261.0,722.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(261.67,694){\rule{0.400pt}{1.445pt}}
\multiput(261.17,697.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(262.0,700.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(262.67,677){\rule{0.400pt}{1.686pt}}
\multiput(262.17,680.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(263.0,684.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(263.67,645){\rule{0.400pt}{3.132pt}}
\multiput(263.17,651.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(264.0,658.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(264.67,629){\rule{0.400pt}{2.168pt}}
\multiput(264.17,633.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(265.0,638.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(265.67,600){\rule{0.400pt}{2.650pt}}
\multiput(265.17,605.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(266.0,611.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(266.67,578){\rule{0.400pt}{2.409pt}}
\multiput(266.17,583.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(267.0,588.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(267.67,547){\rule{0.400pt}{2.891pt}}
\multiput(267.17,553.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(268.0,559.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(268.67,526){\rule{0.400pt}{2.650pt}}
\multiput(268.17,531.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(269.0,537.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(269.67,496){\rule{0.400pt}{2.409pt}}
\multiput(269.17,501.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(270.0,506.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(270.67,462){\rule{0.400pt}{2.650pt}}
\multiput(270.17,467.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(271.0,473.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(271.67,443){\rule{0.400pt}{2.650pt}}
\multiput(271.17,448.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(272.0,454.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(272.67,413){\rule{0.400pt}{2.409pt}}
\multiput(272.17,418.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(273.0,423.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(273.67,394){\rule{0.400pt}{2.168pt}}
\multiput(273.17,398.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(274.0,403.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(274.67,367){\rule{0.400pt}{1.686pt}}
\multiput(274.17,370.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(275.0,374.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(275.67,349){\rule{0.400pt}{2.168pt}}
\multiput(275.17,353.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(276.0,358.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(276.67,324){\rule{0.400pt}{1.686pt}}
\multiput(276.17,327.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(277.0,331.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(277.67,309){\rule{0.400pt}{1.686pt}}
\multiput(277.17,312.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(278.0,316.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(278.67,287){\rule{0.400pt}{1.445pt}}
\multiput(278.17,290.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(279.0,293.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(279.67,273){\rule{0.400pt}{1.445pt}}
\multiput(279.17,276.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(280.0,279.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(280.67,254){\rule{0.400pt}{1.204pt}}
\multiput(280.17,256.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(281.0,259.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(281.67,242){\rule{0.400pt}{1.204pt}}
\multiput(281.17,244.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(282.0,247.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(282.67,226){\rule{0.400pt}{1.204pt}}
\multiput(282.17,228.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(283.0,231.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(283.67,216){\rule{0.400pt}{0.964pt}}
\multiput(283.17,218.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(284.0,220.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(284.67,203){\rule{0.400pt}{0.964pt}}
\multiput(284.17,205.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(285.0,207.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(285.67,194){\rule{0.400pt}{0.964pt}}
\multiput(285.17,196.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(286.0,198.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(286.67,184){\rule{0.400pt}{0.723pt}}
\multiput(286.17,185.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(287.0,187.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(287.67,177){\rule{0.400pt}{0.964pt}}
\multiput(287.17,179.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(288.0,181.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(288.67,169){\rule{0.400pt}{0.482pt}}
\multiput(288.17,170.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(289.0,171.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(289.67,161){\rule{0.400pt}{0.723pt}}
\multiput(289.17,162.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(290.0,164.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(290.67,157){\rule{0.400pt}{0.482pt}}
\multiput(290.17,158.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(291.0,159.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(291.67,151){\rule{0.400pt}{0.482pt}}
\multiput(291.17,152.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(292.0,153.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(293,147.67){\rule{0.241pt}{0.400pt}}
\multiput(293.00,148.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(293.0,149.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(293.67,143){\rule{0.400pt}{0.482pt}}
\multiput(293.17,144.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(294.0,145.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(295,140.67){\rule{0.241pt}{0.400pt}}
\multiput(295.00,141.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(295.0,142.0){\usebox{\plotpoint}}
\put(296,136.67){\rule{0.241pt}{0.400pt}}
\multiput(296.00,137.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(296.0,138.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(297.0,136.0){\usebox{\plotpoint}}
\put(297.0,136.0){\usebox{\plotpoint}}
\put(298,132.67){\rule{0.241pt}{0.400pt}}
\multiput(298.00,133.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(298.0,134.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(299.0,132.0){\usebox{\plotpoint}}
\put(299.0,132.0){\usebox{\plotpoint}}
\put(300,129.67){\rule{0.241pt}{0.400pt}}
\multiput(300.00,130.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(300.0,131.0){\usebox{\plotpoint}}
\put(301,130){\usebox{\plotpoint}}
\put(301,128.67){\rule{0.241pt}{0.400pt}}
\multiput(301.00,129.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(302,129){\usebox{\plotpoint}}
\put(302.0,128.0){\usebox{\plotpoint}}
\put(302.0,128.0){\usebox{\plotpoint}}
\put(303.0,127.0){\usebox{\plotpoint}}
\put(304,125.67){\rule{0.241pt}{0.400pt}}
\multiput(304.00,126.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(303.0,127.0){\usebox{\plotpoint}}
\put(305,126){\usebox{\plotpoint}}
\put(305.0,126.0){\usebox{\plotpoint}}
\put(306.0,125.0){\usebox{\plotpoint}}
\put(308,123.67){\rule{0.241pt}{0.400pt}}
\multiput(308.00,124.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(306.0,125.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(309,124){\usebox{\plotpoint}}
\put(309.0,124.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(313.0,123.0){\usebox{\plotpoint}}
\put(313.0,123.0){\rule[-0.200pt]{248.127pt}{0.400pt}}
\put(182,123){\usebox{\plotpoint}}
\put(311,122.67){\rule{0.241pt}{0.400pt}}
\multiput(311.00,122.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(182.0,123.0){\rule[-0.200pt]{31.076pt}{0.400pt}}
\put(312,124){\usebox{\plotpoint}}
\put(317,123.67){\rule{0.241pt}{0.400pt}}
\multiput(317.00,123.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(312.0,124.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(318,125){\usebox{\plotpoint}}
\put(320,124.67){\rule{0.241pt}{0.400pt}}
\multiput(320.00,124.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(318.0,125.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(321,126){\usebox{\plotpoint}}
\put(321,126){\usebox{\plotpoint}}
\put(322,125.67){\rule{0.241pt}{0.400pt}}
\multiput(322.00,125.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(321.0,126.0){\usebox{\plotpoint}}
\put(323,127){\usebox{\plotpoint}}
\put(323,127){\usebox{\plotpoint}}
\put(323.0,127.0){\usebox{\plotpoint}}
\put(324.0,127.0){\usebox{\plotpoint}}
\put(324.0,128.0){\usebox{\plotpoint}}
\put(325.0,128.0){\usebox{\plotpoint}}
\put(326,128.67){\rule{0.241pt}{0.400pt}}
\multiput(326.00,128.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(325.0,129.0){\usebox{\plotpoint}}
\put(327,130){\usebox{\plotpoint}}
\put(327,130){\usebox{\plotpoint}}
\put(327,129.67){\rule{0.241pt}{0.400pt}}
\multiput(327.00,129.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(328,131){\usebox{\plotpoint}}
\put(328,130.67){\rule{0.241pt}{0.400pt}}
\multiput(328.00,130.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(329,132){\usebox{\plotpoint}}
\put(329.0,132.0){\usebox{\plotpoint}}
\put(329.0,133.0){\usebox{\plotpoint}}
\put(330,133.67){\rule{0.241pt}{0.400pt}}
\multiput(330.00,133.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(330.0,133.0){\usebox{\plotpoint}}
\put(331,135){\usebox{\plotpoint}}
\put(331,135.67){\rule{0.241pt}{0.400pt}}
\multiput(331.00,135.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(331.0,135.0){\usebox{\plotpoint}}
\put(332,137){\usebox{\plotpoint}}
\put(332,137.67){\rule{0.241pt}{0.400pt}}
\multiput(332.00,137.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(332.0,137.0){\usebox{\plotpoint}}
\put(333,139.67){\rule{0.241pt}{0.400pt}}
\multiput(333.00,139.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(333.0,139.0){\usebox{\plotpoint}}
\put(334.0,141.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(334.0,143.0){\usebox{\plotpoint}}
\put(335,144.67){\rule{0.241pt}{0.400pt}}
\multiput(335.00,144.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(335.0,143.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(336,147.67){\rule{0.241pt}{0.400pt}}
\multiput(336.00,147.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(336.0,146.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(337,150.67){\rule{0.241pt}{0.400pt}}
\multiput(337.00,150.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(337.0,149.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(338,154.67){\rule{0.241pt}{0.400pt}}
\multiput(338.00,154.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(338.0,152.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(339,157.67){\rule{0.241pt}{0.400pt}}
\multiput(339.00,157.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(339.0,156.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(340,162.67){\rule{0.241pt}{0.400pt}}
\multiput(340.00,162.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(340.0,159.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(340.67,166){\rule{0.400pt}{0.482pt}}
\multiput(340.17,166.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(341.0,164.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(341.67,171){\rule{0.400pt}{0.723pt}}
\multiput(341.17,171.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(342.0,168.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(342.67,176){\rule{0.400pt}{0.482pt}}
\multiput(342.17,176.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(343.0,174.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(343.67,182){\rule{0.400pt}{0.723pt}}
\multiput(343.17,182.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(344.0,178.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(344.67,187){\rule{0.400pt}{0.723pt}}
\multiput(344.17,187.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(345.0,185.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(345.67,194){\rule{0.400pt}{0.964pt}}
\multiput(345.17,194.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(346.0,190.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(346.67,200){\rule{0.400pt}{0.723pt}}
\multiput(346.17,200.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(347.0,198.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(347.67,209){\rule{0.400pt}{0.723pt}}
\multiput(347.17,209.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(348.0,203.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(348.67,215){\rule{0.400pt}{0.723pt}}
\multiput(348.17,215.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(349.0,212.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(349.67,225){\rule{0.400pt}{0.964pt}}
\multiput(349.17,225.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(350.0,218.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(350.67,235){\rule{0.400pt}{0.723pt}}
\multiput(350.17,235.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(351.0,229.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(351.67,242){\rule{0.400pt}{0.723pt}}
\multiput(351.17,242.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(352.0,238.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(352.67,254){\rule{0.400pt}{0.723pt}}
\multiput(352.17,254.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(353.0,245.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(353.67,261){\rule{0.400pt}{0.964pt}}
\multiput(353.17,261.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(354.0,257.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(354.67,273){\rule{0.400pt}{1.204pt}}
\multiput(354.17,273.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(355.0,265.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(355.67,281){\rule{0.400pt}{1.204pt}}
\multiput(355.17,281.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(356.0,278.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(356.67,294){\rule{0.400pt}{1.204pt}}
\multiput(356.17,294.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(357.0,286.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(357.67,304){\rule{0.400pt}{1.204pt}}
\multiput(357.17,304.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(358.0,299.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(358.67,317){\rule{0.400pt}{1.204pt}}
\multiput(358.17,317.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(359.0,309.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(359.67,326){\rule{0.400pt}{1.445pt}}
\multiput(359.17,326.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(360.0,322.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(360.67,340){\rule{0.400pt}{1.445pt}}
\multiput(360.17,340.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(361.0,332.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(361.67,350){\rule{0.400pt}{1.445pt}}
\multiput(361.17,350.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(362.0,346.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(362.67,364){\rule{0.400pt}{1.445pt}}
\multiput(362.17,364.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(363.0,356.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(363.67,373){\rule{0.400pt}{1.445pt}}
\multiput(363.17,373.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(364.0,370.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(364.67,388){\rule{0.400pt}{1.204pt}}
\multiput(364.17,388.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(365.0,379.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(365.67,399){\rule{0.400pt}{1.204pt}}
\multiput(365.17,399.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(366.0,393.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(366.67,413){\rule{0.400pt}{0.964pt}}
\multiput(366.17,413.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(367.0,404.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(367.67,422){\rule{0.400pt}{0.964pt}}
\multiput(367.17,422.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(368.0,417.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(368.67,436){\rule{0.400pt}{0.964pt}}
\multiput(368.17,436.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(369.0,426.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(369.67,445){\rule{0.400pt}{1.204pt}}
\multiput(369.17,445.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(370.0,440.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(370.67,458){\rule{0.400pt}{1.204pt}}
\multiput(370.17,458.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(371.0,450.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(371.67,470){\rule{0.400pt}{1.204pt}}
\multiput(371.17,470.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(372.0,463.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(372.67,479){\rule{0.400pt}{0.723pt}}
\multiput(372.17,479.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(373.0,475.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(373.67,490){\rule{0.400pt}{0.723pt}}
\multiput(373.17,490.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(374.0,482.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(374.67,496){\rule{0.400pt}{0.964pt}}
\multiput(374.17,496.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(375.0,493.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(375.67,507){\rule{0.400pt}{0.723pt}}
\multiput(375.17,507.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(376.0,500.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(376.67,512){\rule{0.400pt}{1.204pt}}
\multiput(376.17,512.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(377.0,510.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(377.67,521){\rule{0.400pt}{0.964pt}}
\multiput(377.17,521.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(378.0,517.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(378.67,527){\rule{0.400pt}{0.482pt}}
\multiput(378.17,527.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(379.0,525.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(380,531.67){\rule{0.241pt}{0.400pt}}
\multiput(380.00,531.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(380.0,529.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(381,536.67){\rule{0.241pt}{0.400pt}}
\multiput(381.00,536.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(381.0,533.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(382.0,538.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(382.0,543.0){\usebox{\plotpoint}}
\put(383,543.67){\rule{0.241pt}{0.400pt}}
\multiput(383.00,543.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(383.0,543.0){\usebox{\plotpoint}}
\put(384.0,545.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(384.0,547.0){\usebox{\plotpoint}}
\put(385.0,547.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(385.67,547){\rule{0.400pt}{0.482pt}}
\multiput(385.17,548.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(385.0,549.0){\usebox{\plotpoint}}
\put(387.0,547.0){\usebox{\plotpoint}}
\put(387.0,548.0){\usebox{\plotpoint}}
\put(388.0,547.0){\usebox{\plotpoint}}
\put(388,546.67){\rule{0.241pt}{0.400pt}}
\multiput(388.00,547.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(388.0,547.0){\usebox{\plotpoint}}
\put(389.0,545.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(389.0,545.0){\usebox{\plotpoint}}
\put(390.0,542.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(390.0,542.0){\usebox{\plotpoint}}
\put(390.67,537){\rule{0.400pt}{0.723pt}}
\multiput(390.17,538.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(391.0,540.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(392.0,537.0){\usebox{\plotpoint}}
\put(392.0,534.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(392.0,534.0){\usebox{\plotpoint}}
\put(393,526.67){\rule{0.241pt}{0.400pt}}
\multiput(393.00,527.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(393.0,528.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(393.67,521){\rule{0.400pt}{0.964pt}}
\multiput(393.17,523.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(394.0,525.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(394.67,513){\rule{0.400pt}{0.723pt}}
\multiput(394.17,514.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(395.0,516.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(395.67,507){\rule{0.400pt}{1.204pt}}
\multiput(395.17,509.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(396.0,512.0){\usebox{\plotpoint}}
\put(396.67,498){\rule{0.400pt}{0.723pt}}
\multiput(396.17,499.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(397.0,501.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(398,492.67){\rule{0.241pt}{0.400pt}}
\multiput(398.00,493.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(398.0,494.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(398.67,482){\rule{0.400pt}{0.723pt}}
\multiput(398.17,483.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(399.0,485.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(399.67,474){\rule{0.400pt}{0.723pt}}
\multiput(399.17,475.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(400.0,477.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(400.67,462){\rule{0.400pt}{0.964pt}}
\multiput(400.17,464.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(401.0,466.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(401.67,455){\rule{0.400pt}{0.964pt}}
\multiput(401.17,457.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(402.0,459.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(402.67,443){\rule{0.400pt}{0.723pt}}
\multiput(402.17,444.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(403.0,446.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(403.67,434){\rule{0.400pt}{1.204pt}}
\multiput(403.17,436.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(404.0,439.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(404.67,421){\rule{0.400pt}{0.964pt}}
\multiput(404.17,423.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(405.0,425.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(405.67,413){\rule{0.400pt}{0.723pt}}
\multiput(405.17,414.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(406.0,416.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(406.67,399){\rule{0.400pt}{1.204pt}}
\multiput(406.17,401.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(407.0,404.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(407.67,391){\rule{0.400pt}{1.204pt}}
\multiput(407.17,393.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(408.0,396.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(408.67,379){\rule{0.400pt}{0.964pt}}
\multiput(408.17,381.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(409.0,383.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(409.67,369){\rule{0.400pt}{1.204pt}}
\multiput(409.17,371.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(410.0,374.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(410.67,357){\rule{0.400pt}{0.964pt}}
\multiput(410.17,359.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(411.0,361.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(411.67,344){\rule{0.400pt}{0.964pt}}
\multiput(411.17,346.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(412.0,348.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(412.67,335){\rule{0.400pt}{1.204pt}}
\multiput(412.17,337.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(413.0,340.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(413.67,324){\rule{0.400pt}{0.723pt}}
\multiput(413.17,325.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(414.0,327.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(414.67,315){\rule{0.400pt}{0.964pt}}
\multiput(414.17,317.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(415.0,319.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(415.67,303){\rule{0.400pt}{0.964pt}}
\multiput(415.17,305.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(416.0,307.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(416.67,296){\rule{0.400pt}{0.723pt}}
\multiput(416.17,297.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(417.0,299.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(417.67,284){\rule{0.400pt}{0.964pt}}
\multiput(417.17,286.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(418.0,288.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(418.67,277){\rule{0.400pt}{0.964pt}}
\multiput(418.17,279.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(419.0,281.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(419.67,267){\rule{0.400pt}{0.964pt}}
\multiput(419.17,269.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(420.0,271.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(420.67,260){\rule{0.400pt}{0.964pt}}
\multiput(420.17,262.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(421.0,264.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(421.67,250){\rule{0.400pt}{0.723pt}}
\multiput(421.17,251.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(422.0,253.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(422.67,243){\rule{0.400pt}{0.723pt}}
\multiput(422.17,244.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(423.0,246.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(423.67,234){\rule{0.400pt}{0.964pt}}
\multiput(423.17,236.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(424.0,238.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(424.67,229){\rule{0.400pt}{0.482pt}}
\multiput(424.17,230.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(425.0,231.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(425.67,221){\rule{0.400pt}{0.482pt}}
\multiput(425.17,222.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(426.0,223.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(426.67,215){\rule{0.400pt}{0.723pt}}
\multiput(426.17,216.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(427.0,218.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(427.67,208){\rule{0.400pt}{0.482pt}}
\multiput(427.17,209.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(428.0,210.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(428.67,203){\rule{0.400pt}{0.482pt}}
\multiput(428.17,204.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(429.0,205.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(429.67,196){\rule{0.400pt}{0.723pt}}
\multiput(429.17,197.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(430.0,199.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(430.67,192){\rule{0.400pt}{0.482pt}}
\multiput(430.17,193.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(431.0,194.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(431.67,186){\rule{0.400pt}{0.482pt}}
\multiput(431.17,187.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(432.0,188.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(432.67,180){\rule{0.400pt}{0.482pt}}
\multiput(432.17,181.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(433.0,182.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(434,176.67){\rule{0.241pt}{0.400pt}}
\multiput(434.00,177.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(434.0,178.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(435,171.67){\rule{0.241pt}{0.400pt}}
\multiput(435.00,172.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(435.0,173.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(436,168.67){\rule{0.241pt}{0.400pt}}
\multiput(436.00,169.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(436.0,170.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(436.67,164){\rule{0.400pt}{0.482pt}}
\multiput(436.17,165.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(437.0,166.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(438,161.67){\rule{0.241pt}{0.400pt}}
\multiput(438.00,162.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(438.0,163.0){\usebox{\plotpoint}}
\put(439,157.67){\rule{0.241pt}{0.400pt}}
\multiput(439.00,158.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(439.0,159.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(440,155.67){\rule{0.241pt}{0.400pt}}
\multiput(440.00,156.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(440.0,157.0){\usebox{\plotpoint}}
\put(441,151.67){\rule{0.241pt}{0.400pt}}
\multiput(441.00,152.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(441.0,153.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(442,149.67){\rule{0.241pt}{0.400pt}}
\multiput(442.00,150.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(442.0,151.0){\usebox{\plotpoint}}
\put(443.0,148.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(443.0,148.0){\usebox{\plotpoint}}
\put(444,145.67){\rule{0.241pt}{0.400pt}}
\multiput(444.00,146.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(444.0,147.0){\usebox{\plotpoint}}
\put(445,142.67){\rule{0.241pt}{0.400pt}}
\multiput(445.00,143.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(445.0,144.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(446,143){\usebox{\plotpoint}}
\put(446,141.67){\rule{0.241pt}{0.400pt}}
\multiput(446.00,142.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(447.0,140.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(447.0,140.0){\usebox{\plotpoint}}
\put(448,137.67){\rule{0.241pt}{0.400pt}}
\multiput(448.00,138.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(448.0,139.0){\usebox{\plotpoint}}
\put(449,138){\usebox{\plotpoint}}
\put(449.0,137.0){\usebox{\plotpoint}}
\put(449.0,137.0){\usebox{\plotpoint}}
\put(450.0,136.0){\usebox{\plotpoint}}
\put(450.0,136.0){\usebox{\plotpoint}}
\put(451,133.67){\rule{0.241pt}{0.400pt}}
\multiput(451.00,134.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(451.0,135.0){\usebox{\plotpoint}}
\put(452,134){\usebox{\plotpoint}}
\put(452,132.67){\rule{0.241pt}{0.400pt}}
\multiput(452.00,133.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(453,133){\usebox{\plotpoint}}
\put(453,133){\usebox{\plotpoint}}
\put(453,131.67){\rule{0.241pt}{0.400pt}}
\multiput(453.00,132.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(454,132){\usebox{\plotpoint}}
\put(454,132){\usebox{\plotpoint}}
\put(454,130.67){\rule{0.241pt}{0.400pt}}
\multiput(454.00,131.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(455,131){\usebox{\plotpoint}}
\put(455.0,131.0){\usebox{\plotpoint}}
\put(456.0,130.0){\usebox{\plotpoint}}
\put(456.0,130.0){\usebox{\plotpoint}}
\put(457.0,129.0){\usebox{\plotpoint}}
\put(458,127.67){\rule{0.241pt}{0.400pt}}
\multiput(458.00,128.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(457.0,129.0){\usebox{\plotpoint}}
\put(459,128){\usebox{\plotpoint}}
\put(459.0,128.0){\usebox{\plotpoint}}
\put(460.0,127.0){\usebox{\plotpoint}}
\put(462,125.67){\rule{0.241pt}{0.400pt}}
\multiput(462.00,126.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(460.0,127.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(463,126){\usebox{\plotpoint}}
\put(465,124.67){\rule{0.241pt}{0.400pt}}
\multiput(465.00,125.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(463.0,126.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(466,125){\usebox{\plotpoint}}
\put(466,125){\usebox{\plotpoint}}
\put(466.0,125.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(470.0,124.0){\usebox{\plotpoint}}
\put(470.0,124.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(479.0,123.0){\usebox{\plotpoint}}
\put(479.0,123.0){\rule[-0.200pt]{231.264pt}{0.400pt}}
\put(182,123){\usebox{\plotpoint}}
\put(182.0,123.0){\rule[-0.200pt]{50.830pt}{0.400pt}}
\put(393.0,123.0){\usebox{\plotpoint}}
\put(393.0,124.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(403.0,124.0){\usebox{\plotpoint}}
\put(403.0,125.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(408.0,125.0){\usebox{\plotpoint}}
\put(411,125.67){\rule{0.241pt}{0.400pt}}
\multiput(411.00,125.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(408.0,126.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(412,127){\usebox{\plotpoint}}
\put(412,127){\usebox{\plotpoint}}
\put(412.0,127.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(414.0,127.0){\usebox{\plotpoint}}
\put(414.0,128.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(417.0,128.0){\usebox{\plotpoint}}
\put(417.0,129.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(419.0,129.0){\usebox{\plotpoint}}
\put(419.0,130.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(421.0,130.0){\usebox{\plotpoint}}
\put(422,130.67){\rule{0.241pt}{0.400pt}}
\multiput(422.00,130.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(421.0,131.0){\usebox{\plotpoint}}
\put(423,132){\usebox{\plotpoint}}
\put(423.0,132.0){\usebox{\plotpoint}}
\put(424.0,132.0){\usebox{\plotpoint}}
\put(424.0,133.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(426.0,133.0){\usebox{\plotpoint}}
\put(427,133.67){\rule{0.241pt}{0.400pt}}
\multiput(427.00,133.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(426.0,134.0){\usebox{\plotpoint}}
\put(428,135){\usebox{\plotpoint}}
\put(428,135){\usebox{\plotpoint}}
\put(428,134.67){\rule{0.241pt}{0.400pt}}
\multiput(428.00,134.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(429,136){\usebox{\plotpoint}}
\put(429.0,136.0){\usebox{\plotpoint}}
\put(430.0,136.0){\usebox{\plotpoint}}
\put(430.0,137.0){\usebox{\plotpoint}}
\put(431.0,137.0){\usebox{\plotpoint}}
\put(431.0,138.0){\usebox{\plotpoint}}
\put(432.0,138.0){\usebox{\plotpoint}}
\put(432.0,139.0){\usebox{\plotpoint}}
\put(433.0,139.0){\usebox{\plotpoint}}
\put(434,139.67){\rule{0.241pt}{0.400pt}}
\multiput(434.00,139.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(433.0,140.0){\usebox{\plotpoint}}
\put(435,141){\usebox{\plotpoint}}
\put(435.0,141.0){\usebox{\plotpoint}}
\put(436,141.67){\rule{0.241pt}{0.400pt}}
\multiput(436.00,141.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(435.0,142.0){\usebox{\plotpoint}}
\put(437,143){\usebox{\plotpoint}}
\put(437.0,143.0){\usebox{\plotpoint}}
\put(438,143.67){\rule{0.241pt}{0.400pt}}
\multiput(438.00,143.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(437.0,144.0){\usebox{\plotpoint}}
\put(439,145){\usebox{\plotpoint}}
\put(439.0,145.0){\usebox{\plotpoint}}
\put(439.0,146.0){\usebox{\plotpoint}}
\put(440.0,146.0){\usebox{\plotpoint}}
\put(440.0,147.0){\usebox{\plotpoint}}
\put(441.0,147.0){\usebox{\plotpoint}}
\put(441.0,148.0){\usebox{\plotpoint}}
\put(442.0,148.0){\usebox{\plotpoint}}
\put(442.0,149.0){\usebox{\plotpoint}}
\put(443,149.67){\rule{0.241pt}{0.400pt}}
\multiput(443.00,149.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(443.0,149.0){\usebox{\plotpoint}}
\put(444,151){\usebox{\plotpoint}}
\put(444,150.67){\rule{0.241pt}{0.400pt}}
\multiput(444.00,150.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(445,152){\usebox{\plotpoint}}
\put(445,152){\usebox{\plotpoint}}
\put(445,151.67){\rule{0.241pt}{0.400pt}}
\multiput(445.00,151.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(446,153){\usebox{\plotpoint}}
\put(446,152.67){\rule{0.241pt}{0.400pt}}
\multiput(446.00,152.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(447,154){\usebox{\plotpoint}}
\put(447.0,154.0){\usebox{\plotpoint}}
\put(447.0,155.0){\usebox{\plotpoint}}
\put(448.0,155.0){\usebox{\plotpoint}}
\put(448.0,156.0){\usebox{\plotpoint}}
\put(449.0,156.0){\usebox{\plotpoint}}
\put(449.0,157.0){\usebox{\plotpoint}}
\put(450,157.67){\rule{0.241pt}{0.400pt}}
\multiput(450.00,157.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(450.0,157.0){\usebox{\plotpoint}}
\put(451,159){\usebox{\plotpoint}}
\put(451,159){\usebox{\plotpoint}}
\put(451,158.67){\rule{0.241pt}{0.400pt}}
\multiput(451.00,158.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(452.0,160.0){\usebox{\plotpoint}}
\put(452.0,161.0){\usebox{\plotpoint}}
\put(453.0,161.0){\usebox{\plotpoint}}
\put(453.0,162.0){\usebox{\plotpoint}}
\put(454,162.67){\rule{0.241pt}{0.400pt}}
\multiput(454.00,162.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(454.0,162.0){\usebox{\plotpoint}}
\put(455,164){\usebox{\plotpoint}}
\put(455,163.67){\rule{0.241pt}{0.400pt}}
\multiput(455.00,163.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(456,165){\usebox{\plotpoint}}
\put(456,165){\usebox{\plotpoint}}
\put(456,164.67){\rule{0.241pt}{0.400pt}}
\multiput(456.00,164.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(457.0,166.0){\usebox{\plotpoint}}
\put(457.0,167.0){\usebox{\plotpoint}}
\put(458.0,167.0){\usebox{\plotpoint}}
\put(458.0,168.0){\usebox{\plotpoint}}
\put(459.0,168.0){\usebox{\plotpoint}}
\put(459.0,169.0){\usebox{\plotpoint}}
\put(460.0,169.0){\usebox{\plotpoint}}
\put(460.0,170.0){\usebox{\plotpoint}}
\put(461.0,170.0){\usebox{\plotpoint}}
\put(461.0,171.0){\usebox{\plotpoint}}
\put(462.0,171.0){\usebox{\plotpoint}}
\put(462.0,172.0){\usebox{\plotpoint}}
\put(463.0,172.0){\usebox{\plotpoint}}
\put(463.0,173.0){\usebox{\plotpoint}}
\put(464.0,173.0){\usebox{\plotpoint}}
\put(464.0,174.0){\usebox{\plotpoint}}
\put(465.0,174.0){\usebox{\plotpoint}}
\put(465.0,175.0){\usebox{\plotpoint}}
\put(466.0,175.0){\usebox{\plotpoint}}
\put(466.0,176.0){\usebox{\plotpoint}}
\put(467.0,176.0){\usebox{\plotpoint}}
\put(467.0,177.0){\usebox{\plotpoint}}
\put(468.0,177.0){\usebox{\plotpoint}}
\put(468.0,178.0){\usebox{\plotpoint}}
\put(469,177.67){\rule{0.241pt}{0.400pt}}
\multiput(469.00,178.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(469.0,178.0){\usebox{\plotpoint}}
\put(470,178.67){\rule{0.241pt}{0.400pt}}
\multiput(470.00,178.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(470.0,178.0){\usebox{\plotpoint}}
\put(471,180){\usebox{\plotpoint}}
\put(471.0,180.0){\usebox{\plotpoint}}
\put(472.0,180.0){\usebox{\plotpoint}}
\put(473,180.67){\rule{0.241pt}{0.400pt}}
\multiput(473.00,180.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(472.0,181.0){\usebox{\plotpoint}}
\put(474,182){\usebox{\plotpoint}}
\put(474,182){\usebox{\plotpoint}}
\put(474.0,182.0){\usebox{\plotpoint}}
\put(475.0,182.0){\usebox{\plotpoint}}
\put(476,182.67){\rule{0.241pt}{0.400pt}}
\multiput(476.00,182.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(475.0,183.0){\usebox{\plotpoint}}
\put(477.0,183.0){\usebox{\plotpoint}}
\put(477.0,183.0){\usebox{\plotpoint}}
\put(477.0,184.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(479.0,184.0){\usebox{\plotpoint}}
\put(482,184.67){\rule{0.241pt}{0.400pt}}
\multiput(482.00,184.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(479.0,185.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(483,186){\usebox{\plotpoint}}
\put(483,184.67){\rule{0.241pt}{0.400pt}}
\multiput(483.00,184.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(483.0,185.0){\usebox{\plotpoint}}
\put(484,186){\usebox{\plotpoint}}
\put(484.0,186.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(487.0,186.0){\usebox{\plotpoint}}
\put(487.0,186.0){\usebox{\plotpoint}}
\put(489,185.67){\rule{0.241pt}{0.400pt}}
\multiput(489.00,185.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(487.0,186.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(490,187){\usebox{\plotpoint}}
\put(490,185.67){\rule{0.241pt}{0.400pt}}
\multiput(490.00,186.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(491,186){\usebox{\plotpoint}}
\put(491,186){\usebox{\plotpoint}}
\put(493,184.67){\rule{0.241pt}{0.400pt}}
\multiput(493.00,185.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(491.0,186.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(494,185){\usebox{\plotpoint}}
\put(494,184.67){\rule{0.241pt}{0.400pt}}
\multiput(494.00,185.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(494.0,185.0){\usebox{\plotpoint}}
\put(495,185){\usebox{\plotpoint}}
\put(495.0,185.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(498.0,184.0){\usebox{\plotpoint}}
\put(498.0,184.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(501.0,183.0){\usebox{\plotpoint}}
\put(502,181.67){\rule{0.241pt}{0.400pt}}
\multiput(502.00,182.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(501.0,183.0){\usebox{\plotpoint}}
\put(503,182){\usebox{\plotpoint}}
\put(503.0,182.0){\usebox{\plotpoint}}
\put(504.0,181.0){\usebox{\plotpoint}}
\put(504,180.67){\rule{0.241pt}{0.400pt}}
\multiput(504.00,181.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(504.0,181.0){\usebox{\plotpoint}}
\put(505,181){\usebox{\plotpoint}}
\put(506,179.67){\rule{0.241pt}{0.400pt}}
\multiput(506.00,180.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(505.0,181.0){\usebox{\plotpoint}}
\put(507,180){\usebox{\plotpoint}}
\put(507.0,180.0){\usebox{\plotpoint}}
\put(508,178.67){\rule{0.241pt}{0.400pt}}
\multiput(508.00,178.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(508.0,179.0){\usebox{\plotpoint}}
\put(509.0,179.0){\usebox{\plotpoint}}
\put(510,177.67){\rule{0.241pt}{0.400pt}}
\multiput(510.00,178.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(509.0,179.0){\usebox{\plotpoint}}
\put(511,178){\usebox{\plotpoint}}
\put(511,176.67){\rule{0.241pt}{0.400pt}}
\multiput(511.00,177.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(512,177){\usebox{\plotpoint}}
\put(512,177){\usebox{\plotpoint}}
\put(512.0,177.0){\usebox{\plotpoint}}
\put(513,175.67){\rule{0.241pt}{0.400pt}}
\multiput(513.00,175.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(513.0,176.0){\usebox{\plotpoint}}
\put(514.0,176.0){\usebox{\plotpoint}}
\put(514.0,176.0){\usebox{\plotpoint}}
\put(515,173.67){\rule{0.241pt}{0.400pt}}
\multiput(515.00,174.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(515.0,175.0){\usebox{\plotpoint}}
\put(516,173.67){\rule{0.241pt}{0.400pt}}
\multiput(516.00,174.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(516.0,174.0){\usebox{\plotpoint}}
\put(517,174){\usebox{\plotpoint}}
\put(517,174){\usebox{\plotpoint}}
\put(517,172.67){\rule{0.241pt}{0.400pt}}
\multiput(517.00,173.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(518,172.67){\rule{0.241pt}{0.400pt}}
\multiput(518.00,173.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(518.0,173.0){\usebox{\plotpoint}}
\put(519,173){\usebox{\plotpoint}}
\put(519.0,172.0){\usebox{\plotpoint}}
\put(519.0,172.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(521.0,171.0){\usebox{\plotpoint}}
\put(522,169.67){\rule{0.241pt}{0.400pt}}
\multiput(522.00,170.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(521.0,171.0){\usebox{\plotpoint}}
\put(523,170){\usebox{\plotpoint}}
\put(523,170){\usebox{\plotpoint}}
\put(524,168.67){\rule{0.241pt}{0.400pt}}
\multiput(524.00,169.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(523.0,170.0){\usebox{\plotpoint}}
\put(525,169){\usebox{\plotpoint}}
\put(525.0,168.0){\usebox{\plotpoint}}
\put(525.0,168.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(527.0,167.0){\usebox{\plotpoint}}
\put(527.0,167.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(529.0,166.0){\usebox{\plotpoint}}
\put(529.0,166.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(531.0,165.0){\usebox{\plotpoint}}
\put(531.0,165.0){\usebox{\plotpoint}}
\put(532.0,164.0){\usebox{\plotpoint}}
\put(533,162.67){\rule{0.241pt}{0.400pt}}
\multiput(533.00,163.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(532.0,164.0){\usebox{\plotpoint}}
\put(534,163){\usebox{\plotpoint}}
\put(534.0,163.0){\usebox{\plotpoint}}
\put(535.0,162.0){\usebox{\plotpoint}}
\put(535.0,162.0){\usebox{\plotpoint}}
\put(536.0,161.0){\usebox{\plotpoint}}
\put(538,159.67){\rule{0.241pt}{0.400pt}}
\multiput(538.00,160.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(536.0,161.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(539,158.67){\rule{0.241pt}{0.400pt}}
\multiput(539.00,158.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(539.0,159.0){\usebox{\plotpoint}}
\put(540.0,159.0){\usebox{\plotpoint}}
\put(540.0,159.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(542.0,158.0){\usebox{\plotpoint}}
\put(543,156.67){\rule{0.241pt}{0.400pt}}
\multiput(543.00,157.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(542.0,158.0){\usebox{\plotpoint}}
\put(544,156.67){\rule{0.241pt}{0.400pt}}
\multiput(544.00,157.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(544.0,157.0){\usebox{\plotpoint}}
\put(545,157){\usebox{\plotpoint}}
\put(545.0,157.0){\usebox{\plotpoint}}
\put(546.0,156.0){\usebox{\plotpoint}}
\put(546.0,156.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(548.0,155.0){\usebox{\plotpoint}}
\put(550,153.67){\rule{0.241pt}{0.400pt}}
\multiput(550.00,154.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(548.0,155.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(551,154){\usebox{\plotpoint}}
\put(551.0,154.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(553.0,153.0){\usebox{\plotpoint}}
\put(553.0,153.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(555,151.67){\rule{0.241pt}{0.400pt}}
\multiput(555.00,151.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(555.0,152.0){\usebox{\plotpoint}}
\put(556.0,152.0){\usebox{\plotpoint}}
\put(558,150.67){\rule{0.241pt}{0.400pt}}
\multiput(558.00,151.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(556.0,152.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(559,151){\usebox{\plotpoint}}
\put(559,151){\usebox{\plotpoint}}
\put(559.0,151.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(561.0,150.0){\usebox{\plotpoint}}
\put(561.0,150.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(563.0,149.0){\usebox{\plotpoint}}
\put(563.0,149.0){\usebox{\plotpoint}}
\put(564,148.67){\rule{0.241pt}{0.400pt}}
\multiput(564.00,149.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(563.0,150.0){\usebox{\plotpoint}}
\put(565,149){\usebox{\plotpoint}}
\put(565,149){\usebox{\plotpoint}}
\put(565.0,149.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(567,147.67){\rule{0.241pt}{0.400pt}}
\multiput(567.00,147.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(567.0,148.0){\usebox{\plotpoint}}
\put(568.0,148.0){\usebox{\plotpoint}}
\put(568.0,148.0){\usebox{\plotpoint}}
\put(569.0,148.0){\usebox{\plotpoint}}
\put(569.0,148.0){\usebox{\plotpoint}}
\put(569.0,148.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(571.0,147.0){\usebox{\plotpoint}}
\put(571.0,147.0){\usebox{\plotpoint}}
\put(572,146.67){\rule{0.241pt}{0.400pt}}
\multiput(572.00,147.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(572.0,147.0){\usebox{\plotpoint}}
\put(573,147){\usebox{\plotpoint}}
\put(573,147){\usebox{\plotpoint}}
\put(573.0,147.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(576.0,146.0){\usebox{\plotpoint}}
\put(576,145.67){\rule{0.241pt}{0.400pt}}
\multiput(576.00,146.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(576.0,146.0){\usebox{\plotpoint}}
\put(577,145.67){\rule{0.241pt}{0.400pt}}
\multiput(577.00,146.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(577.0,146.0){\usebox{\plotpoint}}
\put(578,146){\usebox{\plotpoint}}
\put(578,146){\usebox{\plotpoint}}
\put(578.0,146.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(580.0,146.0){\usebox{\plotpoint}}
\put(580.0,146.0){\usebox{\plotpoint}}
\put(580.0,146.0){\usebox{\plotpoint}}
\put(581,145.67){\rule{0.241pt}{0.400pt}}
\multiput(581.00,146.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(581.0,146.0){\usebox{\plotpoint}}
\put(582,146){\usebox{\plotpoint}}
\put(582.0,145.0){\usebox{\plotpoint}}
\put(582.0,145.0){\usebox{\plotpoint}}
\put(583,144.67){\rule{0.241pt}{0.400pt}}
\multiput(583.00,145.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(583.0,145.0){\usebox{\plotpoint}}
\put(584,145){\usebox{\plotpoint}}
\put(584,145){\usebox{\plotpoint}}
\put(590,143.67){\rule{0.241pt}{0.400pt}}
\multiput(590.00,144.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(584.0,145.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(591.0,144.0){\usebox{\plotpoint}}
\put(591.0,145.0){\usebox{\plotpoint}}
\put(592.0,144.0){\usebox{\plotpoint}}
\put(600,142.67){\rule{0.241pt}{0.400pt}}
\multiput(600.00,143.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(592.0,144.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(601.0,143.0){\usebox{\plotpoint}}
\put(601.0,143.0){\usebox{\plotpoint}}
\put(601.0,143.0){\usebox{\plotpoint}}
\put(602,142.67){\rule{0.241pt}{0.400pt}}
\multiput(602.00,143.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(602.0,143.0){\usebox{\plotpoint}}
\put(603.0,143.0){\usebox{\plotpoint}}
\put(604,142.67){\rule{0.241pt}{0.400pt}}
\multiput(604.00,143.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(603.0,144.0){\usebox{\plotpoint}}
\put(605.0,143.0){\usebox{\plotpoint}}
\put(605.0,144.0){\usebox{\plotpoint}}
\put(606.0,143.0){\usebox{\plotpoint}}
\put(606.0,143.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(608,142.67){\rule{0.241pt}{0.400pt}}
\multiput(608.00,143.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(608.0,143.0){\usebox{\plotpoint}}
\put(609,143){\usebox{\plotpoint}}
\put(609,143){\usebox{\plotpoint}}
\put(612,142.67){\rule{0.241pt}{0.400pt}}
\multiput(612.00,142.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(609.0,143.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(613.0,143.0){\usebox{\plotpoint}}
\put(613.0,143.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(618,142.67){\rule{0.241pt}{0.400pt}}
\multiput(618.00,143.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(618.0,143.0){\usebox{\plotpoint}}
\put(619,143){\usebox{\plotpoint}}
\put(619.0,143.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(623.0,143.0){\usebox{\plotpoint}}
\put(623.0,144.0){\usebox{\plotpoint}}
\put(624,142.67){\rule{0.241pt}{0.400pt}}
\multiput(624.00,142.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(624.0,143.0){\usebox{\plotpoint}}
\put(625.0,143.0){\usebox{\plotpoint}}
\put(625.0,143.0){\usebox{\plotpoint}}
\put(626.0,143.0){\usebox{\plotpoint}}
\put(626.0,143.0){\usebox{\plotpoint}}
\put(626.0,143.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(628.0,143.0){\usebox{\plotpoint}}
\put(628.0,144.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(632,142.67){\rule{0.241pt}{0.400pt}}
\multiput(632.00,142.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(632.0,143.0){\usebox{\plotpoint}}
\put(633,144){\usebox{\plotpoint}}
\put(641,143.67){\rule{0.241pt}{0.400pt}}
\multiput(641.00,143.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(633.0,144.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(642,143.67){\rule{0.241pt}{0.400pt}}
\multiput(642.00,143.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(642.0,144.0){\usebox{\plotpoint}}
\put(643.0,144.0){\usebox{\plotpoint}}
\put(643.0,144.0){\usebox{\plotpoint}}
\put(644,143.67){\rule{0.241pt}{0.400pt}}
\multiput(644.00,144.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(643.0,145.0){\usebox{\plotpoint}}
\put(645.0,144.0){\usebox{\plotpoint}}
\put(645.0,145.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(653.0,145.0){\usebox{\plotpoint}}
\put(653.0,146.0){\usebox{\plotpoint}}
\put(654.0,145.0){\usebox{\plotpoint}}
\put(654.0,145.0){\usebox{\plotpoint}}
\put(655.0,145.0){\usebox{\plotpoint}}
\put(655.0,146.0){\usebox{\plotpoint}}
\put(656,144.67){\rule{0.241pt}{0.400pt}}
\multiput(656.00,144.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(656.0,145.0){\usebox{\plotpoint}}
\put(657,146){\usebox{\plotpoint}}
\put(657,146){\usebox{\plotpoint}}
\put(661,145.67){\rule{0.241pt}{0.400pt}}
\multiput(661.00,145.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(657.0,146.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(662.0,146.0){\usebox{\plotpoint}}
\put(662.0,146.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(664.0,146.0){\usebox{\plotpoint}}
\put(664,145.67){\rule{0.241pt}{0.400pt}}
\multiput(664.00,145.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(664.0,146.0){\usebox{\plotpoint}}
\put(665,147){\usebox{\plotpoint}}
\put(669,146.67){\rule{0.241pt}{0.400pt}}
\multiput(669.00,146.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(665.0,147.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(670,146.67){\rule{0.241pt}{0.400pt}}
\multiput(670.00,146.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(670.0,147.0){\usebox{\plotpoint}}
\put(671,148){\usebox{\plotpoint}}
\put(675,147.67){\rule{0.241pt}{0.400pt}}
\multiput(675.00,147.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(671.0,148.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(676.0,148.0){\usebox{\plotpoint}}
\put(676.0,148.0){\usebox{\plotpoint}}
\put(677.0,148.0){\usebox{\plotpoint}}
\put(677.0,149.0){\usebox{\plotpoint}}
\put(678,147.67){\rule{0.241pt}{0.400pt}}
\multiput(678.00,147.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(678.0,148.0){\usebox{\plotpoint}}
\put(679,149){\usebox{\plotpoint}}
\put(679,149){\usebox{\plotpoint}}
\put(679.0,149.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(684.0,149.0){\usebox{\plotpoint}}
\put(684.0,150.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(690.0,150.0){\usebox{\plotpoint}}
\put(692,149.67){\rule{0.241pt}{0.400pt}}
\multiput(692.00,150.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(690.0,151.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(693,150.67){\rule{0.241pt}{0.400pt}}
\multiput(693.00,151.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(693.0,150.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(694,151){\usebox{\plotpoint}}
\put(694.0,151.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(696.0,151.0){\usebox{\plotpoint}}
\put(696.0,152.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(698,150.67){\rule{0.241pt}{0.400pt}}
\multiput(698.00,150.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(698.0,151.0){\usebox{\plotpoint}}
\put(699,152){\usebox{\plotpoint}}
\put(699,151.67){\rule{0.241pt}{0.400pt}}
\multiput(699.00,151.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(700,153){\usebox{\plotpoint}}
\put(700.0,152.0){\usebox{\plotpoint}}
\put(701,151.67){\rule{0.241pt}{0.400pt}}
\multiput(701.00,151.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(700.0,152.0){\usebox{\plotpoint}}
\put(702,153){\usebox{\plotpoint}}
\put(702,153){\usebox{\plotpoint}}
\put(702.0,153.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(706,152.67){\rule{0.241pt}{0.400pt}}
\multiput(706.00,153.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(706.0,153.0){\usebox{\plotpoint}}
\put(707.0,153.0){\usebox{\plotpoint}}
\put(707.0,154.0){\usebox{\plotpoint}}
\put(708.0,153.0){\usebox{\plotpoint}}
\put(708.0,153.0){\usebox{\plotpoint}}
\put(708.0,154.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(710.0,154.0){\usebox{\plotpoint}}
\put(710.0,154.0){\usebox{\plotpoint}}
\put(711,153.67){\rule{0.241pt}{0.400pt}}
\multiput(711.00,153.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(710.0,154.0){\usebox{\plotpoint}}
\put(712,155){\usebox{\plotpoint}}
\put(712.0,154.0){\usebox{\plotpoint}}
\put(712.0,154.0){\usebox{\plotpoint}}
\put(713.0,154.0){\usebox{\plotpoint}}
\put(713.0,155.0){\usebox{\plotpoint}}
\put(714.0,154.0){\usebox{\plotpoint}}
\put(714.0,154.0){\usebox{\plotpoint}}
\put(715.0,154.0){\usebox{\plotpoint}}
\put(715.0,155.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(719.0,155.0){\usebox{\plotpoint}}
\put(719.0,156.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(721.0,156.0){\usebox{\plotpoint}}
\put(721.0,157.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(727.0,157.0){\usebox{\plotpoint}}
\put(727.0,158.0){\usebox{\plotpoint}}
\put(728,156.67){\rule{0.241pt}{0.400pt}}
\multiput(728.00,156.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(728.0,157.0){\usebox{\plotpoint}}
\put(729,158){\usebox{\plotpoint}}
\put(729,158){\usebox{\plotpoint}}
\put(729.0,158.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(732.0,158.0){\usebox{\plotpoint}}
\put(732.0,159.0){\usebox{\plotpoint}}
\put(733,157.67){\rule{0.241pt}{0.400pt}}
\multiput(733.00,157.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(733.0,158.0){\usebox{\plotpoint}}
\put(734,159){\usebox{\plotpoint}}
\put(734,158.67){\rule{0.241pt}{0.400pt}}
\multiput(734.00,158.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(735,160){\usebox{\plotpoint}}
\put(735,158.67){\rule{0.241pt}{0.400pt}}
\multiput(735.00,158.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(735.0,159.0){\usebox{\plotpoint}}
\put(736,160){\usebox{\plotpoint}}
\put(736,158.67){\rule{0.241pt}{0.400pt}}
\multiput(736.00,159.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(737,158.67){\rule{0.241pt}{0.400pt}}
\multiput(737.00,159.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(737.0,159.0){\usebox{\plotpoint}}
\put(738.0,159.0){\usebox{\plotpoint}}
\put(738.0,160.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(741.0,160.0){\usebox{\plotpoint}}
\put(741.0,161.0){\usebox{\plotpoint}}
\put(742.0,160.0){\usebox{\plotpoint}}
\put(742.0,160.0){\usebox{\plotpoint}}
\put(742.0,161.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(746.0,161.0){\usebox{\plotpoint}}
\put(746,160.67){\rule{0.241pt}{0.400pt}}
\multiput(746.00,160.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(746.0,161.0){\usebox{\plotpoint}}
\put(747,160.67){\rule{0.241pt}{0.400pt}}
\multiput(747.00,160.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(747.0,161.0){\usebox{\plotpoint}}
\put(748,162){\usebox{\plotpoint}}
\put(748,160.67){\rule{0.241pt}{0.400pt}}
\multiput(748.00,160.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(748.0,161.0){\usebox{\plotpoint}}
\put(749,162){\usebox{\plotpoint}}
\put(749.0,162.0){\usebox{\plotpoint}}
\put(750.0,162.0){\usebox{\plotpoint}}
\put(750.0,163.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(753,162.67){\rule{0.241pt}{0.400pt}}
\multiput(753.00,163.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(753.0,163.0){\usebox{\plotpoint}}
\put(754,163){\usebox{\plotpoint}}
\put(754,162.67){\rule{0.241pt}{0.400pt}}
\multiput(754.00,163.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(754.0,163.0){\usebox{\plotpoint}}
\put(755.0,163.0){\usebox{\plotpoint}}
\put(758,163.67){\rule{0.241pt}{0.400pt}}
\multiput(758.00,163.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(755.0,164.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(759,163.67){\rule{0.241pt}{0.400pt}}
\multiput(759.00,163.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(759.0,164.0){\usebox{\plotpoint}}
\put(760,165){\usebox{\plotpoint}}
\put(760.0,165.0){\usebox{\plotpoint}}
\put(761,163.67){\rule{0.241pt}{0.400pt}}
\multiput(761.00,163.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(761.0,164.0){\usebox{\plotpoint}}
\put(762,165){\usebox{\plotpoint}}
\put(762.0,165.0){\usebox{\plotpoint}}
\put(763.0,165.0){\usebox{\plotpoint}}
\put(763,164.67){\rule{0.241pt}{0.400pt}}
\multiput(763.00,164.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(763.0,165.0){\usebox{\plotpoint}}
\put(764,166){\usebox{\plotpoint}}
\put(764,164.67){\rule{0.241pt}{0.400pt}}
\multiput(764.00,165.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(765.0,165.0){\usebox{\plotpoint}}
\put(767,165.67){\rule{0.241pt}{0.400pt}}
\multiput(767.00,165.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(765.0,166.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(768,167){\usebox{\plotpoint}}
\put(768,165.67){\rule{0.241pt}{0.400pt}}
\multiput(768.00,166.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(769,166){\usebox{\plotpoint}}
\put(769,166){\usebox{\plotpoint}}
\put(769,165.67){\rule{0.241pt}{0.400pt}}
\multiput(769.00,165.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(770,167){\usebox{\plotpoint}}
\put(770.0,167.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(772,166.67){\rule{0.241pt}{0.400pt}}
\multiput(772.00,167.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(772.0,167.0){\usebox{\plotpoint}}
\put(773.0,167.0){\usebox{\plotpoint}}
\put(773,166.67){\rule{0.241pt}{0.400pt}}
\multiput(773.00,166.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(773.0,167.0){\usebox{\plotpoint}}
\put(774,168){\usebox{\plotpoint}}
\put(774.0,168.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(778.0,168.0){\usebox{\plotpoint}}
\put(783,168.67){\rule{0.241pt}{0.400pt}}
\multiput(783.00,168.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(778.0,169.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(784,170){\usebox{\plotpoint}}
\put(784,170){\usebox{\plotpoint}}
\put(788,169.67){\rule{0.241pt}{0.400pt}}
\multiput(788.00,169.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(784.0,170.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(789,171){\usebox{\plotpoint}}
\put(789,169.67){\rule{0.241pt}{0.400pt}}
\multiput(789.00,170.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(790.0,170.0){\usebox{\plotpoint}}
\put(790.0,171.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(793.0,171.0){\usebox{\plotpoint}}
\put(793.0,172.0){\usebox{\plotpoint}}
\put(794.0,171.0){\usebox{\plotpoint}}
\put(794.0,171.0){\usebox{\plotpoint}}
\put(794.0,172.0){\usebox{\plotpoint}}
\put(795,170.67){\rule{0.241pt}{0.400pt}}
\multiput(795.00,170.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(795.0,171.0){\usebox{\plotpoint}}
\put(796,172){\usebox{\plotpoint}}
\put(796,172){\usebox{\plotpoint}}
\put(798,171.67){\rule{0.241pt}{0.400pt}}
\multiput(798.00,171.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(796.0,172.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(799.0,172.0){\usebox{\plotpoint}}
\put(799.0,172.0){\usebox{\plotpoint}}
\put(800,171.67){\rule{0.241pt}{0.400pt}}
\multiput(800.00,172.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(800.0,172.0){\usebox{\plotpoint}}
\put(801.0,172.0){\usebox{\plotpoint}}
\put(801.0,173.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(805,172.67){\rule{0.241pt}{0.400pt}}
\multiput(805.00,173.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(805.0,173.0){\usebox{\plotpoint}}
\put(806,173){\usebox{\plotpoint}}
\put(806,172.67){\rule{0.241pt}{0.400pt}}
\multiput(806.00,172.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(807.0,173.0){\usebox{\plotpoint}}
\put(807.0,173.0){\usebox{\plotpoint}}
\put(808.0,173.0){\usebox{\plotpoint}}
\put(808.0,174.0){\usebox{\plotpoint}}
\put(809.0,173.0){\usebox{\plotpoint}}
\put(809,172.67){\rule{0.241pt}{0.400pt}}
\multiput(809.00,173.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(809.0,173.0){\usebox{\plotpoint}}
\put(810,173.67){\rule{0.241pt}{0.400pt}}
\multiput(810.00,173.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(810.0,173.0){\usebox{\plotpoint}}
\put(811.0,174.0){\usebox{\plotpoint}}
\put(811,173.67){\rule{0.241pt}{0.400pt}}
\multiput(811.00,174.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(811.0,174.0){\usebox{\plotpoint}}
\put(812,173.67){\rule{0.241pt}{0.400pt}}
\multiput(812.00,174.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(812.0,174.0){\usebox{\plotpoint}}
\put(813.0,174.0){\usebox{\plotpoint}}
\put(816,174.67){\rule{0.241pt}{0.400pt}}
\multiput(816.00,174.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(813.0,175.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(817.0,175.0){\usebox{\plotpoint}}
\put(820,174.67){\rule{0.241pt}{0.400pt}}
\multiput(820.00,174.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(817.0,175.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(821,176){\usebox{\plotpoint}}
\put(821,176){\usebox{\plotpoint}}
\put(822,175.67){\rule{0.241pt}{0.400pt}}
\multiput(822.00,175.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(821.0,176.0){\usebox{\plotpoint}}
\put(823.0,176.0){\usebox{\plotpoint}}
\put(823.0,176.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(825,175.67){\rule{0.241pt}{0.400pt}}
\multiput(825.00,176.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(825.0,176.0){\usebox{\plotpoint}}
\put(826.0,176.0){\usebox{\plotpoint}}
\put(826.0,177.0){\usebox{\plotpoint}}
\put(827,175.67){\rule{0.241pt}{0.400pt}}
\multiput(827.00,175.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(827.0,176.0){\usebox{\plotpoint}}
\put(828.0,176.0){\usebox{\plotpoint}}
\put(829,175.67){\rule{0.241pt}{0.400pt}}
\multiput(829.00,175.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(828.0,176.0){\usebox{\plotpoint}}
\put(830,175.67){\rule{0.241pt}{0.400pt}}
\multiput(830.00,175.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(830.0,176.0){\usebox{\plotpoint}}
\put(831,177){\usebox{\plotpoint}}
\put(833,175.67){\rule{0.241pt}{0.400pt}}
\multiput(833.00,176.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(831.0,177.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(834.0,176.0){\usebox{\plotpoint}}
\put(834.0,177.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(836.0,177.0){\usebox{\plotpoint}}
\put(836,176.67){\rule{0.241pt}{0.400pt}}
\multiput(836.00,176.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(836.0,177.0){\usebox{\plotpoint}}
\put(837,176.67){\rule{0.241pt}{0.400pt}}
\multiput(837.00,176.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(837.0,177.0){\usebox{\plotpoint}}
\put(838.0,177.0){\usebox{\plotpoint}}
\put(838,176.67){\rule{0.241pt}{0.400pt}}
\multiput(838.00,177.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(838.0,177.0){\usebox{\plotpoint}}
\put(839.0,177.0){\usebox{\plotpoint}}
\put(840,176.67){\rule{0.241pt}{0.400pt}}
\multiput(840.00,177.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(839.0,178.0){\usebox{\plotpoint}}
\put(841.0,177.0){\usebox{\plotpoint}}
\put(841.0,177.0){\usebox{\plotpoint}}
\put(841.0,177.0){\usebox{\plotpoint}}
\put(842.0,177.0){\usebox{\plotpoint}}
\put(842.0,178.0){\usebox{\plotpoint}}
\put(843.0,177.0){\usebox{\plotpoint}}
\put(843.0,177.0){\usebox{\plotpoint}}
\put(848,177.67){\rule{0.241pt}{0.400pt}}
\multiput(848.00,177.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(843.0,178.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(849,179){\usebox{\plotpoint}}
\put(849.0,178.0){\usebox{\plotpoint}}
\put(849.0,178.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(853,177.67){\rule{0.241pt}{0.400pt}}
\multiput(853.00,178.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(853.0,178.0){\usebox{\plotpoint}}
\put(854,178){\usebox{\plotpoint}}
\put(860,177.67){\rule{0.241pt}{0.400pt}}
\multiput(860.00,177.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(854.0,178.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(861.0,178.0){\usebox{\plotpoint}}
\put(861.0,178.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(866,177.67){\rule{0.241pt}{0.400pt}}
\multiput(866.00,178.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(866.0,178.0){\usebox{\plotpoint}}
\put(867,178){\usebox{\plotpoint}}
\put(867.0,178.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(870.0,177.0){\usebox{\plotpoint}}
\put(870.0,177.0){\usebox{\plotpoint}}
\put(870.0,178.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(872.0,177.0){\usebox{\plotpoint}}
\put(872.0,177.0){\usebox{\plotpoint}}
\put(873,176.67){\rule{0.241pt}{0.400pt}}
\multiput(873.00,177.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(873.0,177.0){\usebox{\plotpoint}}
\put(874.0,177.0){\usebox{\plotpoint}}
\put(874,176.67){\rule{0.241pt}{0.400pt}}
\multiput(874.00,176.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(874.0,177.0){\usebox{\plotpoint}}
\put(875,178){\usebox{\plotpoint}}
\put(875,176.67){\rule{0.241pt}{0.400pt}}
\multiput(875.00,177.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(876,176.67){\rule{0.241pt}{0.400pt}}
\multiput(876.00,177.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(876.0,177.0){\usebox{\plotpoint}}
\put(877,177){\usebox{\plotpoint}}
\put(879,175.67){\rule{0.241pt}{0.400pt}}
\multiput(879.00,176.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(877.0,177.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(880.0,176.0){\usebox{\plotpoint}}
\put(880.0,177.0){\usebox{\plotpoint}}
\put(881,175.67){\rule{0.241pt}{0.400pt}}
\multiput(881.00,175.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(881.0,176.0){\usebox{\plotpoint}}
\put(882,177){\usebox{\plotpoint}}
\put(882,177){\usebox{\plotpoint}}
\put(882.0,177.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(885.0,176.0){\usebox{\plotpoint}}
\put(885.0,176.0){\usebox{\plotpoint}}
\put(885.0,177.0){\usebox{\plotpoint}}
\put(886,175.67){\rule{0.241pt}{0.400pt}}
\multiput(886.00,175.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(886.0,176.0){\usebox{\plotpoint}}
\put(887.0,176.0){\usebox{\plotpoint}}
\put(887.0,176.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(891,174.67){\rule{0.241pt}{0.400pt}}
\multiput(891.00,174.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(891.0,175.0){\usebox{\plotpoint}}
\put(892.0,175.0){\usebox{\plotpoint}}
\put(892.0,175.0){\usebox{\plotpoint}}
\put(893,174.67){\rule{0.241pt}{0.400pt}}
\multiput(893.00,175.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(893.0,175.0){\usebox{\plotpoint}}
\put(894,175){\usebox{\plotpoint}}
\put(894,174.67){\rule{0.241pt}{0.400pt}}
\multiput(894.00,174.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(895.0,175.0){\usebox{\plotpoint}}
\put(895.0,175.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(899,173.67){\rule{0.241pt}{0.400pt}}
\multiput(899.00,173.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(899.0,174.0){\usebox{\plotpoint}}
\put(900,173.67){\rule{0.241pt}{0.400pt}}
\multiput(900.00,173.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(900.0,174.0){\usebox{\plotpoint}}
\put(901.0,174.0){\usebox{\plotpoint}}
\put(901.0,174.0){\usebox{\plotpoint}}
\put(901.0,175.0){\usebox{\plotpoint}}
\put(902.0,174.0){\usebox{\plotpoint}}
\put(903,172.67){\rule{0.241pt}{0.400pt}}
\multiput(903.00,173.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(902.0,174.0){\usebox{\plotpoint}}
\put(904.0,173.0){\usebox{\plotpoint}}
\put(905,172.67){\rule{0.241pt}{0.400pt}}
\multiput(905.00,173.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(904.0,174.0){\usebox{\plotpoint}}
\put(906,172.67){\rule{0.241pt}{0.400pt}}
\multiput(906.00,173.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(906.0,173.0){\usebox{\plotpoint}}
\put(907,172.67){\rule{0.241pt}{0.400pt}}
\multiput(907.00,173.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(907.0,173.0){\usebox{\plotpoint}}
\put(908,173){\usebox{\plotpoint}}
\put(908,173){\usebox{\plotpoint}}
\put(908.0,173.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(910.0,172.0){\usebox{\plotpoint}}
\put(910.0,172.0){\usebox{\plotpoint}}
\put(911.0,172.0){\usebox{\plotpoint}}
\put(911.0,173.0){\usebox{\plotpoint}}
\put(912.0,172.0){\usebox{\plotpoint}}
\put(912.0,172.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(915.0,171.0){\usebox{\plotpoint}}
\put(915.0,171.0){\usebox{\plotpoint}}
\put(916,170.67){\rule{0.241pt}{0.400pt}}
\multiput(916.00,171.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(916.0,171.0){\usebox{\plotpoint}}
\put(917,171){\usebox{\plotpoint}}
\put(920,169.67){\rule{0.241pt}{0.400pt}}
\multiput(920.00,170.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(917.0,171.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(921,169.67){\rule{0.241pt}{0.400pt}}
\multiput(921.00,170.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(921.0,170.0){\usebox{\plotpoint}}
\put(922,170){\usebox{\plotpoint}}
\put(922,170){\usebox{\plotpoint}}
\put(925,168.67){\rule{0.241pt}{0.400pt}}
\multiput(925.00,169.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(922.0,170.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(926,169){\usebox{\plotpoint}}
\put(926.0,169.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(929.0,168.0){\usebox{\plotpoint}}
\put(929,167.67){\rule{0.241pt}{0.400pt}}
\multiput(929.00,168.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(929.0,168.0){\usebox{\plotpoint}}
\put(930,168){\usebox{\plotpoint}}
\put(930.0,168.0){\usebox{\plotpoint}}
\put(931.0,168.0){\usebox{\plotpoint}}
\put(931.0,168.0){\usebox{\plotpoint}}
\put(932,166.67){\rule{0.241pt}{0.400pt}}
\multiput(932.00,167.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(931.0,168.0){\usebox{\plotpoint}}
\put(933,167){\usebox{\plotpoint}}
\put(933,167){\usebox{\plotpoint}}
\put(933.0,167.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(936,165.67){\rule{0.241pt}{0.400pt}}
\multiput(936.00,165.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(936.0,166.0){\usebox{\plotpoint}}
\put(937,165.67){\rule{0.241pt}{0.400pt}}
\multiput(937.00,165.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(937.0,166.0){\usebox{\plotpoint}}
\put(938.0,166.0){\usebox{\plotpoint}}
\put(940,164.67){\rule{0.241pt}{0.400pt}}
\multiput(940.00,165.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(938.0,166.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(941.0,165.0){\usebox{\plotpoint}}
\put(941,164.67){\rule{0.241pt}{0.400pt}}
\multiput(941.00,164.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(941.0,165.0){\usebox{\plotpoint}}
\put(942.0,165.0){\usebox{\plotpoint}}
\put(943,163.67){\rule{0.241pt}{0.400pt}}
\multiput(943.00,164.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(942.0,165.0){\usebox{\plotpoint}}
\put(944.0,164.0){\usebox{\plotpoint}}
\put(944.0,164.0){\usebox{\plotpoint}}
\put(947,162.67){\rule{0.241pt}{0.400pt}}
\multiput(947.00,163.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(944.0,164.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(948.0,163.0){\usebox{\plotpoint}}
\put(948.0,163.0){\usebox{\plotpoint}}
\put(948.0,163.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(950,161.67){\rule{0.241pt}{0.400pt}}
\multiput(950.00,161.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(950.0,162.0){\usebox{\plotpoint}}
\put(951.0,162.0){\usebox{\plotpoint}}
\put(951.0,162.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(954.0,161.0){\usebox{\plotpoint}}
\put(954.0,161.0){\usebox{\plotpoint}}
\put(955,160.67){\rule{0.241pt}{0.400pt}}
\multiput(955.00,161.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(955.0,161.0){\usebox{\plotpoint}}
\put(956,161){\usebox{\plotpoint}}
\put(956,161){\usebox{\plotpoint}}
\put(956.0,161.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(958,159.67){\rule{0.241pt}{0.400pt}}
\multiput(958.00,159.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(958.0,160.0){\usebox{\plotpoint}}
\put(959.0,160.0){\usebox{\plotpoint}}
\put(960,158.67){\rule{0.241pt}{0.400pt}}
\multiput(960.00,159.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(959.0,160.0){\usebox{\plotpoint}}
\put(961,158.67){\rule{0.241pt}{0.400pt}}
\multiput(961.00,159.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(961.0,159.0){\usebox{\plotpoint}}
\put(962,159){\usebox{\plotpoint}}
\put(962,159){\usebox{\plotpoint}}
\put(962.0,159.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(964.0,158.0){\usebox{\plotpoint}}
\put(964.0,158.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(968.0,157.0){\usebox{\plotpoint}}
\put(970,155.67){\rule{0.241pt}{0.400pt}}
\multiput(970.00,156.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(968.0,157.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(971,156){\usebox{\plotpoint}}
\put(971,156){\usebox{\plotpoint}}
\put(971.0,156.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(974,154.67){\rule{0.241pt}{0.400pt}}
\multiput(974.00,154.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(974.0,155.0){\usebox{\plotpoint}}
\put(975.0,155.0){\usebox{\plotpoint}}
\put(977,153.67){\rule{0.241pt}{0.400pt}}
\multiput(977.00,154.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(975.0,155.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(978,154){\usebox{\plotpoint}}
\put(978.0,154.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(981.0,153.0){\usebox{\plotpoint}}
\put(981.0,153.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(983.0,152.0){\usebox{\plotpoint}}
\put(983.0,152.0){\usebox{\plotpoint}}
\put(984.0,152.0){\usebox{\plotpoint}}
\put(984.0,152.0){\usebox{\plotpoint}}
\put(984.0,152.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(986.0,151.0){\usebox{\plotpoint}}
\put(986.0,151.0){\usebox{\plotpoint}}
\put(986.0,152.0){\usebox{\plotpoint}}
\put(987.0,151.0){\usebox{\plotpoint}}
\put(987.0,151.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(990.0,150.0){\usebox{\plotpoint}}
\put(993,148.67){\rule{0.241pt}{0.400pt}}
\multiput(993.00,149.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(990.0,150.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(994,149){\usebox{\plotpoint}}
\put(994,149){\usebox{\plotpoint}}
\put(996,147.67){\rule{0.241pt}{0.400pt}}
\multiput(996.00,148.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(994.0,149.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(997,148){\usebox{\plotpoint}}
\put(997.0,148.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1000.0,147.0){\usebox{\plotpoint}}
\put(1003,145.67){\rule{0.241pt}{0.400pt}}
\multiput(1003.00,146.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1000.0,147.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1004,146){\usebox{\plotpoint}}
\put(1004,145.67){\rule{0.241pt}{0.400pt}}
\multiput(1004.00,146.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1004.0,146.0){\usebox{\plotpoint}}
\put(1005,146){\usebox{\plotpoint}}
\put(1005,146){\usebox{\plotpoint}}
\put(1005.0,146.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1007.0,145.0){\usebox{\plotpoint}}
\put(1010,143.67){\rule{0.241pt}{0.400pt}}
\multiput(1010.00,144.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1007.0,145.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1011,144){\usebox{\plotpoint}}
\put(1011,144){\usebox{\plotpoint}}
\put(1011.0,144.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1015.0,143.0){\usebox{\plotpoint}}
\put(1015.0,143.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1018.0,142.0){\usebox{\plotpoint}}
\put(1021,140.67){\rule{0.241pt}{0.400pt}}
\multiput(1021.00,141.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1018.0,142.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1022,140.67){\rule{0.241pt}{0.400pt}}
\multiput(1022.00,141.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1022.0,141.0){\usebox{\plotpoint}}
\put(1023,141){\usebox{\plotpoint}}
\put(1023,141){\usebox{\plotpoint}}
\put(1023.0,141.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1025.0,140.0){\usebox{\plotpoint}}
\put(1025.0,140.0){\usebox{\plotpoint}}
\put(1026.0,140.0){\usebox{\plotpoint}}
\put(1026.0,140.0){\usebox{\plotpoint}}
\put(1029,138.67){\rule{0.241pt}{0.400pt}}
\multiput(1029.00,139.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1026.0,140.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1030,139){\usebox{\plotpoint}}
\put(1030,139){\usebox{\plotpoint}}
\put(1033,137.67){\rule{0.241pt}{0.400pt}}
\multiput(1033.00,138.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1030.0,139.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1034,138){\usebox{\plotpoint}}
\put(1034,138){\usebox{\plotpoint}}
\put(1034.0,138.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1038.0,137.0){\usebox{\plotpoint}}
\put(1038.0,137.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1042,135.67){\rule{0.241pt}{0.400pt}}
\multiput(1042.00,135.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1042.0,136.0){\usebox{\plotpoint}}
\put(1043.0,136.0){\usebox{\plotpoint}}
\put(1043.0,136.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1048.0,135.0){\usebox{\plotpoint}}
\put(1048.0,135.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1052,133.67){\rule{0.241pt}{0.400pt}}
\multiput(1052.00,133.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1052.0,134.0){\usebox{\plotpoint}}
\put(1053,135){\usebox{\plotpoint}}
\put(1053.0,134.0){\usebox{\plotpoint}}
\put(1057,132.67){\rule{0.241pt}{0.400pt}}
\multiput(1057.00,133.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1053.0,134.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1058,133){\usebox{\plotpoint}}
\put(1063,131.67){\rule{0.241pt}{0.400pt}}
\multiput(1063.00,132.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1058.0,133.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1064,132){\usebox{\plotpoint}}
\put(1064.0,132.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1068,130.67){\rule{0.241pt}{0.400pt}}
\multiput(1068.00,130.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1068.0,131.0){\usebox{\plotpoint}}
\put(1069.0,131.0){\usebox{\plotpoint}}
\put(1069.0,131.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1075,129.67){\rule{0.241pt}{0.400pt}}
\multiput(1075.00,129.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1075.0,130.0){\usebox{\plotpoint}}
\put(1076.0,130.0){\usebox{\plotpoint}}
\put(1076.0,130.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1082,128.67){\rule{0.241pt}{0.400pt}}
\multiput(1082.00,128.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1082.0,129.0){\usebox{\plotpoint}}
\put(1083,130){\usebox{\plotpoint}}
\put(1083,128.67){\rule{0.241pt}{0.400pt}}
\multiput(1083.00,129.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1084,129){\usebox{\plotpoint}}
\put(1084,129){\usebox{\plotpoint}}
\put(1084.0,129.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1091.0,128.0){\usebox{\plotpoint}}
\put(1091.0,128.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1099.0,127.0){\usebox{\plotpoint}}
\put(1099.0,127.0){\usebox{\plotpoint}}
\put(1100,126.67){\rule{0.241pt}{0.400pt}}
\multiput(1100.00,127.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1100.0,127.0){\usebox{\plotpoint}}
\put(1101,127){\usebox{\plotpoint}}
\put(1101,127){\usebox{\plotpoint}}
\put(1110,125.67){\rule{0.241pt}{0.400pt}}
\multiput(1110.00,126.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1101.0,127.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1111.0,126.0){\usebox{\plotpoint}}
\put(1111.0,127.0){\usebox{\plotpoint}}
\put(1112.0,126.0){\usebox{\plotpoint}}
\put(1124,124.67){\rule{0.241pt}{0.400pt}}
\multiput(1124.00,125.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1112.0,126.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1125,125){\usebox{\plotpoint}}
\put(1125.0,125.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(1144.0,124.0){\usebox{\plotpoint}}
\put(1180,122.67){\rule{0.241pt}{0.400pt}}
\multiput(1180.00,123.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1144.0,124.0){\rule[-0.200pt]{8.672pt}{0.400pt}}
\put(1181,123){\usebox{\plotpoint}}
\put(1181,123){\usebox{\plotpoint}}
\put(1181.0,123.0){\rule[-0.200pt]{62.152pt}{0.400pt}}
\put(182,123){\usebox{\plotpoint}}
\put(816,122.67){\rule{0.241pt}{0.400pt}}
\multiput(816.00,122.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(182.0,123.0){\rule[-0.200pt]{152.731pt}{0.400pt}}
\put(817,124){\usebox{\plotpoint}}
\put(817,124){\usebox{\plotpoint}}
\put(817.0,124.0){\rule[-0.200pt]{9.154pt}{0.400pt}}
\put(855.0,124.0){\usebox{\plotpoint}}
\put(874,124.67){\rule{0.241pt}{0.400pt}}
\multiput(874.00,124.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(855.0,125.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(875,126){\usebox{\plotpoint}}
\put(875.0,126.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(888.0,126.0){\usebox{\plotpoint}}
\put(888.0,127.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(898.0,127.0){\usebox{\plotpoint}}
\put(898.0,128.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(906.0,128.0){\usebox{\plotpoint}}
\put(906.0,129.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(913.0,129.0){\usebox{\plotpoint}}
\put(913.0,130.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(920.0,130.0){\usebox{\plotpoint}}
\put(920.0,131.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(925.0,131.0){\usebox{\plotpoint}}
\put(930,131.67){\rule{0.241pt}{0.400pt}}
\multiput(930.00,131.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(925.0,132.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(931,133){\usebox{\plotpoint}}
\put(931,133){\usebox{\plotpoint}}
\put(931.0,133.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(935.0,133.0){\usebox{\plotpoint}}
\put(935.0,134.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(939.0,134.0){\usebox{\plotpoint}}
\put(939.0,135.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(944.0,135.0){\usebox{\plotpoint}}
\put(947,135.67){\rule{0.241pt}{0.400pt}}
\multiput(947.00,135.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(944.0,136.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(948,137){\usebox{\plotpoint}}
\put(948,137){\usebox{\plotpoint}}
\put(948.0,137.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(951.0,137.0){\usebox{\plotpoint}}
\put(954,137.67){\rule{0.241pt}{0.400pt}}
\multiput(954.00,137.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(951.0,138.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(955,139){\usebox{\plotpoint}}
\put(955.0,139.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(957.0,139.0){\usebox{\plotpoint}}
\put(957.0,140.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(960,139.67){\rule{0.241pt}{0.400pt}}
\multiput(960.00,140.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(960.0,140.0){\usebox{\plotpoint}}
\put(961.0,140.0){\usebox{\plotpoint}}
\put(961.0,141.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(963.0,141.0){\usebox{\plotpoint}}
\put(963.0,142.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(966,141.67){\rule{0.241pt}{0.400pt}}
\multiput(966.00,142.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(966.0,142.0){\usebox{\plotpoint}}
\put(967.0,142.0){\usebox{\plotpoint}}
\put(967.0,143.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(969.0,143.0){\usebox{\plotpoint}}
\put(969.0,144.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(972.0,144.0){\usebox{\plotpoint}}
\put(974,144.67){\rule{0.241pt}{0.400pt}}
\multiput(974.00,144.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(972.0,145.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(975,146){\usebox{\plotpoint}}
\put(975,146){\usebox{\plotpoint}}
\put(976,145.67){\rule{0.241pt}{0.400pt}}
\multiput(976.00,145.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(975.0,146.0){\usebox{\plotpoint}}
\put(977,147){\usebox{\plotpoint}}
\put(977,147){\usebox{\plotpoint}}
\put(979,146.67){\rule{0.241pt}{0.400pt}}
\multiput(979.00,146.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(977.0,147.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(980,148){\usebox{\plotpoint}}
\put(981,147.67){\rule{0.241pt}{0.400pt}}
\multiput(981.00,147.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(980.0,148.0){\usebox{\plotpoint}}
\put(982,149){\usebox{\plotpoint}}
\put(982.0,149.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(984.0,149.0){\usebox{\plotpoint}}
\put(984.0,150.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(986.0,150.0){\usebox{\plotpoint}}
\put(986.0,151.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(988.0,151.0){\usebox{\plotpoint}}
\put(990,151.67){\rule{0.241pt}{0.400pt}}
\multiput(990.00,151.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(988.0,152.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(991,153){\usebox{\plotpoint}}
\put(991.0,153.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(993.0,153.0){\usebox{\plotpoint}}
\put(994,153.67){\rule{0.241pt}{0.400pt}}
\multiput(994.00,153.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(993.0,154.0){\usebox{\plotpoint}}
\put(995,155){\usebox{\plotpoint}}
\put(996,154.67){\rule{0.241pt}{0.400pt}}
\multiput(996.00,154.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(995.0,155.0){\usebox{\plotpoint}}
\put(997,156){\usebox{\plotpoint}}
\put(997.0,156.0){\usebox{\plotpoint}}
\put(998.0,156.0){\usebox{\plotpoint}}
\put(998.0,157.0){\usebox{\plotpoint}}
\put(999,155.67){\rule{0.241pt}{0.400pt}}
\multiput(999.00,155.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(999.0,156.0){\usebox{\plotpoint}}
\put(1000,157){\usebox{\plotpoint}}
\put(1000,157){\usebox{\plotpoint}}
\put(1000,156.67){\rule{0.241pt}{0.400pt}}
\multiput(1000.00,156.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1001,158){\usebox{\plotpoint}}
\put(1001.0,158.0){\usebox{\plotpoint}}
\put(1002.0,158.0){\usebox{\plotpoint}}
\put(1002.0,159.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1004.0,159.0){\usebox{\plotpoint}}
\put(1004.0,160.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1006.0,160.0){\usebox{\plotpoint}}
\put(1007,160.67){\rule{0.241pt}{0.400pt}}
\multiput(1007.00,160.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1006.0,161.0){\usebox{\plotpoint}}
\put(1008,162){\usebox{\plotpoint}}
\put(1008.0,162.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1010.0,162.0){\usebox{\plotpoint}}
\put(1011,162.67){\rule{0.241pt}{0.400pt}}
\multiput(1011.00,162.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1010.0,163.0){\usebox{\plotpoint}}
\put(1012,164){\usebox{\plotpoint}}
\put(1012.0,164.0){\usebox{\plotpoint}}
\put(1013.0,164.0){\usebox{\plotpoint}}
\put(1014,164.67){\rule{0.241pt}{0.400pt}}
\multiput(1014.00,164.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1013.0,165.0){\usebox{\plotpoint}}
\put(1015,166){\usebox{\plotpoint}}
\put(1015,166){\usebox{\plotpoint}}
\put(1016,165.67){\rule{0.241pt}{0.400pt}}
\multiput(1016.00,165.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1015.0,166.0){\usebox{\plotpoint}}
\put(1017,167){\usebox{\plotpoint}}
\put(1017,167){\usebox{\plotpoint}}
\put(1017.0,167.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1019,167.67){\rule{0.241pt}{0.400pt}}
\multiput(1019.00,167.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1019.0,167.0){\usebox{\plotpoint}}
\put(1020,169){\usebox{\plotpoint}}
\put(1020.0,169.0){\usebox{\plotpoint}}
\put(1021,168.67){\rule{0.241pt}{0.400pt}}
\multiput(1021.00,169.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1021.0,169.0){\usebox{\plotpoint}}
\put(1022.0,169.0){\usebox{\plotpoint}}
\put(1022.0,170.0){\usebox{\plotpoint}}
\put(1023,169.67){\rule{0.241pt}{0.400pt}}
\multiput(1023.00,170.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1023.0,170.0){\usebox{\plotpoint}}
\put(1024.0,170.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1024.0,172.0){\usebox{\plotpoint}}
\put(1025,170.67){\rule{0.241pt}{0.400pt}}
\multiput(1025.00,170.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1025.0,171.0){\usebox{\plotpoint}}
\put(1026.0,172.0){\usebox{\plotpoint}}
\put(1026,171.67){\rule{0.241pt}{0.400pt}}
\multiput(1026.00,171.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1026.0,172.0){\usebox{\plotpoint}}
\put(1027,171.67){\rule{0.241pt}{0.400pt}}
\multiput(1027.00,171.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1027.0,172.0){\usebox{\plotpoint}}
\put(1028,173){\usebox{\plotpoint}}
\put(1028,173){\usebox{\plotpoint}}
\put(1027.67,173){\rule{0.400pt}{0.482pt}}
\multiput(1027.17,173.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1029,175){\usebox{\plotpoint}}
\put(1029,173.67){\rule{0.241pt}{0.400pt}}
\multiput(1029.00,174.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1030,174){\usebox{\plotpoint}}
\put(1030.0,174.0){\usebox{\plotpoint}}
\put(1030.0,175.0){\usebox{\plotpoint}}
\put(1031,174.67){\rule{0.241pt}{0.400pt}}
\multiput(1031.00,175.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1031.0,175.0){\usebox{\plotpoint}}
\put(1032.0,175.0){\usebox{\plotpoint}}
\put(1032.0,176.0){\usebox{\plotpoint}}
\put(1033,175.67){\rule{0.241pt}{0.400pt}}
\multiput(1033.00,176.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1033.0,176.0){\usebox{\plotpoint}}
\put(1034.0,176.0){\usebox{\plotpoint}}
\put(1034.0,177.0){\usebox{\plotpoint}}
\put(1035.0,177.0){\usebox{\plotpoint}}
\put(1035.0,178.0){\usebox{\plotpoint}}
\put(1036.0,178.0){\usebox{\plotpoint}}
\put(1037,178.67){\rule{0.241pt}{0.400pt}}
\multiput(1037.00,178.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1036.0,179.0){\usebox{\plotpoint}}
\put(1038,180){\usebox{\plotpoint}}
\put(1038,180){\usebox{\plotpoint}}
\put(1038.0,180.0){\usebox{\plotpoint}}
\put(1039.0,180.0){\usebox{\plotpoint}}
\put(1039.0,181.0){\usebox{\plotpoint}}
\put(1040,180.67){\rule{0.241pt}{0.400pt}}
\multiput(1040.00,181.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1040.0,181.0){\usebox{\plotpoint}}
\put(1041,181.67){\rule{0.241pt}{0.400pt}}
\multiput(1041.00,181.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1041.0,181.0){\usebox{\plotpoint}}
\put(1042,183){\usebox{\plotpoint}}
\put(1041.67,182){\rule{0.400pt}{0.482pt}}
\multiput(1041.17,182.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1042.0,182.0){\usebox{\plotpoint}}
\put(1043,182.67){\rule{0.241pt}{0.400pt}}
\multiput(1043.00,182.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1043.0,183.0){\usebox{\plotpoint}}
\put(1044,184){\usebox{\plotpoint}}
\put(1044,183.67){\rule{0.241pt}{0.400pt}}
\multiput(1044.00,184.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1044.0,184.0){\usebox{\plotpoint}}
\put(1045.0,184.0){\usebox{\plotpoint}}
\put(1045.0,185.0){\usebox{\plotpoint}}
\put(1046.0,185.0){\usebox{\plotpoint}}
\put(1046.0,186.0){\usebox{\plotpoint}}
\put(1047.0,186.0){\usebox{\plotpoint}}
\put(1048,186.67){\rule{0.241pt}{0.400pt}}
\multiput(1048.00,186.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1047.0,187.0){\usebox{\plotpoint}}
\put(1049.0,187.0){\usebox{\plotpoint}}
\put(1049,187.67){\rule{0.241pt}{0.400pt}}
\multiput(1049.00,187.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1049.0,187.0){\usebox{\plotpoint}}
\put(1050.0,188.0){\usebox{\plotpoint}}
\put(1050.0,188.0){\usebox{\plotpoint}}
\put(1051,188.67){\rule{0.241pt}{0.400pt}}
\multiput(1051.00,188.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1051.0,188.0){\usebox{\plotpoint}}
\put(1052,188.67){\rule{0.241pt}{0.400pt}}
\multiput(1052.00,188.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1052.0,189.0){\usebox{\plotpoint}}
\put(1053.0,190.0){\usebox{\plotpoint}}
\put(1054,189.67){\rule{0.241pt}{0.400pt}}
\multiput(1054.00,190.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1053.0,191.0){\usebox{\plotpoint}}
\put(1055.0,190.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1055,190.67){\rule{0.241pt}{0.400pt}}
\multiput(1055.00,190.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1055.0,191.0){\usebox{\plotpoint}}
\put(1056,192){\usebox{\plotpoint}}
\put(1056,191.67){\rule{0.241pt}{0.400pt}}
\multiput(1056.00,191.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1057.0,193.0){\usebox{\plotpoint}}
\put(1057.0,193.0){\usebox{\plotpoint}}
\put(1057.0,193.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1059.0,193.0){\usebox{\plotpoint}}
\put(1060,193.67){\rule{0.241pt}{0.400pt}}
\multiput(1060.00,193.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1059.0,194.0){\usebox{\plotpoint}}
\put(1060.67,195){\rule{0.400pt}{0.482pt}}
\multiput(1060.17,196.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1061.0,195.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1062,195.67){\rule{0.241pt}{0.400pt}}
\multiput(1062.00,195.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1062.0,195.0){\usebox{\plotpoint}}
\put(1063,197){\usebox{\plotpoint}}
\put(1063,197){\usebox{\plotpoint}}
\put(1063,196.67){\rule{0.241pt}{0.400pt}}
\multiput(1063.00,196.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1064.0,197.0){\usebox{\plotpoint}}
\put(1064.0,197.0){\usebox{\plotpoint}}
\put(1065.0,197.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1065,197.67){\rule{0.241pt}{0.400pt}}
\multiput(1065.00,197.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1065.0,198.0){\usebox{\plotpoint}}
\put(1066,199){\usebox{\plotpoint}}
\put(1066,199){\usebox{\plotpoint}}
\put(1066.0,199.0){\usebox{\plotpoint}}
\put(1067.0,199.0){\usebox{\plotpoint}}
\put(1067.0,200.0){\usebox{\plotpoint}}
\put(1068.0,198.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1067.67,199){\rule{0.400pt}{0.482pt}}
\multiput(1067.17,199.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1068.0,198.0){\usebox{\plotpoint}}
\put(1069,199.67){\rule{0.241pt}{0.400pt}}
\multiput(1069.00,199.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1069.0,200.0){\usebox{\plotpoint}}
\put(1070,201){\usebox{\plotpoint}}
\put(1070,200.67){\rule{0.241pt}{0.400pt}}
\multiput(1070.00,201.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1070.0,201.0){\usebox{\plotpoint}}
\put(1071,201){\usebox{\plotpoint}}
\put(1070.67,201){\rule{0.400pt}{0.482pt}}
\multiput(1070.17,201.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1072.0,203.0){\usebox{\plotpoint}}
\put(1072.0,203.0){\usebox{\plotpoint}}
\put(1073,202.67){\rule{0.241pt}{0.400pt}}
\multiput(1073.00,202.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1072.0,203.0){\usebox{\plotpoint}}
\put(1074.0,203.0){\usebox{\plotpoint}}
\put(1074.0,203.0){\usebox{\plotpoint}}
\put(1075,203.67){\rule{0.241pt}{0.400pt}}
\multiput(1075.00,203.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1074.0,204.0){\usebox{\plotpoint}}
\put(1076,205){\usebox{\plotpoint}}
\put(1076,204.67){\rule{0.241pt}{0.400pt}}
\multiput(1076.00,205.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1076.0,205.0){\usebox{\plotpoint}}
\put(1077,204.67){\rule{0.241pt}{0.400pt}}
\multiput(1077.00,205.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1077.0,205.0){\usebox{\plotpoint}}
\put(1078.0,205.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1077.67,206){\rule{0.400pt}{0.482pt}}
\multiput(1077.17,206.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1078.0,206.0){\usebox{\plotpoint}}
\put(1079.0,207.0){\usebox{\plotpoint}}
\put(1079.0,207.0){\usebox{\plotpoint}}
\put(1080,206.67){\rule{0.241pt}{0.400pt}}
\multiput(1080.00,207.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1080.0,207.0){\usebox{\plotpoint}}
\put(1080.67,207){\rule{0.400pt}{0.482pt}}
\multiput(1080.17,208.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1081.0,207.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1082,207.67){\rule{0.241pt}{0.400pt}}
\multiput(1082.00,207.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1082.0,207.0){\usebox{\plotpoint}}
\put(1083,209.67){\rule{0.241pt}{0.400pt}}
\multiput(1083.00,210.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1083.0,209.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1084,210){\usebox{\plotpoint}}
\put(1084,210){\usebox{\plotpoint}}
\put(1084.0,210.0){\usebox{\plotpoint}}
\put(1085.0,210.0){\usebox{\plotpoint}}
\put(1085.0,211.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1087.0,211.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1087,210.67){\rule{0.241pt}{0.400pt}}
\multiput(1087.00,211.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1087.0,212.0){\usebox{\plotpoint}}
\put(1087.67,212){\rule{0.400pt}{0.482pt}}
\multiput(1087.17,212.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1088.0,211.0){\usebox{\plotpoint}}
\put(1089.0,212.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1089,212.67){\rule{0.241pt}{0.400pt}}
\multiput(1089.00,213.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1089.0,212.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1090,213){\usebox{\plotpoint}}
\put(1089.67,213){\rule{0.400pt}{0.482pt}}
\multiput(1089.17,213.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1091,215){\usebox{\plotpoint}}
\put(1090.67,213){\rule{0.400pt}{0.482pt}}
\multiput(1090.17,213.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1091.0,213.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1092,215){\usebox{\plotpoint}}
\put(1092,214.67){\rule{0.241pt}{0.400pt}}
\multiput(1092.00,214.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1093.0,213.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1092.67,215){\rule{0.400pt}{0.723pt}}
\multiput(1092.17,215.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1093.0,213.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1093.67,215){\rule{0.400pt}{0.482pt}}
\multiput(1093.17,215.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1094.0,215.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1095.0,216.0){\usebox{\plotpoint}}
\put(1095.0,216.0){\usebox{\plotpoint}}
\put(1095.67,215){\rule{0.400pt}{0.482pt}}
\multiput(1095.17,215.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1096.0,215.0){\usebox{\plotpoint}}
\put(1097,217){\usebox{\plotpoint}}
\put(1097.0,216.0){\usebox{\plotpoint}}
\put(1097.0,216.0){\usebox{\plotpoint}}
\put(1098,217.67){\rule{0.241pt}{0.400pt}}
\multiput(1098.00,218.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1098.0,216.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1099,218){\usebox{\plotpoint}}
\put(1099.0,217.0){\usebox{\plotpoint}}
\put(1099.0,217.0){\usebox{\plotpoint}}
\put(1100,217.67){\rule{0.241pt}{0.400pt}}
\multiput(1100.00,218.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1100.0,217.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1101,218){\usebox{\plotpoint}}
\put(1101,218){\usebox{\plotpoint}}
\put(1101,217.67){\rule{0.241pt}{0.400pt}}
\multiput(1101.00,217.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1101.67,219){\rule{0.400pt}{0.723pt}}
\multiput(1101.17,220.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1102.0,219.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1103,219){\usebox{\plotpoint}}
\put(1103,219){\usebox{\plotpoint}}
\put(1103.0,219.0){\usebox{\plotpoint}}
\put(1104,219.67){\rule{0.241pt}{0.400pt}}
\multiput(1104.00,219.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1104.0,219.0){\usebox{\plotpoint}}
\put(1105,217.67){\rule{0.241pt}{0.400pt}}
\multiput(1105.00,217.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1105.0,218.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1105.67,221){\rule{0.400pt}{0.723pt}}
\multiput(1105.17,222.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1106.0,219.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1107.0,221.0){\usebox{\plotpoint}}
\put(1107.0,222.0){\usebox{\plotpoint}}
\put(1108,223.67){\rule{0.241pt}{0.400pt}}
\multiput(1108.00,224.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1108.0,222.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1109,223.67){\rule{0.241pt}{0.400pt}}
\multiput(1109.00,224.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1109.0,224.0){\usebox{\plotpoint}}
\put(1110.0,224.0){\usebox{\plotpoint}}
\put(1110.0,222.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1110.0,222.0){\usebox{\plotpoint}}
\put(1111,223.67){\rule{0.241pt}{0.400pt}}
\multiput(1111.00,223.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1111.0,222.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1112.0,225.0){\usebox{\plotpoint}}
\put(1111.67,223){\rule{0.400pt}{0.964pt}}
\multiput(1111.17,223.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1112.0,223.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1112.67,222){\rule{0.400pt}{0.964pt}}
\multiput(1112.17,224.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1113.0,226.0){\usebox{\plotpoint}}
\put(1114,223.67){\rule{0.241pt}{0.400pt}}
\multiput(1114.00,224.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1114.0,222.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1115,224){\usebox{\plotpoint}}
\put(1115,223.67){\rule{0.241pt}{0.400pt}}
\multiput(1115.00,223.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1115.67,223){\rule{0.400pt}{0.964pt}}
\multiput(1115.17,223.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1116.0,223.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1117.0,226.0){\usebox{\plotpoint}}
\put(1117.0,226.0){\usebox{\plotpoint}}
\put(1118.0,224.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1118.0,224.0){\usebox{\plotpoint}}
\put(1118.0,225.0){\usebox{\plotpoint}}
\put(1118.67,224){\rule{0.400pt}{0.964pt}}
\multiput(1118.17,224.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1119.0,224.0){\usebox{\plotpoint}}
\put(1120.0,226.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1120,225.67){\rule{0.241pt}{0.400pt}}
\multiput(1120.00,226.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1120.0,226.0){\usebox{\plotpoint}}
\put(1121,226){\usebox{\plotpoint}}
\put(1121,225.67){\rule{0.241pt}{0.400pt}}
\multiput(1121.00,225.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1122,227){\usebox{\plotpoint}}
\put(1121.67,226){\rule{0.400pt}{0.964pt}}
\multiput(1121.17,226.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1122.0,226.0){\usebox{\plotpoint}}
\put(1122.67,227){\rule{0.400pt}{0.482pt}}
\multiput(1122.17,227.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1123.0,227.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1123.67,224){\rule{0.400pt}{0.482pt}}
\multiput(1123.17,225.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1124.0,226.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1125,226.67){\rule{0.241pt}{0.400pt}}
\multiput(1125.00,227.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1125.0,224.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1126,227){\usebox{\plotpoint}}
\put(1126,227){\usebox{\plotpoint}}
\put(1125.67,225){\rule{0.400pt}{0.482pt}}
\multiput(1125.17,226.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1127.0,225.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1127,226.67){\rule{0.241pt}{0.400pt}}
\multiput(1127.00,226.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1127.0,227.0){\usebox{\plotpoint}}
\put(1128,228){\usebox{\plotpoint}}
\put(1128.0,228.0){\usebox{\plotpoint}}
\put(1129,226.67){\rule{0.241pt}{0.400pt}}
\multiput(1129.00,226.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1129.0,227.0){\usebox{\plotpoint}}
\put(1130.0,227.0){\usebox{\plotpoint}}
\put(1130.0,227.0){\usebox{\plotpoint}}
\put(1131,227.67){\rule{0.241pt}{0.400pt}}
\multiput(1131.00,228.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1131.0,227.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1132.0,228.0){\usebox{\plotpoint}}
\put(1132.0,229.0){\usebox{\plotpoint}}
\put(1133.0,228.0){\usebox{\plotpoint}}
\put(1133,229.67){\rule{0.241pt}{0.400pt}}
\multiput(1133.00,230.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1133.0,228.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1134,230){\usebox{\plotpoint}}
\put(1134,228.67){\rule{0.241pt}{0.400pt}}
\multiput(1134.00,229.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1135.0,228.0){\usebox{\plotpoint}}
\put(1134.67,229){\rule{0.400pt}{0.482pt}}
\multiput(1134.17,229.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1135.0,228.0){\usebox{\plotpoint}}
\put(1135.67,227){\rule{0.400pt}{1.204pt}}
\multiput(1135.17,227.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1136.0,227.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1137.0,229.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1136.67,227){\rule{0.400pt}{0.723pt}}
\multiput(1136.17,228.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1137.0,229.0){\usebox{\plotpoint}}
\put(1138.0,227.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1138.0,229.0){\usebox{\plotpoint}}
\put(1139.0,229.0){\usebox{\plotpoint}}
\put(1138.67,228){\rule{0.400pt}{0.723pt}}
\multiput(1138.17,228.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1139.0,228.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1139.67,226){\rule{0.400pt}{0.723pt}}
\multiput(1139.17,227.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1140.0,229.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1140.67,227){\rule{0.400pt}{0.723pt}}
\multiput(1140.17,228.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1141.0,226.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1142,227){\usebox{\plotpoint}}
\put(1141.67,227){\rule{0.400pt}{0.482pt}}
\multiput(1141.17,227.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1142.67,229){\rule{0.400pt}{0.723pt}}
\multiput(1142.17,230.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1143.0,229.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1144,225.67){\rule{0.241pt}{0.400pt}}
\multiput(1144.00,225.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1144.0,226.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1145,228.67){\rule{0.241pt}{0.400pt}}
\multiput(1145.00,229.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1145.0,227.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1146,229){\usebox{\plotpoint}}
\put(1146.0,229.0){\usebox{\plotpoint}}
\put(1147.0,229.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1146.67,227){\rule{0.400pt}{0.482pt}}
\multiput(1146.17,228.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1147.0,229.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1148.0,227.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1147.67,225){\rule{0.400pt}{0.723pt}}
\multiput(1147.17,225.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1148.0,225.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1149,228){\usebox{\plotpoint}}
\put(1149,227.67){\rule{0.241pt}{0.400pt}}
\multiput(1149.00,227.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1150,226.67){\rule{0.241pt}{0.400pt}}
\multiput(1150.00,226.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1150.0,227.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1151,228){\usebox{\plotpoint}}
\put(1151,226.67){\rule{0.241pt}{0.400pt}}
\multiput(1151.00,227.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1152,227){\usebox{\plotpoint}}
\put(1152,222.67){\rule{0.241pt}{0.400pt}}
\multiput(1152.00,223.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1152.0,224.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1153.0,223.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1153.0,227.0){\usebox{\plotpoint}}
\put(1154.0,225.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1154.0,225.0){\usebox{\plotpoint}}
\put(1154.0,226.0){\usebox{\plotpoint}}
\put(1154.67,223){\rule{0.400pt}{0.482pt}}
\multiput(1154.17,224.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1155.0,225.0){\usebox{\plotpoint}}
\put(1155.67,225){\rule{0.400pt}{0.482pt}}
\multiput(1155.17,225.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1156.0,223.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1156.67,225){\rule{0.400pt}{0.482pt}}
\multiput(1156.17,225.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1157.0,225.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1158.0,225.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1158.0,225.0){\usebox{\plotpoint}}
\put(1158.67,224){\rule{0.400pt}{0.482pt}}
\multiput(1158.17,224.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1159.0,224.0){\usebox{\plotpoint}}
\put(1160,226){\usebox{\plotpoint}}
\put(1159.67,224){\rule{0.400pt}{0.482pt}}
\multiput(1159.17,224.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1160.0,224.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1160.67,225){\rule{0.400pt}{0.482pt}}
\multiput(1160.17,226.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1161.0,226.0){\usebox{\plotpoint}}
\put(1162,225){\usebox{\plotpoint}}
\put(1162,222.67){\rule{0.241pt}{0.400pt}}
\multiput(1162.00,222.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1162.0,223.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1163,224){\usebox{\plotpoint}}
\put(1163,223.67){\rule{0.241pt}{0.400pt}}
\multiput(1163.00,223.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1164.0,223.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1164,222.67){\rule{0.241pt}{0.400pt}}
\multiput(1164.00,223.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1164.0,223.0){\usebox{\plotpoint}}
\put(1164.67,223){\rule{0.400pt}{0.482pt}}
\multiput(1164.17,224.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1165.0,223.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1166,223){\usebox{\plotpoint}}
\put(1165.67,222){\rule{0.400pt}{0.723pt}}
\multiput(1165.17,223.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1166.0,223.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1166.67,221){\rule{0.400pt}{0.482pt}}
\multiput(1166.17,221.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1167.0,221.0){\usebox{\plotpoint}}
\put(1167.67,220){\rule{0.400pt}{0.723pt}}
\multiput(1167.17,220.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1168.0,220.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1169.0,218.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1169,219.67){\rule{0.241pt}{0.400pt}}
\multiput(1169.00,219.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1169.0,218.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1170.0,220.0){\usebox{\plotpoint}}
\put(1170.0,220.0){\usebox{\plotpoint}}
\put(1171.0,220.0){\usebox{\plotpoint}}
\put(1170.67,220){\rule{0.400pt}{0.482pt}}
\multiput(1170.17,220.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1171.0,220.0){\usebox{\plotpoint}}
\put(1172,222){\usebox{\plotpoint}}
\put(1171.67,218){\rule{0.400pt}{0.964pt}}
\multiput(1171.17,220.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1173.0,218.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1173.0,221.0){\usebox{\plotpoint}}
\put(1174,221.67){\rule{0.241pt}{0.400pt}}
\multiput(1174.00,222.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1174.0,221.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1174.67,217){\rule{0.400pt}{0.482pt}}
\multiput(1174.17,218.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1175.0,219.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1175.67,218){\rule{0.400pt}{0.482pt}}
\multiput(1175.17,219.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1176.0,217.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1176.67,218){\rule{0.400pt}{0.482pt}}
\multiput(1176.17,219.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1177.0,218.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1178,218){\usebox{\plotpoint}}
\put(1178,217.67){\rule{0.241pt}{0.400pt}}
\multiput(1178.00,217.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1179,219){\usebox{\plotpoint}}
\put(1179,219){\usebox{\plotpoint}}
\put(1179,217.67){\rule{0.241pt}{0.400pt}}
\multiput(1179.00,218.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1180,218){\usebox{\plotpoint}}
\put(1180,216.67){\rule{0.241pt}{0.400pt}}
\multiput(1180.00,217.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1181.0,217.0){\usebox{\plotpoint}}
\put(1181,216.67){\rule{0.241pt}{0.400pt}}
\multiput(1181.00,216.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1181.0,217.0){\usebox{\plotpoint}}
\put(1181.67,215){\rule{0.400pt}{0.482pt}}
\multiput(1181.17,216.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1182.0,217.0){\usebox{\plotpoint}}
\put(1182.67,215){\rule{0.400pt}{0.723pt}}
\multiput(1182.17,216.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1183.0,215.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1183.67,214){\rule{0.400pt}{0.723pt}}
\multiput(1183.17,214.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1184.0,214.0){\usebox{\plotpoint}}
\put(1184.67,214){\rule{0.400pt}{0.482pt}}
\multiput(1184.17,214.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1185.0,214.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1185.67,213){\rule{0.400pt}{0.723pt}}
\multiput(1185.17,213.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1186.0,213.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1187.0,214.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1186.67,214){\rule{0.400pt}{0.482pt}}
\multiput(1186.17,215.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1187.0,214.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1188.0,214.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1188,211.67){\rule{0.241pt}{0.400pt}}
\multiput(1188.00,212.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1188.0,213.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1189,212){\usebox{\plotpoint}}
\put(1189,211.67){\rule{0.241pt}{0.400pt}}
\multiput(1189.00,211.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1190.0,211.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1190,211.67){\rule{0.241pt}{0.400pt}}
\multiput(1190.00,212.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1190.0,211.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1191,210.67){\rule{0.241pt}{0.400pt}}
\multiput(1191.00,210.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1191.0,211.0){\usebox{\plotpoint}}
\put(1192.0,212.0){\usebox{\plotpoint}}
\put(1192,210.67){\rule{0.241pt}{0.400pt}}
\multiput(1192.00,210.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1192.0,211.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1193,208.67){\rule{0.241pt}{0.400pt}}
\multiput(1193.00,209.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1193.0,210.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1194.0,209.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1194,208.67){\rule{0.241pt}{0.400pt}}
\multiput(1194.00,208.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1194.0,209.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1195,206.67){\rule{0.241pt}{0.400pt}}
\multiput(1195.00,207.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1195.0,208.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1196.0,207.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1195.67,209){\rule{0.400pt}{0.723pt}}
\multiput(1195.17,209.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1196.0,209.0){\usebox{\plotpoint}}
\put(1197,205.67){\rule{0.241pt}{0.400pt}}
\multiput(1197.00,206.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1197.0,207.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1198.0,206.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1198,205.67){\rule{0.241pt}{0.400pt}}
\multiput(1198.00,206.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1198.0,207.0){\usebox{\plotpoint}}
\put(1199,206.67){\rule{0.241pt}{0.400pt}}
\multiput(1199.00,206.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1199.0,206.0){\usebox{\plotpoint}}
\put(1200,208){\usebox{\plotpoint}}
\put(1200,208){\usebox{\plotpoint}}
\put(1199.67,205){\rule{0.400pt}{0.723pt}}
\multiput(1199.17,206.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1201.0,205.0){\usebox{\plotpoint}}
\put(1201.0,206.0){\usebox{\plotpoint}}
\put(1202,203.67){\rule{0.241pt}{0.400pt}}
\multiput(1202.00,203.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1202.0,204.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1203,205){\usebox{\plotpoint}}
\put(1203,203.67){\rule{0.241pt}{0.400pt}}
\multiput(1203.00,204.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1204,204){\usebox{\plotpoint}}
\put(1204,203.67){\rule{0.241pt}{0.400pt}}
\multiput(1204.00,204.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1204.0,204.0){\usebox{\plotpoint}}
\put(1204.67,201){\rule{0.400pt}{0.723pt}}
\multiput(1204.17,201.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1205.0,201.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1206.0,202.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1206.0,202.0){\usebox{\plotpoint}}
\put(1206.0,203.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1208.0,200.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1208,200.67){\rule{0.241pt}{0.400pt}}
\multiput(1208.00,200.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1208.0,200.0){\usebox{\plotpoint}}
\put(1209.0,199.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1209.0,199.0){\usebox{\plotpoint}}
\put(1209.67,199){\rule{0.400pt}{0.482pt}}
\multiput(1209.17,200.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1210.0,199.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1211,199){\usebox{\plotpoint}}
\put(1211,196.67){\rule{0.241pt}{0.400pt}}
\multiput(1211.00,196.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1211.0,197.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1212,196.67){\rule{0.241pt}{0.400pt}}
\multiput(1212.00,196.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1212.0,197.0){\usebox{\plotpoint}}
\put(1213.0,197.0){\usebox{\plotpoint}}
\put(1213.0,197.0){\usebox{\plotpoint}}
\put(1213.0,198.0){\usebox{\plotpoint}}
\put(1214,195.67){\rule{0.241pt}{0.400pt}}
\multiput(1214.00,195.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1214.0,196.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1215.0,197.0){\usebox{\plotpoint}}
\put(1214.67,193){\rule{0.400pt}{0.482pt}}
\multiput(1214.17,194.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1215.0,195.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1216.0,193.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1216.0,195.0){\usebox{\plotpoint}}
\put(1217.0,194.0){\usebox{\plotpoint}}
\put(1217,193.67){\rule{0.241pt}{0.400pt}}
\multiput(1217.00,194.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1217.0,194.0){\usebox{\plotpoint}}
\put(1218,194){\usebox{\plotpoint}}
\put(1218,193.67){\rule{0.241pt}{0.400pt}}
\multiput(1218.00,193.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1219,192.67){\rule{0.241pt}{0.400pt}}
\multiput(1219.00,192.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1219.0,193.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1220,194){\usebox{\plotpoint}}
\put(1220,193.67){\rule{0.241pt}{0.400pt}}
\multiput(1220.00,193.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1220.67,192){\rule{0.400pt}{0.482pt}}
\multiput(1220.17,192.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1221.0,192.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1222,190.67){\rule{0.241pt}{0.400pt}}
\multiput(1222.00,191.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1222.0,192.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1223.0,188.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1222.67,189){\rule{0.400pt}{0.482pt}}
\multiput(1222.17,189.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1223.0,188.0){\usebox{\plotpoint}}
\put(1224.0,190.0){\usebox{\plotpoint}}
\put(1224.0,190.0){\usebox{\plotpoint}}
\put(1225.0,190.0){\usebox{\plotpoint}}
\put(1224.67,187){\rule{0.400pt}{0.723pt}}
\multiput(1224.17,187.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1225.0,187.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1226,187.67){\rule{0.241pt}{0.400pt}}
\multiput(1226.00,188.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1226.0,189.0){\usebox{\plotpoint}}
\put(1226.67,187){\rule{0.400pt}{0.482pt}}
\multiput(1226.17,188.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1227.0,188.0){\usebox{\plotpoint}}
\put(1228.0,186.0){\usebox{\plotpoint}}
\put(1228.0,186.0){\usebox{\plotpoint}}
\put(1229.0,186.0){\usebox{\plotpoint}}
\put(1229.0,186.0){\usebox{\plotpoint}}
\put(1229.0,186.0){\usebox{\plotpoint}}
\put(1230.0,185.0){\usebox{\plotpoint}}
\put(1230.0,185.0){\usebox{\plotpoint}}
\put(1230.67,184){\rule{0.400pt}{0.482pt}}
\multiput(1230.17,185.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1231.0,185.0){\usebox{\plotpoint}}
\put(1232.0,183.0){\usebox{\plotpoint}}
\put(1232,182.67){\rule{0.241pt}{0.400pt}}
\multiput(1232.00,183.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1232.0,183.0){\usebox{\plotpoint}}
\put(1232.67,182){\rule{0.400pt}{0.482pt}}
\multiput(1232.17,183.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1233.0,183.0){\usebox{\plotpoint}}
\put(1234.0,182.0){\usebox{\plotpoint}}
\put(1234,180.67){\rule{0.241pt}{0.400pt}}
\multiput(1234.00,181.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1234.0,182.0){\usebox{\plotpoint}}
\put(1234.67,180){\rule{0.400pt}{0.482pt}}
\multiput(1234.17,181.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1235.0,181.0){\usebox{\plotpoint}}
\put(1236.0,180.0){\usebox{\plotpoint}}
\put(1236,179.67){\rule{0.241pt}{0.400pt}}
\multiput(1236.00,179.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1236.0,180.0){\usebox{\plotpoint}}
\put(1236.67,180){\rule{0.400pt}{0.482pt}}
\multiput(1236.17,181.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1237.0,181.0){\usebox{\plotpoint}}
\put(1238.0,180.0){\usebox{\plotpoint}}
\put(1238.0,179.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1238.0,179.0){\usebox{\plotpoint}}
\put(1239.0,178.0){\usebox{\plotpoint}}
\put(1240,176.67){\rule{0.241pt}{0.400pt}}
\multiput(1240.00,177.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1239.0,178.0){\usebox{\plotpoint}}
\put(1241,176.67){\rule{0.241pt}{0.400pt}}
\multiput(1241.00,177.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1241.0,177.0){\usebox{\plotpoint}}
\put(1242.0,176.0){\usebox{\plotpoint}}
\put(1242.0,176.0){\usebox{\plotpoint}}
\put(1242.0,177.0){\usebox{\plotpoint}}
\put(1243,174.67){\rule{0.241pt}{0.400pt}}
\multiput(1243.00,175.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1243.0,176.0){\usebox{\plotpoint}}
\put(1244.0,175.0){\usebox{\plotpoint}}
\put(1243.67,175){\rule{0.400pt}{0.482pt}}
\multiput(1243.17,175.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1244.0,175.0){\usebox{\plotpoint}}
\put(1245,173.67){\rule{0.241pt}{0.400pt}}
\multiput(1245.00,174.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1245.0,175.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1246,172.67){\rule{0.241pt}{0.400pt}}
\multiput(1246.00,172.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1246.0,173.0){\usebox{\plotpoint}}
\put(1247,174){\usebox{\plotpoint}}
\put(1247,172.67){\rule{0.241pt}{0.400pt}}
\multiput(1247.00,173.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1248,173){\usebox{\plotpoint}}
\put(1248.0,172.0){\usebox{\plotpoint}}
\put(1248.0,172.0){\usebox{\plotpoint}}
\put(1249.0,170.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1249,171.67){\rule{0.241pt}{0.400pt}}
\multiput(1249.00,172.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1249.0,170.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1250,170.67){\rule{0.241pt}{0.400pt}}
\multiput(1250.00,170.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1250.0,171.0){\usebox{\plotpoint}}
\put(1251,168.67){\rule{0.241pt}{0.400pt}}
\multiput(1251.00,169.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1251.0,170.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1252,169){\usebox{\plotpoint}}
\put(1252.0,169.0){\usebox{\plotpoint}}
\put(1253.0,168.0){\usebox{\plotpoint}}
\put(1253.0,168.0){\usebox{\plotpoint}}
\put(1254,167.67){\rule{0.241pt}{0.400pt}}
\multiput(1254.00,168.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1254.0,168.0){\usebox{\plotpoint}}
\put(1255,168){\usebox{\plotpoint}}
\put(1255,168){\usebox{\plotpoint}}
\put(1255,166.67){\rule{0.241pt}{0.400pt}}
\multiput(1255.00,167.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1256,167){\usebox{\plotpoint}}
\put(1256.0,167.0){\usebox{\plotpoint}}
\put(1257.0,166.0){\usebox{\plotpoint}}
\put(1258,164.67){\rule{0.241pt}{0.400pt}}
\multiput(1258.00,165.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1257.0,166.0){\usebox{\plotpoint}}
\put(1259,165){\usebox{\plotpoint}}
\put(1259,165){\usebox{\plotpoint}}
\put(1260,163.67){\rule{0.241pt}{0.400pt}}
\multiput(1260.00,164.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1259.0,165.0){\usebox{\plotpoint}}
\put(1261,164){\usebox{\plotpoint}}
\put(1261,162.67){\rule{0.241pt}{0.400pt}}
\multiput(1261.00,162.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1261.0,163.0){\usebox{\plotpoint}}
\put(1262,161.67){\rule{0.241pt}{0.400pt}}
\multiput(1262.00,162.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1262.0,163.0){\usebox{\plotpoint}}
\put(1263,162){\usebox{\plotpoint}}
\put(1263,161.67){\rule{0.241pt}{0.400pt}}
\multiput(1263.00,162.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1263.0,162.0){\usebox{\plotpoint}}
\put(1264,162){\usebox{\plotpoint}}
\put(1264,161.67){\rule{0.241pt}{0.400pt}}
\multiput(1264.00,161.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1265,160.67){\rule{0.241pt}{0.400pt}}
\multiput(1265.00,161.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1265.0,162.0){\usebox{\plotpoint}}
\put(1265.67,160){\rule{0.400pt}{0.482pt}}
\multiput(1265.17,161.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1266.0,161.0){\usebox{\plotpoint}}
\put(1267.0,160.0){\usebox{\plotpoint}}
\put(1267,158.67){\rule{0.241pt}{0.400pt}}
\multiput(1267.00,159.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1267.0,160.0){\usebox{\plotpoint}}
\put(1268,159){\usebox{\plotpoint}}
\put(1269,157.67){\rule{0.241pt}{0.400pt}}
\multiput(1269.00,158.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1268.0,159.0){\usebox{\plotpoint}}
\put(1270,158){\usebox{\plotpoint}}
\put(1270,158){\usebox{\plotpoint}}
\put(1270.67,156){\rule{0.400pt}{0.482pt}}
\multiput(1270.17,157.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1270.0,158.0){\usebox{\plotpoint}}
\put(1272,155.67){\rule{0.241pt}{0.400pt}}
\multiput(1272.00,156.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1272.0,156.0){\usebox{\plotpoint}}
\put(1273,156){\usebox{\plotpoint}}
\put(1273,154.67){\rule{0.241pt}{0.400pt}}
\multiput(1273.00,155.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1274.0,155.0){\usebox{\plotpoint}}
\put(1274.0,155.0){\usebox{\plotpoint}}
\put(1274.0,155.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1276.0,154.0){\usebox{\plotpoint}}
\put(1277,153.67){\rule{0.241pt}{0.400pt}}
\multiput(1277.00,153.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1276.0,154.0){\usebox{\plotpoint}}
\put(1278.0,153.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1278.0,153.0){\usebox{\plotpoint}}
\put(1279,151.67){\rule{0.241pt}{0.400pt}}
\multiput(1279.00,151.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1279.0,152.0){\usebox{\plotpoint}}
\put(1280.0,152.0){\usebox{\plotpoint}}
\put(1280,151.67){\rule{0.241pt}{0.400pt}}
\multiput(1280.00,152.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1280.0,152.0){\usebox{\plotpoint}}
\put(1281,152){\usebox{\plotpoint}}
\put(1281.0,152.0){\usebox{\plotpoint}}
\put(1282.0,151.0){\usebox{\plotpoint}}
\put(1282,150.67){\rule{0.241pt}{0.400pt}}
\multiput(1282.00,151.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1282.0,151.0){\usebox{\plotpoint}}
\put(1283.0,150.0){\usebox{\plotpoint}}
\put(1283.0,150.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1286.0,149.0){\usebox{\plotpoint}}
\put(1286.0,149.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1288,146.67){\rule{0.241pt}{0.400pt}}
\multiput(1288.00,147.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1288.0,148.0){\usebox{\plotpoint}}
\put(1289,147){\usebox{\plotpoint}}
\put(1289,146.67){\rule{0.241pt}{0.400pt}}
\multiput(1289.00,146.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1290.0,147.0){\usebox{\plotpoint}}
\put(1291,145.67){\rule{0.241pt}{0.400pt}}
\multiput(1291.00,146.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1290.0,147.0){\usebox{\plotpoint}}
\put(1292,146){\usebox{\plotpoint}}
\put(1293,144.67){\rule{0.241pt}{0.400pt}}
\multiput(1293.00,145.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1292.0,146.0){\usebox{\plotpoint}}
\put(1294,144.67){\rule{0.241pt}{0.400pt}}
\multiput(1294.00,145.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1294.0,145.0){\usebox{\plotpoint}}
\put(1295,145){\usebox{\plotpoint}}
\put(1295.0,144.0){\usebox{\plotpoint}}
\put(1298,142.67){\rule{0.241pt}{0.400pt}}
\multiput(1298.00,143.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1295.0,144.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1299,143){\usebox{\plotpoint}}
\put(1299,143){\usebox{\plotpoint}}
\put(1300,141.67){\rule{0.241pt}{0.400pt}}
\multiput(1300.00,142.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1299.0,143.0){\usebox{\plotpoint}}
\put(1301,142){\usebox{\plotpoint}}
\put(1301,142){\usebox{\plotpoint}}
\put(1301.0,142.0){\usebox{\plotpoint}}
\put(1302,140.67){\rule{0.241pt}{0.400pt}}
\multiput(1302.00,140.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1302.0,141.0){\usebox{\plotpoint}}
\put(1303.0,141.0){\usebox{\plotpoint}}
\put(1303.0,141.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1305.0,140.0){\usebox{\plotpoint}}
\put(1307,138.67){\rule{0.241pt}{0.400pt}}
\multiput(1307.00,139.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1305.0,140.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1308,139){\usebox{\plotpoint}}
\put(1308.0,139.0){\usebox{\plotpoint}}
\put(1309,138.67){\rule{0.241pt}{0.400pt}}
\multiput(1309.00,139.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1309.0,139.0){\usebox{\plotpoint}}
\put(1310,139){\usebox{\plotpoint}}
\put(1310,139){\usebox{\plotpoint}}
\put(1310,137.67){\rule{0.241pt}{0.400pt}}
\multiput(1310.00,138.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1311,138){\usebox{\plotpoint}}
\put(1311.0,138.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1313.0,137.0){\usebox{\plotpoint}}
\put(1313.0,137.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1316.0,136.0){\usebox{\plotpoint}}
\put(1316,135.67){\rule{0.241pt}{0.400pt}}
\multiput(1316.00,136.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1316.0,136.0){\usebox{\plotpoint}}
\put(1317,136){\usebox{\plotpoint}}
\put(1317.0,136.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1319.0,135.0){\usebox{\plotpoint}}
\put(1319.0,135.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1322.0,134.0){\usebox{\plotpoint}}
\put(1322.0,134.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1326.0,133.0){\usebox{\plotpoint}}
\put(1330,131.67){\rule{0.241pt}{0.400pt}}
\multiput(1330.00,132.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1326.0,133.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1331,132){\usebox{\plotpoint}}
\put(1331,132){\usebox{\plotpoint}}
\put(1334,130.67){\rule{0.241pt}{0.400pt}}
\multiput(1334.00,131.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1331.0,132.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1335,131){\usebox{\plotpoint}}
\put(1335,131){\usebox{\plotpoint}}
\put(1339,129.67){\rule{0.241pt}{0.400pt}}
\multiput(1339.00,130.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1335.0,131.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1340,130){\usebox{\plotpoint}}
\put(1340.0,130.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1345.0,129.0){\usebox{\plotpoint}}
\put(1350,127.67){\rule{0.241pt}{0.400pt}}
\multiput(1350.00,128.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1345.0,129.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1351,128){\usebox{\plotpoint}}
\put(1351,128){\usebox{\plotpoint}}
\put(1357,126.67){\rule{0.241pt}{0.400pt}}
\multiput(1357.00,127.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1351.0,128.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1358,127){\usebox{\plotpoint}}
\put(1358,127){\usebox{\plotpoint}}
\put(1358.0,127.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1366.0,126.0){\usebox{\plotpoint}}
\put(1366.0,126.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1377.0,125.0){\usebox{\plotpoint}}
\put(1393,123.67){\rule{0.241pt}{0.400pt}}
\multiput(1393.00,124.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1377.0,125.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1394,124){\usebox{\plotpoint}}
\put(1394,124){\usebox{\plotpoint}}
\put(1424,122.67){\rule{0.241pt}{0.400pt}}
\multiput(1424.00,123.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1394.0,124.0){\rule[-0.200pt]{7.227pt}{0.400pt}}
\put(1425,123){\usebox{\plotpoint}}
\put(1425,123){\usebox{\plotpoint}}
\put(1425.0,123.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}
\put(141.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,123){\makebox(0,0)[r]{0}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,369){\makebox(0,0)[r]{10}}
\put(1419.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,614){\makebox(0,0)[r]{20}}
\put(1419.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,860){\makebox(0,0)[r]{30}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(141,82){\makebox(0,0){0.25}}
\put(141.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(326.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(326,82){\makebox(0,0){0.30}}
\put(326.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(512.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(512,82){\makebox(0,0){0.35}}
\put(512.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(697.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(697,82){\makebox(0,0){0.40}}
\put(697.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(883.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(883,82){\makebox(0,0){0.45}}
\put(883.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1068.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1068,82){\makebox(0,0){0.50}}
\put(1068.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1254.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1254,82){\makebox(0,0){0.55}}
\put(1254.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){0.60}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(141.0,123.0){\rule[-0.200pt]{312.688pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(141.0,860.0){\rule[-0.200pt]{312.688pt}{0.400pt}}
\put(40,491){\makebox(0,0){$\rho(x)\rule{7mm}{0pt}$}}
\put(790,21){\makebox(0,0){$x=m/N$}}
\put(883,614){\makebox(0,0)[l]{$\omega=1.221$}}
\put(141.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\multiput(880.08,563.92)(-0.756,-0.500){783}{\rule{0.705pt}{0.120pt}}
\multiput(881.54,564.17)(-592.538,-393.000){2}{\rule{0.352pt}{0.400pt}}
\put(289,172){\vector(-3,-2){0}}
\multiput(883.58,562.39)(0.499,-0.662){257}{\rule{0.120pt}{0.629pt}}
\multiput(882.17,563.69)(130.000,-170.694){2}{\rule{0.400pt}{0.315pt}}
\put(1013,393){\vector(3,-4){0}}
\put(141,123){\usebox{\plotpoint}}
\put(141,123){\usebox{\plotpoint}}
\put(141,123){\usebox{\plotpoint}}
\put(141.0,123.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(153.0,123.0){\usebox{\plotpoint}}
\put(153,122.67){\rule{0.241pt}{0.400pt}}
\multiput(153.00,122.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(153.0,123.0){\usebox{\plotpoint}}
\put(154,124){\usebox{\plotpoint}}
\put(154,122.67){\rule{0.241pt}{0.400pt}}
\multiput(154.00,122.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(154.0,123.0){\usebox{\plotpoint}}
\put(155,124){\usebox{\plotpoint}}
\put(155,124){\usebox{\plotpoint}}
\put(155,124){\usebox{\plotpoint}}
\put(155,124){\usebox{\plotpoint}}
\put(155.0,124.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(161.0,124.0){\usebox{\plotpoint}}
\put(161.0,125.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(165,124.67){\rule{0.241pt}{0.400pt}}
\multiput(165.00,125.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(165.0,125.0){\usebox{\plotpoint}}
\put(166,125){\usebox{\plotpoint}}
\put(166.0,125.0){\usebox{\plotpoint}}
\put(166,124.67){\rule{0.241pt}{0.400pt}}
\multiput(166.00,124.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(166.0,125.0){\usebox{\plotpoint}}
\put(167,126){\usebox{\plotpoint}}
\put(167,126){\usebox{\plotpoint}}
\put(167,126){\usebox{\plotpoint}}
\put(167,126){\usebox{\plotpoint}}
\put(167.0,126.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(169.0,126.0){\usebox{\plotpoint}}
\put(169,125.67){\rule{0.241pt}{0.400pt}}
\multiput(169.00,125.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(169.0,126.0){\usebox{\plotpoint}}
\put(170,127){\usebox{\plotpoint}}
\put(170,127){\usebox{\plotpoint}}
\put(170.0,127.0){\usebox{\plotpoint}}
\put(170,126.67){\rule{0.241pt}{0.400pt}}
\multiput(170.00,126.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(170.0,127.0){\usebox{\plotpoint}}
\put(171,128){\usebox{\plotpoint}}
\put(171,128){\usebox{\plotpoint}}
\put(171,126.67){\rule{0.241pt}{0.400pt}}
\multiput(171.00,126.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(171.0,127.0){\usebox{\plotpoint}}
\put(172,128){\usebox{\plotpoint}}
\put(172,128){\usebox{\plotpoint}}
\put(172,128){\usebox{\plotpoint}}
\put(172,128){\usebox{\plotpoint}}
\put(172,127.67){\rule{0.241pt}{0.400pt}}
\multiput(172.00,127.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(173,129){\usebox{\plotpoint}}
\put(173,129){\usebox{\plotpoint}}
\put(173,129){\usebox{\plotpoint}}
\put(174,128.67){\rule{0.241pt}{0.400pt}}
\multiput(174.00,128.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(173.0,129.0){\usebox{\plotpoint}}
\put(175,130){\usebox{\plotpoint}}
\put(175,130){\usebox{\plotpoint}}
\put(175,130){\usebox{\plotpoint}}
\put(175,130){\usebox{\plotpoint}}
\put(175.0,130.0){\usebox{\plotpoint}}
\put(176.0,130.0){\usebox{\plotpoint}}
\put(176.0,130.0){\usebox{\plotpoint}}
\put(176.0,130.0){\usebox{\plotpoint}}
\put(176.0,131.0){\usebox{\plotpoint}}
\put(177.0,131.0){\usebox{\plotpoint}}
\put(177.0,132.0){\usebox{\plotpoint}}
\put(178.0,132.0){\usebox{\plotpoint}}
\put(178.0,133.0){\usebox{\plotpoint}}
\put(179.0,133.0){\usebox{\plotpoint}}
\put(179.0,133.0){\usebox{\plotpoint}}
\put(179.0,133.0){\usebox{\plotpoint}}
\put(179.0,134.0){\usebox{\plotpoint}}
\put(180,134.67){\rule{0.241pt}{0.400pt}}
\multiput(180.00,134.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(180.0,134.0){\usebox{\plotpoint}}
\put(181,136){\usebox{\plotpoint}}
\put(181,136){\usebox{\plotpoint}}
\put(181.0,136.0){\usebox{\plotpoint}}
\put(181.0,137.0){\usebox{\plotpoint}}
\put(182.0,137.0){\usebox{\plotpoint}}
\put(182.0,138.0){\usebox{\plotpoint}}
\put(183.0,138.0){\usebox{\plotpoint}}
\put(183.0,139.0){\usebox{\plotpoint}}
\put(184.0,139.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(184.0,141.0){\usebox{\plotpoint}}
\put(185,141.67){\rule{0.241pt}{0.400pt}}
\multiput(185.00,142.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(185.0,141.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(186,143.67){\rule{0.241pt}{0.400pt}}
\multiput(186.00,144.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(186.0,142.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(186.67,146){\rule{0.400pt}{0.482pt}}
\multiput(186.17,146.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(187.0,144.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(188.0,147.0){\usebox{\plotpoint}}
\put(188.0,147.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(188.0,149.0){\usebox{\plotpoint}}
\put(189.0,149.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(189.0,151.0){\usebox{\plotpoint}}
\put(190,152.67){\rule{0.241pt}{0.400pt}}
\multiput(190.00,152.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(190.0,151.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(191,154){\usebox{\plotpoint}}
\put(191,155.67){\rule{0.241pt}{0.400pt}}
\multiput(191.00,156.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(191.0,154.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(192.0,156.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(192.0,157.0){\usebox{\plotpoint}}
\put(191.67,158){\rule{0.400pt}{0.482pt}}
\multiput(191.17,158.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(192.0,157.0){\usebox{\plotpoint}}
\put(193,160){\usebox{\plotpoint}}
\put(193.0,160.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(192.67,161){\rule{0.400pt}{0.723pt}}
\multiput(192.17,161.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(193.0,161.0){\usebox{\plotpoint}}
\put(194.0,163.0){\usebox{\plotpoint}}
\put(194.0,163.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(194.0,165.0){\usebox{\plotpoint}}
\put(195,167.67){\rule{0.241pt}{0.400pt}}
\multiput(195.00,167.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(195.0,165.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(196,171.67){\rule{0.241pt}{0.400pt}}
\multiput(196.00,171.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(196.0,169.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(197,173){\usebox{\plotpoint}}
\put(196.67,176){\rule{0.400pt}{0.482pt}}
\multiput(196.17,176.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(197.0,173.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(198,178){\usebox{\plotpoint}}
\put(198,178){\usebox{\plotpoint}}
\put(198,181.67){\rule{0.241pt}{0.400pt}}
\multiput(198.00,181.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(198.0,178.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(199,183){\usebox{\plotpoint}}
\put(199,184.67){\rule{0.241pt}{0.400pt}}
\multiput(199.00,184.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(199.0,183.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(200.0,186.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(200.0,190.0){\usebox{\plotpoint}}
\put(200.67,195){\rule{0.400pt}{0.482pt}}
\multiput(200.17,195.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(201.0,190.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(202,197){\usebox{\plotpoint}}
\put(201.67,199){\rule{0.400pt}{0.482pt}}
\multiput(201.17,200.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(202.0,197.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(203.0,199.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(202.67,205){\rule{0.400pt}{0.723pt}}
\multiput(202.17,205.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(203.0,205.0){\usebox{\plotpoint}}
\put(204,208){\usebox{\plotpoint}}
\put(203.67,210){\rule{0.400pt}{0.723pt}}
\multiput(203.17,210.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(204.0,208.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(205.0,213.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(205.0,218.0){\usebox{\plotpoint}}
\put(205.67,224){\rule{0.400pt}{0.482pt}}
\multiput(205.17,224.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(206.0,218.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(207,226){\usebox{\plotpoint}}
\put(206.67,231){\rule{0.400pt}{0.482pt}}
\multiput(206.17,231.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(207.0,226.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(208,233){\usebox{\plotpoint}}
\put(208.0,233.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(208.0,239.0){\usebox{\plotpoint}}
\put(209,243.67){\rule{0.241pt}{0.400pt}}
\multiput(209.00,244.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(209.0,239.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(209.67,254){\rule{0.400pt}{0.482pt}}
\multiput(209.17,255.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(210.0,244.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(210.67,263){\rule{0.400pt}{0.482pt}}
\multiput(210.17,263.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(211.0,254.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(212.0,264.0){\usebox{\plotpoint}}
\put(212.0,264.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(211.67,267){\rule{0.400pt}{0.964pt}}
\multiput(211.17,267.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(212.0,267.0){\usebox{\plotpoint}}
\put(213.0,271.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(213.0,273.0){\usebox{\plotpoint}}
\put(212.67,276){\rule{0.400pt}{0.723pt}}
\multiput(212.17,276.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(213.0,273.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(213.67,287){\rule{0.400pt}{0.482pt}}
\multiput(213.17,287.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(214.0,279.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(214.67,298){\rule{0.400pt}{0.482pt}}
\multiput(214.17,298.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(215.0,289.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(215.67,307){\rule{0.400pt}{0.482pt}}
\multiput(215.17,307.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(216.0,300.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(216.67,312){\rule{0.400pt}{1.204pt}}
\multiput(216.17,312.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(217.0,309.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(217.67,327){\rule{0.400pt}{0.482pt}}
\multiput(217.17,327.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(218.0,317.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(219,336.67){\rule{0.241pt}{0.400pt}}
\multiput(219.00,336.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(219.0,329.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(219.67,348){\rule{0.400pt}{0.964pt}}
\multiput(219.17,348.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(220.0,338.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(220.67,362){\rule{0.400pt}{0.482pt}}
\multiput(220.17,362.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(221.0,352.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(222,364){\usebox{\plotpoint}}
\put(222.0,364.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(222.0,367.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(221.67,370){\rule{0.400pt}{0.723pt}}
\multiput(221.17,370.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(222.0,367.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(222.67,383){\rule{0.400pt}{0.723pt}}
\multiput(222.17,383.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(223.0,373.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(224.0,386.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(223.67,391){\rule{0.400pt}{0.723pt}}
\multiput(223.17,391.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(224.0,391.0){\usebox{\plotpoint}}
\put(224.67,408){\rule{0.400pt}{0.964pt}}
\multiput(224.17,408.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(225.0,394.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(226,412){\usebox{\plotpoint}}
\put(226.0,412.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(226.0,420.0){\usebox{\plotpoint}}
\put(227.0,420.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(226.67,430){\rule{0.400pt}{1.927pt}}
\multiput(226.17,430.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(227.0,430.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(227.67,447){\rule{0.400pt}{0.482pt}}
\multiput(227.17,447.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(228.0,438.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(228.67,456){\rule{0.400pt}{0.723pt}}
\multiput(228.17,456.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(229.0,449.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(230.0,459.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(230.0,469.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(229.67,473){\rule{0.400pt}{0.482pt}}
\multiput(229.17,473.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(230.0,469.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(231,475){\usebox{\plotpoint}}
\put(230.67,481){\rule{0.400pt}{1.927pt}}
\multiput(230.17,481.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(231.0,475.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(232.0,489.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(232.0,493.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(231.67,501){\rule{0.400pt}{0.482pt}}
\multiput(231.17,501.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(232.0,493.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(232.67,508){\rule{0.400pt}{2.168pt}}
\multiput(232.17,508.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(233.0,503.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(234.0,517.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(234.0,516.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(233.67,528){\rule{0.400pt}{0.482pt}}
\multiput(233.17,529.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(234.0,516.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(234.67,542){\rule{0.400pt}{0.964pt}}
\multiput(234.17,542.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(235.0,528.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(236.0,544.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(236.0,544.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(235.67,549){\rule{0.400pt}{2.168pt}}
\multiput(235.17,549.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(236.0,549.0){\usebox{\plotpoint}}
\put(237.0,556.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(237,569.67){\rule{0.241pt}{0.400pt}}
\multiput(237.00,569.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(237.0,556.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(238,582.67){\rule{0.241pt}{0.400pt}}
\multiput(238.00,582.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(238.0,571.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(238.67,593){\rule{0.400pt}{1.445pt}}
\multiput(238.17,593.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(239.0,584.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(239.67,608){\rule{0.400pt}{1.204pt}}
\multiput(239.17,608.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(240.0,599.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(240.67,620){\rule{0.400pt}{0.482pt}}
\multiput(240.17,620.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(241.0,613.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(242.0,620.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(241.67,632){\rule{0.400pt}{0.723pt}}
\multiput(241.17,632.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(242.0,620.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(243.0,635.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(243.0,640.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(242.67,641){\rule{0.400pt}{1.204pt}}
\multiput(242.17,641.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(243.0,640.0){\usebox{\plotpoint}}
\put(244.0,646.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(244.0,655.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(243.67,659){\rule{0.400pt}{0.964pt}}
\multiput(243.17,659.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(244.0,655.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(244.67,673){\rule{0.400pt}{0.482pt}}
\multiput(244.17,673.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(245.0,663.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(246.0,675.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(245.67,678){\rule{0.400pt}{1.686pt}}
\multiput(245.17,678.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(246.0,678.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(247.0,685.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(247.0,685.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(246.67,695){\rule{0.400pt}{0.482pt}}
\multiput(246.17,696.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(247.0,685.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(248.0,695.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(248.0,697.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(247.67,702){\rule{0.400pt}{0.723pt}}
\multiput(247.17,702.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(248.0,697.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(249.0,703.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(249.0,703.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(248.67,714){\rule{0.400pt}{1.686pt}}
\multiput(248.17,714.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(249.0,714.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(250.0,721.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(249.67,725){\rule{0.400pt}{0.723pt}}
\multiput(249.17,725.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(250.0,725.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(250.67,740){\rule{0.400pt}{0.964pt}}
\multiput(250.17,740.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(251.0,728.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(252,744){\usebox{\plotpoint}}
\put(252.0,744.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(251.67,749){\rule{0.400pt}{0.723pt}}
\multiput(251.17,749.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(252.0,749.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(253.0,750.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(252.67,761){\rule{0.400pt}{1.445pt}}
\multiput(252.17,761.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(253.0,750.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(254.0,764.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(253.67,767){\rule{0.400pt}{0.723pt}}
\multiput(253.17,768.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(254.0,764.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(254.67,771){\rule{0.400pt}{2.168pt}}
\multiput(254.17,771.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(255.0,767.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(256.0,774.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(256.0,774.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(256.0,775.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(255.67,777){\rule{0.400pt}{2.650pt}}
\multiput(255.17,777.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(256.0,775.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(257.0,779.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(256.67,789){\rule{0.400pt}{1.686pt}}
\multiput(256.17,792.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(257.0,779.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(258.0,787.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(257.67,802){\rule{0.400pt}{1.204pt}}
\multiput(257.17,802.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(258.0,787.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(259.0,802.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(258.67,798){\rule{0.400pt}{1.445pt}}
\multiput(258.17,801.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(259.0,802.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(260.0,798.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(260.0,805.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(259.67,813){\rule{0.400pt}{0.964pt}}
\multiput(259.17,813.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(260.0,805.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(261.0,809.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(260.67,810){\rule{0.400pt}{1.927pt}}
\multiput(260.17,810.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(261.0,809.0){\usebox{\plotpoint}}
\put(262.0,815.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(262.0,815.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(261.67,813){\rule{0.400pt}{1.445pt}}
\multiput(261.17,813.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(262.0,813.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(263.0,819.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(263.0,819.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(262.67,822){\rule{0.400pt}{1.204pt}}
\multiput(262.17,822.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(263.0,819.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(264.0,819.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(263.67,824){\rule{0.400pt}{1.204pt}}
\multiput(263.17,824.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(264.0,819.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(265.0,822.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(265.0,822.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(265.0,830.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(264.67,829){\rule{0.400pt}{1.686pt}}
\multiput(264.17,832.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(265.0,830.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(265.67,827){\rule{0.400pt}{1.204pt}}
\multiput(265.17,829.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(266.0,829.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(267.0,827.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(267,828.67){\rule{0.241pt}{0.400pt}}
\multiput(267.00,829.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(267.0,830.0){\usebox{\plotpoint}}
\put(268.0,827.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(268.0,827.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(268.0,826.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(268,830.67){\rule{0.241pt}{0.400pt}}
\multiput(268.00,831.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(268.0,826.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(269.0,831.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(269.0,834.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(269.0,834.0){\usebox{\plotpoint}}
\put(270.0,822.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(269.67,835){\rule{0.400pt}{0.964pt}}
\multiput(269.17,835.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(270.0,822.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(271.0,825.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(270.67,832){\rule{0.400pt}{0.482pt}}
\multiput(270.17,833.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(271.0,825.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(272.0,826.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(271.67,825){\rule{0.400pt}{3.132pt}}
\multiput(271.17,831.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(272.0,826.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(273.0,825.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(273.0,823.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(272.67,829){\rule{0.400pt}{0.723pt}}
\multiput(272.17,830.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(273.0,823.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(274.0,829.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(274.0,825.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(274.0,825.0){\usebox{\plotpoint}}
\put(275.0,813.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(275.0,813.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(274.67,815){\rule{0.400pt}{0.723pt}}
\multiput(274.17,816.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(275.0,818.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(276.0,813.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(276.0,813.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(275.67,812){\rule{0.400pt}{0.964pt}}
\multiput(275.17,814.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(276.0,816.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(277.0,812.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(276.67,808){\rule{0.400pt}{0.482pt}}
\multiput(276.17,808.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(277.0,808.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(278.0,810.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(278.0,810.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(277.67,809){\rule{0.400pt}{0.482pt}}
\multiput(277.17,810.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(278.0,810.0){\usebox{\plotpoint}}
\put(279.0,809.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(279.0,800.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(279.0,800.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(279.0,807.0){\usebox{\plotpoint}}
\put(280.0,797.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(279.67,784){\rule{0.400pt}{4.336pt}}
\multiput(279.17,793.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(280.0,797.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(280.67,790){\rule{0.400pt}{2.650pt}}
\multiput(280.17,795.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(281.0,784.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(282.0,781.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(282.0,781.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(282.0,784.0){\usebox{\plotpoint}}
\put(282.0,784.0){\usebox{\plotpoint}}
\put(283,771.67){\rule{0.241pt}{0.400pt}}
\multiput(283.00,772.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(283.0,773.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(284.0,772.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(284.0,773.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(283.67,774){\rule{0.400pt}{1.445pt}}
\multiput(283.17,777.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(284.0,773.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(285.0,753.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(285.0,753.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(284.67,753){\rule{0.400pt}{1.686pt}}
\multiput(284.17,753.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(285.0,753.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(286.0,747.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(285.67,754){\rule{0.400pt}{0.723pt}}
\multiput(285.17,755.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(286.0,747.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(286.67,738){\rule{0.400pt}{0.964pt}}
\multiput(286.17,738.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(287.0,738.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(288.0,732.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(288.0,732.0){\usebox{\plotpoint}}
\put(287.67,728){\rule{0.400pt}{0.482pt}}
\multiput(287.17,728.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(288.0,728.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(289.0,730.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(288.67,719){\rule{0.400pt}{1.204pt}}
\multiput(288.17,721.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(289.0,724.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(290.0,712.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(289.67,708){\rule{0.400pt}{2.409pt}}
\multiput(289.17,713.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(290.0,712.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(291,708){\usebox{\plotpoint}}
\put(291.0,700.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(291,699.67){\rule{0.241pt}{0.400pt}}
\multiput(291.00,700.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(291.0,700.0){\usebox{\plotpoint}}
\put(292.0,689.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(292.0,689.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(292.0,685.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(292.0,685.0){\usebox{\plotpoint}}
\put(293.0,685.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(292.67,680){\rule{0.400pt}{0.723pt}}
\multiput(292.17,681.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(293.0,683.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(294.0,680.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(293.67,665){\rule{0.400pt}{0.964pt}}
\multiput(293.17,667.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(294.0,669.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(294.67,652){\rule{0.400pt}{1.445pt}}
\multiput(294.17,652.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(295.0,652.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(296.0,645.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(295.67,650){\rule{0.400pt}{2.409pt}}
\multiput(295.17,655.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(296.0,645.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(296.67,632){\rule{0.400pt}{0.482pt}}
\multiput(296.17,633.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(297.0,634.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(298.0,627.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(298.0,627.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(297.67,618){\rule{0.400pt}{2.650pt}}
\multiput(297.17,623.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(298.0,629.0){\usebox{\plotpoint}}
\put(299.0,613.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(299.0,613.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(299.0,611.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(299.0,611.0){\usebox{\plotpoint}}
\put(300.0,603.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(300.0,603.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(300,598.67){\rule{0.241pt}{0.400pt}}
\multiput(300.00,598.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(300.0,599.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(301,600){\usebox{\plotpoint}}
\put(301.0,600.0){\usebox{\plotpoint}}
\put(300.67,580){\rule{0.400pt}{0.964pt}}
\multiput(300.17,582.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(301.0,584.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(302.0,577.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(302,579.67){\rule{0.241pt}{0.400pt}}
\multiput(302.00,579.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(302.0,577.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(303.0,567.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(302.67,565){\rule{0.400pt}{0.723pt}}
\multiput(302.17,566.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(303.0,567.0){\usebox{\plotpoint}}
\put(304.0,554.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(304.0,554.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(303.67,553){\rule{0.400pt}{0.482pt}}
\multiput(303.17,554.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(304.0,555.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(304.67,541){\rule{0.400pt}{0.964pt}}
\multiput(304.17,541.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(305.0,541.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(306.0,544.0){\usebox{\plotpoint}}
\put(306.0,544.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(305.67,528){\rule{0.400pt}{0.723pt}}
\multiput(305.17,529.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(306.0,531.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(307,528){\usebox{\plotpoint}}
\put(307.0,524.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(306.67,515){\rule{0.400pt}{2.409pt}}
\multiput(306.17,520.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(307.0,524.0){\usebox{\plotpoint}}
\put(308.0,515.0){\usebox{\plotpoint}}
\put(307.67,508){\rule{0.400pt}{0.964pt}}
\multiput(307.17,510.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(308.0,512.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(308.67,491){\rule{0.400pt}{0.482pt}}
\multiput(308.17,492.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(309.0,493.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(310.0,491.0){\usebox{\plotpoint}}
\put(310,482.67){\rule{0.241pt}{0.400pt}}
\multiput(310.00,482.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(310.0,483.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(311.0,477.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(311.0,477.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(310.67,470){\rule{0.400pt}{1.686pt}}
\multiput(310.17,473.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(311.0,477.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(311.67,464){\rule{0.400pt}{1.445pt}}
\multiput(311.17,464.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(312.0,464.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(313.0,452.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(312.67,448){\rule{0.400pt}{1.204pt}}
\multiput(312.17,450.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(313.0,452.0){\usebox{\plotpoint}}
\put(314.0,448.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(314,438.67){\rule{0.241pt}{0.400pt}}
\multiput(314.00,438.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(314.0,439.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(315.0,440.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(314.67,430){\rule{0.400pt}{0.482pt}}
\multiput(314.17,431.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(315.0,432.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(316.0,424.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(315.67,420){\rule{0.400pt}{1.445pt}}
\multiput(315.17,423.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(316.0,424.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(316.67,412){\rule{0.400pt}{0.723pt}}
\multiput(316.17,412.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(317.0,412.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(318.0,401.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(317.67,399){\rule{0.400pt}{0.964pt}}
\multiput(317.17,401.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(318.0,401.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(319.0,399.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(318.67,388){\rule{0.400pt}{1.686pt}}
\multiput(318.17,391.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(319.0,395.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(319.67,377){\rule{0.400pt}{0.723pt}}
\multiput(319.17,378.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(320.0,380.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(321.0,377.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(320.67,372){\rule{0.400pt}{0.964pt}}
\multiput(320.17,372.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(321.0,372.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(322,363.67){\rule{0.241pt}{0.400pt}}
\multiput(322.00,363.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(322.0,364.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(323.0,365.0){\usebox{\plotpoint}}
\put(323.0,360.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(323.0,360.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(322.67,352){\rule{0.400pt}{0.723pt}}
\multiput(322.17,353.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(323.0,355.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(324.0,352.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(323.67,344){\rule{0.400pt}{0.723pt}}
\multiput(323.17,344.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(324.0,344.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(325.0,339.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(325.0,339.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(324.67,339){\rule{0.400pt}{0.482pt}}
\multiput(324.17,339.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(325.0,339.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(325.67,330){\rule{0.400pt}{0.964pt}}
\multiput(325.17,332.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(326.0,334.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(327.0,326.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(327.0,326.0){\usebox{\plotpoint}}
\put(327,318.67){\rule{0.241pt}{0.400pt}}
\multiput(327.00,319.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(327.0,320.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(328.0,316.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(328.0,316.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(328.0,318.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(327.67,316){\rule{0.400pt}{0.964pt}}
\multiput(327.17,318.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(328.0,318.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(329,316){\usebox{\plotpoint}}
\put(329.0,309.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(329.0,309.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(329.0,314.0){\usebox{\plotpoint}}
\put(330.0,299.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(330.0,299.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(329.67,302){\rule{0.400pt}{0.723pt}}
\multiput(329.17,302.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(330.0,302.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(331.0,296.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(331.0,296.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(330.67,289){\rule{0.400pt}{1.686pt}}
\multiput(330.17,292.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(331.0,296.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(332.0,289.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(332,284.67){\rule{0.241pt}{0.400pt}}
\multiput(332.00,285.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(332.0,286.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(333.0,285.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(333,277.67){\rule{0.241pt}{0.400pt}}
\multiput(333.00,278.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(333.0,279.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(334.0,277.0){\usebox{\plotpoint}}
\put(333.67,276){\rule{0.400pt}{0.964pt}}
\multiput(333.17,278.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(334.0,277.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(335,276){\usebox{\plotpoint}}
\put(335,276){\usebox{\plotpoint}}
\put(335.0,270.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(335,270.67){\rule{0.241pt}{0.400pt}}
\multiput(335.00,271.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(335.0,270.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(335.67,262){\rule{0.400pt}{0.964pt}}
\multiput(335.17,264.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(336.0,266.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(337.0,259.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(337.0,259.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(336.67,254){\rule{0.400pt}{0.723pt}}
\multiput(336.17,254.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(337.0,254.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(338.0,254.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(338.0,254.0){\usebox{\plotpoint}}
\put(337.67,251){\rule{0.400pt}{0.723pt}}
\multiput(337.17,252.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(338.0,254.0){\usebox{\plotpoint}}
\put(338.67,243){\rule{0.400pt}{0.723pt}}
\multiput(338.17,244.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(339.0,246.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(340.0,243.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(340.0,243.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(339.67,244){\rule{0.400pt}{0.482pt}}
\multiput(339.17,245.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(340.0,243.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(341.0,237.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(341.0,237.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(340.67,236){\rule{0.400pt}{0.482pt}}
\multiput(340.17,237.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(341.0,238.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(342.0,236.0){\usebox{\plotpoint}}
\put(342.0,232.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(342.0,232.0){\usebox{\plotpoint}}
\put(341.67,230){\rule{0.400pt}{0.482pt}}
\multiput(341.17,231.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(342.0,232.0){\usebox{\plotpoint}}
\put(343.0,230.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(343.0,225.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(343.0,225.0){\usebox{\plotpoint}}
\put(344.0,224.0){\usebox{\plotpoint}}
\put(344.0,224.0){\usebox{\plotpoint}}
\put(343.67,219){\rule{0.400pt}{0.964pt}}
\multiput(343.17,221.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(344.0,223.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(345.0,219.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(345.0,215.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(345,220.67){\rule{0.241pt}{0.400pt}}
\multiput(345.00,221.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(345.0,215.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(346.0,216.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(346,216.67){\rule{0.241pt}{0.400pt}}
\multiput(346.00,217.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(346.0,216.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(347.0,210.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(346.67,207){\rule{0.400pt}{0.964pt}}
\multiput(346.17,209.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(347.0,210.0){\usebox{\plotpoint}}
\put(348.0,207.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(347.67,203){\rule{0.400pt}{1.204pt}}
\multiput(347.17,205.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(348.0,208.0){\usebox{\plotpoint}}
\put(349.0,203.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(348.67,199){\rule{0.400pt}{1.204pt}}
\multiput(348.17,199.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(349.0,199.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(350.0,200.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(350.0,200.0){\usebox{\plotpoint}}
\put(350.0,201.0){\usebox{\plotpoint}}
\put(351.0,201.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(351,196.67){\rule{0.241pt}{0.400pt}}
\multiput(351.00,196.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(351.0,197.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(352.0,193.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(352,192.67){\rule{0.241pt}{0.400pt}}
\multiput(352.00,193.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(352.0,193.0){\usebox{\plotpoint}}
\put(353.0,191.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(353.0,191.0){\usebox{\plotpoint}}
\put(353,190.67){\rule{0.241pt}{0.400pt}}
\multiput(353.00,190.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(353.0,191.0){\usebox{\plotpoint}}
\put(354,192){\usebox{\plotpoint}}
\put(354.0,186.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(353.67,185){\rule{0.400pt}{0.723pt}}
\multiput(353.17,186.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(354.0,186.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(355.0,184.0){\usebox{\plotpoint}}
\put(355.0,184.0){\usebox{\plotpoint}}
\put(354.67,184){\rule{0.400pt}{0.482pt}}
\multiput(354.17,184.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(355.0,184.0){\usebox{\plotpoint}}
\put(356.0,181.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(356.0,181.0){\usebox{\plotpoint}}
\put(355.67,180){\rule{0.400pt}{0.482pt}}
\multiput(355.17,180.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(356.0,180.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(357,182){\usebox{\plotpoint}}
\put(357.0,178.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(356.67,177){\rule{0.400pt}{0.723pt}}
\multiput(356.17,178.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(357.0,178.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(358.0,177.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(358.0,176.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(358,175.67){\rule{0.241pt}{0.400pt}}
\multiput(358.00,176.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(358.0,176.0){\usebox{\plotpoint}}
\put(359.0,176.0){\usebox{\plotpoint}}
\put(359.0,173.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(358.67,172){\rule{0.400pt}{0.723pt}}
\multiput(358.17,173.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(359.0,173.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(360.0,172.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(359.67,171){\rule{0.400pt}{0.482pt}}
\multiput(359.17,172.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(360.0,173.0){\usebox{\plotpoint}}
\put(361.0,171.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(360.67,169){\rule{0.400pt}{0.482pt}}
\multiput(360.17,170.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(361.0,171.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(362.0,168.0){\usebox{\plotpoint}}
\put(362.0,168.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(362,166.67){\rule{0.241pt}{0.400pt}}
\multiput(362.00,166.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(362.0,167.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(363.0,167.0){\usebox{\plotpoint}}
\put(363.0,167.0){\usebox{\plotpoint}}
\put(364.0,165.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(364,164.67){\rule{0.241pt}{0.400pt}}
\multiput(364.00,165.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(364.0,165.0){\usebox{\plotpoint}}
\put(365.0,163.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(365.0,163.0){\usebox{\plotpoint}}
\put(364.67,163){\rule{0.400pt}{0.482pt}}
\multiput(364.17,163.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(365.0,163.0){\usebox{\plotpoint}}
\put(366.0,163.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(366.0,163.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(366.0,161.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(365.67,159){\rule{0.400pt}{0.723pt}}
\multiput(365.17,160.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(366.0,161.0){\usebox{\plotpoint}}
\put(367.0,159.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(366.67,159){\rule{0.400pt}{0.482pt}}
\multiput(366.17,159.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(367.0,159.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(368.0,158.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(367.67,157){\rule{0.400pt}{0.723pt}}
\multiput(367.17,158.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(368.0,158.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(369.0,157.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(368.67,154){\rule{0.400pt}{0.482pt}}
\multiput(368.17,155.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(369.0,156.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(369.67,154){\rule{0.400pt}{0.964pt}}
\multiput(369.17,156.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(370.0,154.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(371,154){\usebox{\plotpoint}}
\put(371,154){\usebox{\plotpoint}}
\put(371.0,154.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(370.67,153){\rule{0.400pt}{0.723pt}}
\multiput(370.17,154.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(371.0,156.0){\usebox{\plotpoint}}
\put(372.0,153.0){\usebox{\plotpoint}}
\put(372.0,152.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(371.67,153){\rule{0.400pt}{0.482pt}}
\multiput(371.17,154.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(372.0,152.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(373,153){\usebox{\plotpoint}}
\put(373,153){\usebox{\plotpoint}}
\put(373,153){\usebox{\plotpoint}}
\put(373,153){\usebox{\plotpoint}}
\put(373,151.67){\rule{0.241pt}{0.400pt}}
\multiput(373.00,152.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(374.0,152.0){\usebox{\plotpoint}}
\put(373.67,149){\rule{0.400pt}{0.723pt}}
\multiput(373.17,149.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(374.0,149.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(375.0,150.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(375.0,150.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(375,149.67){\rule{0.241pt}{0.400pt}}
\multiput(375.00,149.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(375.0,150.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(376.0,149.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(376.0,149.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(376.0,148.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(375.67,148){\rule{0.400pt}{0.482pt}}
\multiput(375.17,149.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(376.0,148.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(377.0,147.0){\usebox{\plotpoint}}
\put(377.0,147.0){\usebox{\plotpoint}}
\put(377.0,148.0){\usebox{\plotpoint}}
\put(378.0,147.0){\usebox{\plotpoint}}
\put(377.67,145){\rule{0.400pt}{0.723pt}}
\multiput(377.17,146.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(378.0,147.0){\usebox{\plotpoint}}
\put(379.0,145.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(379.0,147.0){\usebox{\plotpoint}}
\put(380.0,146.0){\usebox{\plotpoint}}
\put(380.0,146.0){\usebox{\plotpoint}}
\put(380.0,146.0){\usebox{\plotpoint}}
\put(380.0,146.0){\usebox{\plotpoint}}
\put(381,141.67){\rule{0.241pt}{0.400pt}}
\multiput(381.00,142.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(381.0,143.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(382.0,142.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(382.0,144.0){\usebox{\plotpoint}}
\put(383.0,142.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(383,142.67){\rule{0.241pt}{0.400pt}}
\multiput(383.00,143.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(383.0,142.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(384,143){\usebox{\plotpoint}}
\put(384,141.67){\rule{0.241pt}{0.400pt}}
\multiput(384.00,141.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(384.0,142.0){\usebox{\plotpoint}}
\put(385,143){\usebox{\plotpoint}}
\put(385.0,142.0){\usebox{\plotpoint}}
\put(385.0,142.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(385.0,144.0){\usebox{\plotpoint}}
\put(386.0,139.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(386,139.67){\rule{0.241pt}{0.400pt}}
\multiput(386.00,140.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(386.0,139.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(387.0,140.0){\usebox{\plotpoint}}
\put(387.0,139.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(387,140.67){\rule{0.241pt}{0.400pt}}
\multiput(387.00,140.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(387.0,139.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(388.0,139.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(388,140.67){\rule{0.241pt}{0.400pt}}
\multiput(388.00,141.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(388.0,139.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(389.0,139.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(389.0,139.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(389.0,139.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(389.0,139.0){\usebox{\plotpoint}}
\put(390.0,138.0){\usebox{\plotpoint}}
\put(390.0,138.0){\usebox{\plotpoint}}
\put(390,137.67){\rule{0.241pt}{0.400pt}}
\multiput(390.00,137.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(390.0,138.0){\usebox{\plotpoint}}
\put(391.0,138.0){\usebox{\plotpoint}}
\put(391.0,138.0){\usebox{\plotpoint}}
\put(391,136.67){\rule{0.241pt}{0.400pt}}
\multiput(391.00,137.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(391.0,138.0){\usebox{\plotpoint}}
\put(392.0,137.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(392,136.67){\rule{0.241pt}{0.400pt}}
\multiput(392.00,136.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(392.0,137.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(393,138){\usebox{\plotpoint}}
\put(393.0,137.0){\usebox{\plotpoint}}
\put(393.0,137.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(395.0,137.0){\usebox{\plotpoint}}
\put(395,135.67){\rule{0.241pt}{0.400pt}}
\multiput(395.00,136.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(395.0,137.0){\usebox{\plotpoint}}
\put(396.0,135.0){\usebox{\plotpoint}}
\put(395.67,134){\rule{0.400pt}{0.723pt}}
\multiput(395.17,135.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(396.0,135.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(397,135.67){\rule{0.241pt}{0.400pt}}
\multiput(397.00,136.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(397.0,134.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(398.0,135.0){\usebox{\plotpoint}}
\put(398.0,135.0){\usebox{\plotpoint}}
\put(398.0,135.0){\usebox{\plotpoint}}
\put(398.0,135.0){\usebox{\plotpoint}}
\put(399.0,135.0){\usebox{\plotpoint}}
\put(399.0,134.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(399.0,134.0){\usebox{\plotpoint}}
\put(399,133.67){\rule{0.241pt}{0.400pt}}
\multiput(399.00,133.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(399.0,134.0){\usebox{\plotpoint}}
\put(400.0,135.0){\usebox{\plotpoint}}
\put(399.67,133){\rule{0.400pt}{0.482pt}}
\multiput(399.17,133.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(400.0,133.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(401,135){\usebox{\plotpoint}}
\put(401,133.67){\rule{0.241pt}{0.400pt}}
\multiput(401.00,133.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(401.0,134.0){\usebox{\plotpoint}}
\put(402.0,133.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(402.0,133.0){\usebox{\plotpoint}}
\put(402,132.67){\rule{0.241pt}{0.400pt}}
\multiput(402.00,132.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(402.0,133.0){\usebox{\plotpoint}}
\put(403,134){\usebox{\plotpoint}}
\put(403,134){\usebox{\plotpoint}}
\put(403,131.67){\rule{0.241pt}{0.400pt}}
\multiput(403.00,132.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(403.0,133.0){\usebox{\plotpoint}}
\put(404.0,132.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(404,132.67){\rule{0.241pt}{0.400pt}}
\multiput(404.00,132.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(404.0,133.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(405,134){\usebox{\plotpoint}}
\put(405.0,132.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(405.0,132.0){\usebox{\plotpoint}}
\put(405.0,133.0){\usebox{\plotpoint}}
\put(406.0,132.0){\usebox{\plotpoint}}
\put(406,132.67){\rule{0.241pt}{0.400pt}}
\multiput(406.00,132.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(406.0,132.0){\usebox{\plotpoint}}
\put(406.67,132){\rule{0.400pt}{0.482pt}}
\multiput(406.17,132.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(407.0,132.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(408.0,133.0){\usebox{\plotpoint}}
\put(408.0,133.0){\usebox{\plotpoint}}
\put(409.0,131.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(409.0,131.0){\usebox{\plotpoint}}
\put(410.0,131.0){\usebox{\plotpoint}}
\put(410.0,131.0){\usebox{\plotpoint}}
\put(410,131.67){\rule{0.241pt}{0.400pt}}
\multiput(410.00,131.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(410.0,131.0){\usebox{\plotpoint}}
\put(411.0,132.0){\usebox{\plotpoint}}
\put(412,130.67){\rule{0.241pt}{0.400pt}}
\multiput(412.00,131.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(411.0,132.0){\usebox{\plotpoint}}
\put(413,130.67){\rule{0.241pt}{0.400pt}}
\multiput(413.00,131.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(413.0,131.0){\usebox{\plotpoint}}
\put(414.0,131.0){\usebox{\plotpoint}}
\put(414.0,131.0){\usebox{\plotpoint}}
\put(414.0,131.0){\usebox{\plotpoint}}
\put(414.0,132.0){\usebox{\plotpoint}}
\put(415,130.67){\rule{0.241pt}{0.400pt}}
\multiput(415.00,130.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(415.0,131.0){\usebox{\plotpoint}}
\put(416.0,129.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(416.0,129.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(416.0,130.0){\usebox{\plotpoint}}
\put(416.0,130.0){\usebox{\plotpoint}}
\put(417,130.67){\rule{0.241pt}{0.400pt}}
\multiput(417.00,130.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(417.0,130.0){\usebox{\plotpoint}}
\put(418,129.67){\rule{0.241pt}{0.400pt}}
\multiput(418.00,129.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(418.0,130.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(419,131){\usebox{\plotpoint}}
\put(419.0,130.0){\usebox{\plotpoint}}
\put(419.0,130.0){\usebox{\plotpoint}}
\put(419.0,131.0){\usebox{\plotpoint}}
\put(420.0,130.0){\usebox{\plotpoint}}
\put(419.67,129){\rule{0.400pt}{0.723pt}}
\multiput(419.17,130.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(420.0,130.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(421.0,129.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(421.0,130.0){\usebox{\plotpoint}}
\put(421.0,130.0){\usebox{\plotpoint}}
\put(421.0,131.0){\usebox{\plotpoint}}
\put(422.0,130.0){\usebox{\plotpoint}}
\put(422,129.67){\rule{0.241pt}{0.400pt}}
\multiput(422.00,130.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(422.0,130.0){\usebox{\plotpoint}}
\put(423,130){\usebox{\plotpoint}}
\put(423,130){\usebox{\plotpoint}}
\put(423.0,130.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(423.0,130.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(423.0,130.0){\usebox{\plotpoint}}
\put(424,129.67){\rule{0.241pt}{0.400pt}}
\multiput(424.00,130.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(424.0,130.0){\usebox{\plotpoint}}
\put(425,130){\usebox{\plotpoint}}
\put(425.0,130.0){\usebox{\plotpoint}}
\put(425.0,130.0){\usebox{\plotpoint}}
\put(425.0,130.0){\usebox{\plotpoint}}
\put(426.0,129.0){\usebox{\plotpoint}}
\put(426.0,129.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(426,128.67){\rule{0.241pt}{0.400pt}}
\multiput(426.00,129.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(426.0,130.0){\usebox{\plotpoint}}
\put(427.0,129.0){\usebox{\plotpoint}}
\put(427.0,129.0){\usebox{\plotpoint}}
\put(427.0,129.0){\usebox{\plotpoint}}
\put(428.0,129.0){\usebox{\plotpoint}}
\put(428,127.67){\rule{0.241pt}{0.400pt}}
\multiput(428.00,128.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(428.0,129.0){\usebox{\plotpoint}}
\put(429,127.67){\rule{0.241pt}{0.400pt}}
\multiput(429.00,128.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(429.0,128.0){\usebox{\plotpoint}}
\put(430,128.67){\rule{0.241pt}{0.400pt}}
\multiput(430.00,129.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(430.0,128.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(431,129){\usebox{\plotpoint}}
\put(431,129){\usebox{\plotpoint}}
\put(431,129){\usebox{\plotpoint}}
\put(431.0,129.0){\usebox{\plotpoint}}
\put(431.0,130.0){\usebox{\plotpoint}}
\put(432,127.67){\rule{0.241pt}{0.400pt}}
\multiput(432.00,127.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(432.0,128.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(433,129){\usebox{\plotpoint}}
\put(433,129){\usebox{\plotpoint}}
\put(433,129){\usebox{\plotpoint}}
\put(433,129){\usebox{\plotpoint}}
\put(433.0,129.0){\usebox{\plotpoint}}
\put(434.0,129.0){\usebox{\plotpoint}}
\put(434.0,129.0){\usebox{\plotpoint}}
\put(434,128.67){\rule{0.241pt}{0.400pt}}
\multiput(434.00,129.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(434.0,129.0){\usebox{\plotpoint}}
\put(435,129){\usebox{\plotpoint}}
\put(435,129){\usebox{\plotpoint}}
\put(435,129){\usebox{\plotpoint}}
\put(435,129){\usebox{\plotpoint}}
\put(435,128.67){\rule{0.241pt}{0.400pt}}
\multiput(435.00,128.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(436.0,129.0){\usebox{\plotpoint}}
\put(435.67,128){\rule{0.400pt}{0.482pt}}
\multiput(435.17,129.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(436.0,129.0){\usebox{\plotpoint}}
\put(437,128){\usebox{\plotpoint}}
\put(437.0,127.0){\usebox{\plotpoint}}
\put(437,128.67){\rule{0.241pt}{0.400pt}}
\multiput(437.00,128.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(437.0,127.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(438.0,128.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(438.0,128.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(438,128.67){\rule{0.241pt}{0.400pt}}
\multiput(438.00,128.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(438.0,129.0){\usebox{\plotpoint}}
\put(439.0,129.0){\usebox{\plotpoint}}
\put(439.0,129.0){\usebox{\plotpoint}}
\put(440.0,128.0){\usebox{\plotpoint}}
\put(440.0,128.0){\usebox{\plotpoint}}
\put(440.0,129.0){\usebox{\plotpoint}}
\put(440.67,128){\rule{0.400pt}{0.482pt}}
\multiput(440.17,128.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(441.0,128.0){\usebox{\plotpoint}}
\put(442,127.67){\rule{0.241pt}{0.400pt}}
\multiput(442.00,127.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(442.0,128.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(443,129){\usebox{\plotpoint}}
\put(443.0,128.0){\usebox{\plotpoint}}
\put(443,127.67){\rule{0.241pt}{0.400pt}}
\multiput(443.00,128.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(443.0,128.0){\usebox{\plotpoint}}
\put(444,128){\usebox{\plotpoint}}
\put(444,128){\usebox{\plotpoint}}
\put(444,128){\usebox{\plotpoint}}
\put(444,127.67){\rule{0.241pt}{0.400pt}}
\multiput(444.00,127.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(445,129){\usebox{\plotpoint}}
\put(445.0,128.0){\usebox{\plotpoint}}
\put(445.0,128.0){\usebox{\plotpoint}}
\put(445.0,128.0){\usebox{\plotpoint}}
\put(445.0,128.0){\usebox{\plotpoint}}
\put(446,127.67){\rule{0.241pt}{0.400pt}}
\multiput(446.00,128.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(446.0,128.0){\usebox{\plotpoint}}
\put(447.0,128.0){\usebox{\plotpoint}}
\put(447.0,128.0){\usebox{\plotpoint}}
\put(447,127.67){\rule{0.241pt}{0.400pt}}
\multiput(447.00,128.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(447.0,128.0){\usebox{\plotpoint}}
\put(448.0,127.0){\usebox{\plotpoint}}
\put(448,127.67){\rule{0.241pt}{0.400pt}}
\multiput(448.00,127.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(448.0,127.0){\usebox{\plotpoint}}
\put(449,129){\usebox{\plotpoint}}
\put(449.0,128.0){\usebox{\plotpoint}}
\put(449.0,128.0){\usebox{\plotpoint}}
\put(450.0,128.0){\usebox{\plotpoint}}
\put(450.0,127.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(450,126.67){\rule{0.241pt}{0.400pt}}
\multiput(450.00,127.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(450.0,127.0){\usebox{\plotpoint}}
\put(451.0,127.0){\usebox{\plotpoint}}
\put(451.0,128.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(453.0,128.0){\usebox{\plotpoint}}
\put(453.0,128.0){\usebox{\plotpoint}}
\put(453.0,128.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(454.67,127){\rule{0.400pt}{0.482pt}}
\multiput(454.17,128.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(455.0,128.0){\usebox{\plotpoint}}
\put(456.0,127.0){\usebox{\plotpoint}}
\put(456,126.67){\rule{0.241pt}{0.400pt}}
\multiput(456.00,126.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(456.0,127.0){\usebox{\plotpoint}}
\put(457,128){\usebox{\plotpoint}}
\put(457,128){\usebox{\plotpoint}}
\put(457.0,128.0){\usebox{\plotpoint}}
\put(457.0,128.0){\usebox{\plotpoint}}
\put(458,127.67){\rule{0.241pt}{0.400pt}}
\multiput(458.00,127.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(457.0,128.0){\usebox{\plotpoint}}
\put(459.0,128.0){\usebox{\plotpoint}}
\put(459.0,128.0){\usebox{\plotpoint}}
\put(459,127.67){\rule{0.241pt}{0.400pt}}
\multiput(459.00,127.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(459.0,128.0){\usebox{\plotpoint}}
\put(460,129){\usebox{\plotpoint}}
\put(460.0,127.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(460.0,127.0){\usebox{\plotpoint}}
\put(460.0,128.0){\usebox{\plotpoint}}
\put(461,126.67){\rule{0.241pt}{0.400pt}}
\multiput(461.00,126.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(461.0,127.0){\usebox{\plotpoint}}
\put(462.0,127.0){\usebox{\plotpoint}}
\put(462.0,127.0){\usebox{\plotpoint}}
\put(462.0,128.0){\usebox{\plotpoint}}
\put(463.0,128.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(463.0,128.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(463.0,128.0){\usebox{\plotpoint}}
\put(464.0,128.0){\usebox{\plotpoint}}
\put(464,126.67){\rule{0.241pt}{0.400pt}}
\multiput(464.00,127.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(464.0,128.0){\usebox{\plotpoint}}
\put(465.0,127.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(465,127.67){\rule{0.241pt}{0.400pt}}
\multiput(465.00,127.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(465.0,128.0){\usebox{\plotpoint}}
\put(466,126.67){\rule{0.241pt}{0.400pt}}
\multiput(466.00,126.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(466.0,127.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(467,128){\usebox{\plotpoint}}
\put(467.0,128.0){\usebox{\plotpoint}}
\put(467,127.67){\rule{0.241pt}{0.400pt}}
\multiput(467.00,127.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(467.0,128.0){\usebox{\plotpoint}}
\put(468.0,127.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(468.0,127.0){\usebox{\plotpoint}}
\put(468.0,128.0){\usebox{\plotpoint}}
\put(469.0,128.0){\usebox{\plotpoint}}
\put(469.0,128.0){\usebox{\plotpoint}}
\put(469.0,128.0){\usebox{\plotpoint}}
\put(470.0,128.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(470,126.67){\rule{0.241pt}{0.400pt}}
\multiput(470.00,126.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(470.0,127.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(471,128){\usebox{\plotpoint}}
\put(471.0,128.0){\usebox{\plotpoint}}
\put(471.0,128.0){\usebox{\plotpoint}}
\put(471.0,128.0){\usebox{\plotpoint}}
\put(472,126.67){\rule{0.241pt}{0.400pt}}
\multiput(472.00,126.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(472.0,127.0){\usebox{\plotpoint}}
\put(473,128){\usebox{\plotpoint}}
\put(473.0,128.0){\usebox{\plotpoint}}
\put(473.0,128.0){\usebox{\plotpoint}}
\put(473.0,128.0){\usebox{\plotpoint}}
\put(474,126.67){\rule{0.241pt}{0.400pt}}
\multiput(474.00,126.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(474.0,127.0){\usebox{\plotpoint}}
\put(475,128){\usebox{\plotpoint}}
\put(475.0,128.0){\usebox{\plotpoint}}
\put(475,126.67){\rule{0.241pt}{0.400pt}}
\multiput(475.00,127.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(475.0,128.0){\usebox{\plotpoint}}
\put(476.0,127.0){\usebox{\plotpoint}}
\put(476.0,127.0){\usebox{\plotpoint}}
\put(476,127.67){\rule{0.241pt}{0.400pt}}
\multiput(476.00,128.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(476.0,127.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(477,128){\usebox{\plotpoint}}
\put(477.0,127.0){\usebox{\plotpoint}}
\put(477.0,127.0){\usebox{\plotpoint}}
\put(477.0,128.0){\usebox{\plotpoint}}
\put(478.0,127.0){\usebox{\plotpoint}}
\put(478.0,127.0){\usebox{\plotpoint}}
\put(479,126.67){\rule{0.241pt}{0.400pt}}
\multiput(479.00,127.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(479.0,127.0){\usebox{\plotpoint}}
\put(480.0,127.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(480.0,128.0){\usebox{\plotpoint}}
\put(479.67,127){\rule{0.400pt}{0.482pt}}
\multiput(479.17,128.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(480.0,128.0){\usebox{\plotpoint}}
\put(481,127){\usebox{\plotpoint}}
\put(481.0,127.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(481,126.67){\rule{0.241pt}{0.400pt}}
\multiput(481.00,127.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(481.0,128.0){\usebox{\plotpoint}}
\put(482.0,127.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(482.0,127.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(482.0,127.0){\usebox{\plotpoint}}
\put(482.0,128.0){\usebox{\plotpoint}}
\put(483.0,128.0){\usebox{\plotpoint}}
\put(483.0,127.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(483.0,127.0){\usebox{\plotpoint}}
\put(484.0,127.0){\usebox{\plotpoint}}
\put(484,126.67){\rule{0.241pt}{0.400pt}}
\multiput(484.00,126.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(484.0,127.0){\usebox{\plotpoint}}
\put(485,128){\usebox{\plotpoint}}
\put(485,128){\usebox{\plotpoint}}
\put(485,128){\usebox{\plotpoint}}
\put(486,127.67){\rule{0.241pt}{0.400pt}}
\multiput(486.00,127.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(485.0,128.0){\usebox{\plotpoint}}
\put(487,127.67){\rule{0.241pt}{0.400pt}}
\multiput(487.00,127.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(487.0,128.0){\usebox{\plotpoint}}
\put(488.0,127.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(488,127.67){\rule{0.241pt}{0.400pt}}
\multiput(488.00,128.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(488.0,127.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(489.0,127.0){\usebox{\plotpoint}}
\put(489,126.67){\rule{0.241pt}{0.400pt}}
\multiput(489.00,127.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(489.0,127.0){\usebox{\plotpoint}}
\put(490,127){\usebox{\plotpoint}}
\put(490,127){\usebox{\plotpoint}}
\put(490.0,127.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(490,127.67){\rule{0.241pt}{0.400pt}}
\multiput(490.00,127.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(490.0,128.0){\usebox{\plotpoint}}
\put(491.0,128.0){\usebox{\plotpoint}}
\put(492,127.67){\rule{0.241pt}{0.400pt}}
\multiput(492.00,127.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(491.0,128.0){\usebox{\plotpoint}}
\put(493,129){\usebox{\plotpoint}}
\put(493.0,128.0){\usebox{\plotpoint}}
\put(492.67,127){\rule{0.400pt}{0.482pt}}
\multiput(492.17,128.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(493.0,128.0){\usebox{\plotpoint}}
\put(494.0,127.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(494.0,128.0){\usebox{\plotpoint}}
\put(494.0,128.0){\usebox{\plotpoint}}
\put(495,127.67){\rule{0.241pt}{0.400pt}}
\multiput(495.00,128.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(495.0,128.0){\usebox{\plotpoint}}
\put(496.0,127.0){\usebox{\plotpoint}}
\put(496.0,127.0){\usebox{\plotpoint}}
\put(496.0,128.0){\usebox{\plotpoint}}
\put(497.0,127.0){\usebox{\plotpoint}}
\put(497.0,127.0){\usebox{\plotpoint}}
\put(497.0,128.0){\usebox{\plotpoint}}
\put(498.0,127.0){\usebox{\plotpoint}}
\put(498.0,127.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(498.0,128.0){\usebox{\plotpoint}}
\put(498.0,128.0){\usebox{\plotpoint}}
\put(499,126.67){\rule{0.241pt}{0.400pt}}
\multiput(499.00,126.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(499.0,127.0){\usebox{\plotpoint}}
\put(500.0,128.0){\usebox{\plotpoint}}
\put(500.0,128.0){\usebox{\plotpoint}}
\put(500.0,128.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(502.0,127.0){\usebox{\plotpoint}}
\put(502.0,127.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(502.0,128.0){\usebox{\plotpoint}}
\put(502.0,128.0){\usebox{\plotpoint}}
\put(503.0,128.0){\usebox{\plotpoint}}
\put(503.0,128.0){\usebox{\plotpoint}}
\put(503.0,128.0){\usebox{\plotpoint}}
\put(504.0,127.0){\usebox{\plotpoint}}
\put(504.0,127.0){\usebox{\plotpoint}}
\put(504.0,128.0){\usebox{\plotpoint}}
\put(505.0,127.0){\usebox{\plotpoint}}
\put(505.0,127.0){\usebox{\plotpoint}}
\put(506,126.67){\rule{0.241pt}{0.400pt}}
\multiput(506.00,127.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(505.0,128.0){\usebox{\plotpoint}}
\put(507,127){\usebox{\plotpoint}}
\put(507.0,127.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(507.0,128.0){\usebox{\plotpoint}}
\put(507.0,128.0){\usebox{\plotpoint}}
\put(508.0,128.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(508.0,128.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(508.0,128.0){\usebox{\plotpoint}}
\put(509,126.67){\rule{0.241pt}{0.400pt}}
\multiput(509.00,126.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(509.0,127.0){\usebox{\plotpoint}}
\put(510,128){\usebox{\plotpoint}}
\put(510,128){\usebox{\plotpoint}}
\put(510.0,128.0){\usebox{\plotpoint}}
\put(510,127.67){\rule{0.241pt}{0.400pt}}
\multiput(510.00,127.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(510.0,128.0){\usebox{\plotpoint}}
\put(511,129){\usebox{\plotpoint}}
\put(511,126.67){\rule{0.241pt}{0.400pt}}
\multiput(511.00,126.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(511.0,127.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(512,128){\usebox{\plotpoint}}
\put(512,128){\usebox{\plotpoint}}
\put(512.0,128.0){\usebox{\plotpoint}}
\put(512,127.67){\rule{0.241pt}{0.400pt}}
\multiput(512.00,127.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(512.0,128.0){\usebox{\plotpoint}}
\put(513.0,128.0){\usebox{\plotpoint}}
\put(513.0,128.0){\usebox{\plotpoint}}
\put(513,126.67){\rule{0.241pt}{0.400pt}}
\multiput(513.00,126.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(513.0,127.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(514.0,127.0){\usebox{\plotpoint}}
\put(514,126.67){\rule{0.241pt}{0.400pt}}
\multiput(514.00,127.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(514.0,127.0){\usebox{\plotpoint}}
\put(515,127){\usebox{\plotpoint}}
\put(515.0,127.0){\usebox{\plotpoint}}
\put(514.67,127){\rule{0.400pt}{0.482pt}}
\multiput(514.17,127.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(515.0,127.0){\usebox{\plotpoint}}
\put(516.0,127.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(516.0,127.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(516.0,129.0){\usebox{\plotpoint}}
\put(517.0,126.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(516.67,127){\rule{0.400pt}{0.482pt}}
\multiput(516.17,128.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(517.0,126.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(518.0,127.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(518.0,128.0){\usebox{\plotpoint}}
\put(518,127.67){\rule{0.241pt}{0.400pt}}
\multiput(518.00,128.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(518.0,128.0){\usebox{\plotpoint}}
\put(519,128){\usebox{\plotpoint}}
\put(519.0,128.0){\usebox{\plotpoint}}
\put(519,126.67){\rule{0.241pt}{0.400pt}}
\multiput(519.00,126.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(519.0,127.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(520.0,127.0){\usebox{\plotpoint}}
\put(520.0,127.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(520,126.67){\rule{0.241pt}{0.400pt}}
\multiput(520.00,127.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(520.0,128.0){\usebox{\plotpoint}}
\put(521.0,127.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(521.0,127.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(521,126.67){\rule{0.241pt}{0.400pt}}
\multiput(521.00,127.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(521.0,127.0){\usebox{\plotpoint}}
\put(522.0,127.0){\usebox{\plotpoint}}
\put(523,127.67){\rule{0.241pt}{0.400pt}}
\multiput(523.00,127.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(522.0,128.0){\usebox{\plotpoint}}
\put(524,129){\usebox{\plotpoint}}
\put(524.0,127.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(523.67,128){\rule{0.400pt}{0.482pt}}
\multiput(523.17,128.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(524.0,127.0){\usebox{\plotpoint}}
\put(525.0,127.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(525.0,127.0){\usebox{\plotpoint}}
\put(524.67,127){\rule{0.400pt}{0.482pt}}
\multiput(524.17,127.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(525.0,127.0){\usebox{\plotpoint}}
\put(526.0,127.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(526.0,127.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(526.0,128.0){\usebox{\plotpoint}}
\put(526.0,128.0){\usebox{\plotpoint}}
\put(527.0,127.0){\usebox{\plotpoint}}
\put(527.0,127.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(527.0,129.0){\usebox{\plotpoint}}
\put(528.0,128.0){\usebox{\plotpoint}}
\put(528.0,128.0){\usebox{\plotpoint}}
\put(528.0,129.0){\usebox{\plotpoint}}
\put(529,127.67){\rule{0.241pt}{0.400pt}}
\multiput(529.00,127.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(529.0,128.0){\usebox{\plotpoint}}
\put(530,129){\usebox{\plotpoint}}
\put(530.0,129.0){\usebox{\plotpoint}}
\put(530.0,128.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(530.0,128.0){\usebox{\plotpoint}}
\put(531.0,128.0){\usebox{\plotpoint}}
\put(531.0,129.0){\usebox{\plotpoint}}
\put(532.0,127.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(532,127.67){\rule{0.241pt}{0.400pt}}
\multiput(532.00,127.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(532.0,127.0){\usebox{\plotpoint}}
\put(533,129){\usebox{\plotpoint}}
\put(533,129){\usebox{\plotpoint}}
\put(533,126.67){\rule{0.241pt}{0.400pt}}
\multiput(533.00,126.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(533.0,127.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(534.0,128.0){\usebox{\plotpoint}}
\put(534.0,128.0){\usebox{\plotpoint}}
\put(534,127.67){\rule{0.241pt}{0.400pt}}
\multiput(534.00,128.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(534.0,128.0){\usebox{\plotpoint}}
\put(535.0,128.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(535,127.67){\rule{0.241pt}{0.400pt}}
\multiput(535.00,127.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(535.0,128.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(536.0,128.0){\usebox{\plotpoint}}
\put(536.0,128.0){\usebox{\plotpoint}}
\put(535.67,128){\rule{0.400pt}{0.482pt}}
\multiput(535.17,128.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(536.0,128.0){\usebox{\plotpoint}}
\put(537,127.67){\rule{0.241pt}{0.400pt}}
\multiput(537.00,127.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(537.0,128.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(538,129){\usebox{\plotpoint}}
\put(538,129){\usebox{\plotpoint}}
\put(538,129){\usebox{\plotpoint}}
\put(537.67,128){\rule{0.400pt}{0.482pt}}
\multiput(537.17,129.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(538.0,129.0){\usebox{\plotpoint}}
\put(539.0,128.0){\usebox{\plotpoint}}
\put(539.0,129.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(541.0,129.0){\usebox{\plotpoint}}
\put(541.0,128.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(541.0,128.0){\usebox{\plotpoint}}
\put(541.0,129.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(543.0,128.0){\usebox{\plotpoint}}
\put(543.0,128.0){\usebox{\plotpoint}}
\put(543.0,129.0){\usebox{\plotpoint}}
\put(544.0,128.0){\usebox{\plotpoint}}
\put(544.0,128.0){\usebox{\plotpoint}}
\put(544.0,129.0){\usebox{\plotpoint}}
\put(545.0,128.0){\usebox{\plotpoint}}
\put(545.0,128.0){\usebox{\plotpoint}}
\put(544.67,128){\rule{0.400pt}{0.482pt}}
\multiput(544.17,128.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(545.0,128.0){\usebox{\plotpoint}}
\put(546,127.67){\rule{0.241pt}{0.400pt}}
\multiput(546.00,127.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(546.0,128.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(547,129){\usebox{\plotpoint}}
\put(547,129){\usebox{\plotpoint}}
\put(547,128.67){\rule{0.241pt}{0.400pt}}
\multiput(547.00,129.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(547.0,129.0){\usebox{\plotpoint}}
\put(548.0,129.0){\usebox{\plotpoint}}
\put(547.67,127){\rule{0.400pt}{0.482pt}}
\multiput(547.17,128.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(548.0,129.0){\usebox{\plotpoint}}
\put(549.0,127.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(549,127.67){\rule{0.241pt}{0.400pt}}
\multiput(549.00,127.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(549.0,128.0){\usebox{\plotpoint}}
\put(550.0,129.0){\usebox{\plotpoint}}
\put(550.0,129.0){\usebox{\plotpoint}}
\put(550,128.67){\rule{0.241pt}{0.400pt}}
\multiput(550.00,129.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(550.0,129.0){\usebox{\plotpoint}}
\put(551.0,129.0){\usebox{\plotpoint}}
\put(550.67,128){\rule{0.400pt}{0.482pt}}
\multiput(550.17,128.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(551.0,128.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(552,130){\usebox{\plotpoint}}
\put(551.67,129){\rule{0.400pt}{0.482pt}}
\multiput(551.17,129.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(552.0,129.0){\usebox{\plotpoint}}
\put(553.0,128.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(553.0,128.0){\usebox{\plotpoint}}
\put(553.0,129.0){\usebox{\plotpoint}}
\put(554,128.67){\rule{0.241pt}{0.400pt}}
\multiput(554.00,129.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(554.0,129.0){\usebox{\plotpoint}}
\put(555.0,129.0){\usebox{\plotpoint}}
\put(555,127.67){\rule{0.241pt}{0.400pt}}
\multiput(555.00,128.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(555.0,129.0){\usebox{\plotpoint}}
\put(556.0,128.0){\usebox{\plotpoint}}
\put(556.0,129.0){\usebox{\plotpoint}}
\put(557.0,127.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(557.0,127.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(557.0,129.0){\usebox{\plotpoint}}
\put(558,128.67){\rule{0.241pt}{0.400pt}}
\multiput(558.00,129.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(558.0,129.0){\usebox{\plotpoint}}
\put(559,129){\usebox{\plotpoint}}
\put(559,129){\usebox{\plotpoint}}
\put(559,129){\usebox{\plotpoint}}
\put(559.0,129.0){\usebox{\plotpoint}}
\put(560.0,128.0){\usebox{\plotpoint}}
\put(560.0,128.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(560,128.67){\rule{0.241pt}{0.400pt}}
\multiput(560.00,128.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(560.0,129.0){\usebox{\plotpoint}}
\put(561.0,128.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(561.0,128.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(561.0,130.0){\usebox{\plotpoint}}
\put(562.0,129.0){\usebox{\plotpoint}}
\put(562.0,129.0){\usebox{\plotpoint}}
\put(562.0,129.0){\usebox{\plotpoint}}
\put(562.0,129.0){\usebox{\plotpoint}}
\put(563.0,129.0){\usebox{\plotpoint}}
\put(563.0,129.0){\usebox{\plotpoint}}
\put(563.0,129.0){\usebox{\plotpoint}}
\put(564.0,128.0){\usebox{\plotpoint}}
\put(564,128.67){\rule{0.241pt}{0.400pt}}
\multiput(564.00,129.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(564.0,128.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(565,129){\usebox{\plotpoint}}
\put(565.0,129.0){\usebox{\plotpoint}}
\put(565.0,129.0){\usebox{\plotpoint}}
\put(565,128.67){\rule{0.241pt}{0.400pt}}
\multiput(565.00,129.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(565.0,129.0){\usebox{\plotpoint}}
\put(566.0,128.0){\usebox{\plotpoint}}
\put(566.0,128.0){\usebox{\plotpoint}}
\put(566.0,129.0){\usebox{\plotpoint}}
\put(567.0,129.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(567,128.67){\rule{0.241pt}{0.400pt}}
\multiput(567.00,128.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(567.0,129.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(568,130){\usebox{\plotpoint}}
\put(568.0,129.0){\usebox{\plotpoint}}
\put(568.0,129.0){\usebox{\plotpoint}}
\put(568.0,130.0){\usebox{\plotpoint}}
\put(569.0,129.0){\usebox{\plotpoint}}
\put(569.0,129.0){\usebox{\plotpoint}}
\put(569.0,130.0){\usebox{\plotpoint}}
\put(570.0,130.0){\usebox{\plotpoint}}
\put(570,128.67){\rule{0.241pt}{0.400pt}}
\multiput(570.00,128.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(570.0,129.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(571,130){\usebox{\plotpoint}}
\put(571.0,128.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(571,128.67){\rule{0.241pt}{0.400pt}}
\multiput(571.00,129.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(571.0,128.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(572,129){\usebox{\plotpoint}}
\put(572,129){\usebox{\plotpoint}}
\put(572,129){\usebox{\plotpoint}}
\put(572,129){\usebox{\plotpoint}}
\put(572,128.67){\rule{0.241pt}{0.400pt}}
\multiput(572.00,128.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(573.0,130.0){\usebox{\plotpoint}}
\put(573,128.67){\rule{0.241pt}{0.400pt}}
\multiput(573.00,129.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(573.0,130.0){\usebox{\plotpoint}}
\put(574.0,129.0){\usebox{\plotpoint}}
\put(574.0,128.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(574.0,128.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(573.67,128){\rule{0.400pt}{0.482pt}}
\multiput(573.17,128.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(574.0,128.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(575.0,130.0){\usebox{\plotpoint}}
\put(575.0,130.0){\usebox{\plotpoint}}
\put(575,129.67){\rule{0.241pt}{0.400pt}}
\multiput(575.00,130.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(575.0,130.0){\usebox{\plotpoint}}
\put(576.0,130.0){\usebox{\plotpoint}}
\put(576.0,129.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(576.0,129.0){\usebox{\plotpoint}}
\put(576.0,130.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(579.0,130.0){\usebox{\plotpoint}}
\put(579.0,130.0){\usebox{\plotpoint}}
\put(579.0,130.0){\usebox{\plotpoint}}
\put(580.0,129.0){\usebox{\plotpoint}}
\put(580.0,129.0){\usebox{\plotpoint}}
\put(581.0,129.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(581,127.67){\rule{0.241pt}{0.400pt}}
\multiput(581.00,127.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(581.0,128.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(582,129.67){\rule{0.241pt}{0.400pt}}
\multiput(582.00,129.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(582.0,129.0){\usebox{\plotpoint}}
\put(583.0,129.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(583.0,129.0){\usebox{\plotpoint}}
\put(583.0,130.0){\usebox{\plotpoint}}
\put(584.0,130.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(584,128.67){\rule{0.241pt}{0.400pt}}
\multiput(584.00,128.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(584.0,129.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(585.0,130.0){\usebox{\plotpoint}}
\put(585.0,131.0){\usebox{\plotpoint}}
\put(586.0,130.0){\usebox{\plotpoint}}
\put(586.0,130.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(586.0,130.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(586.0,130.0){\usebox{\plotpoint}}
\put(587,130.67){\rule{0.241pt}{0.400pt}}
\multiput(587.00,130.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(587.0,130.0){\usebox{\plotpoint}}
\put(588.0,130.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(588,130.67){\rule{0.241pt}{0.400pt}}
\multiput(588.00,130.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(588.0,130.0){\usebox{\plotpoint}}
\put(589.0,130.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(589.0,130.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(589,130.67){\rule{0.241pt}{0.400pt}}
\multiput(589.00,130.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(589.0,131.0){\usebox{\plotpoint}}
\put(590.0,130.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(590.0,130.0){\usebox{\plotpoint}}
\put(590,128.67){\rule{0.241pt}{0.400pt}}
\multiput(590.00,129.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(590.0,130.0){\usebox{\plotpoint}}
\put(591.0,129.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(591,129.67){\rule{0.241pt}{0.400pt}}
\multiput(591.00,129.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(591.0,130.0){\usebox{\plotpoint}}
\put(592,131){\usebox{\plotpoint}}
\put(592,129.67){\rule{0.241pt}{0.400pt}}
\multiput(592.00,129.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(592.0,130.0){\usebox{\plotpoint}}
\put(593.0,131.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(593.0,130.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(592.67,131){\rule{0.400pt}{0.482pt}}
\multiput(592.17,132.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(593.0,130.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(594.0,131.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(594.0,130.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(594.0,130.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(594.0,132.0){\usebox{\plotpoint}}
\put(595.0,130.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(595,131.67){\rule{0.241pt}{0.400pt}}
\multiput(595.00,132.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(595.0,130.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(596,132){\usebox{\plotpoint}}
\put(596.0,131.0){\usebox{\plotpoint}}
\put(596.0,131.0){\usebox{\plotpoint}}
\put(596.0,131.0){\usebox{\plotpoint}}
\put(596.0,131.0){\usebox{\plotpoint}}
\put(596.67,130){\rule{0.400pt}{0.482pt}}
\multiput(596.17,130.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(597.0,130.0){\usebox{\plotpoint}}
\put(598.0,131.0){\usebox{\plotpoint}}
\put(598.0,131.0){\usebox{\plotpoint}}
\put(598,130.67){\rule{0.241pt}{0.400pt}}
\multiput(598.00,130.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(598.0,131.0){\usebox{\plotpoint}}
\put(599,132){\usebox{\plotpoint}}
\put(599.0,132.0){\usebox{\plotpoint}}
\put(599,130.67){\rule{0.241pt}{0.400pt}}
\multiput(599.00,130.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(599.0,131.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(600.0,131.0){\usebox{\plotpoint}}
\put(600.0,131.0){\usebox{\plotpoint}}
\put(600,130.67){\rule{0.241pt}{0.400pt}}
\multiput(600.00,130.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(600.0,131.0){\usebox{\plotpoint}}
\put(601,132){\usebox{\plotpoint}}
\put(601.0,132.0){\usebox{\plotpoint}}
\put(600.67,131){\rule{0.400pt}{0.482pt}}
\multiput(600.17,131.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(601.0,131.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(602.0,131.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(602.0,131.0){\usebox{\plotpoint}}
\put(602.0,132.0){\usebox{\plotpoint}}
\put(603.0,131.0){\usebox{\plotpoint}}
\put(603,130.67){\rule{0.241pt}{0.400pt}}
\multiput(603.00,131.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(603.0,131.0){\usebox{\plotpoint}}
\put(604,131.67){\rule{0.241pt}{0.400pt}}
\multiput(604.00,131.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(604.0,131.0){\usebox{\plotpoint}}
\put(605,133){\usebox{\plotpoint}}
\put(605.0,132.0){\usebox{\plotpoint}}
\put(604.67,131){\rule{0.400pt}{0.482pt}}
\multiput(604.17,132.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(605.0,132.0){\usebox{\plotpoint}}
\put(606.0,131.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(606,130.67){\rule{0.241pt}{0.400pt}}
\multiput(606.00,131.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(606.0,132.0){\usebox{\plotpoint}}
\put(607.0,131.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(607.0,133.0){\usebox{\plotpoint}}
\put(608.0,131.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(608.0,131.0){\usebox{\plotpoint}}
\put(608.0,132.0){\usebox{\plotpoint}}
\put(609.0,132.0){\usebox{\plotpoint}}
\put(609,130.67){\rule{0.241pt}{0.400pt}}
\multiput(609.00,130.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(609.0,131.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(610.0,132.0){\usebox{\plotpoint}}
\put(610.0,132.0){\usebox{\plotpoint}}
\put(610.0,132.0){\usebox{\plotpoint}}
\put(610,131.67){\rule{0.241pt}{0.400pt}}
\multiput(610.00,131.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(610.0,132.0){\usebox{\plotpoint}}
\put(611.0,133.0){\usebox{\plotpoint}}
\put(611.0,132.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(611,132.67){\rule{0.241pt}{0.400pt}}
\multiput(611.00,132.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(611.0,132.0){\usebox{\plotpoint}}
\put(611.67,132){\rule{0.400pt}{0.482pt}}
\multiput(611.17,132.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(612.0,132.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(613.0,132.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(613,132.67){\rule{0.241pt}{0.400pt}}
\multiput(613.00,132.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(613.0,132.0){\usebox{\plotpoint}}
\put(614.0,132.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(614,132.67){\rule{0.241pt}{0.400pt}}
\multiput(614.00,132.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(614.0,132.0){\usebox{\plotpoint}}
\put(615,131.67){\rule{0.241pt}{0.400pt}}
\multiput(615.00,131.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(615.0,132.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(616,133){\usebox{\plotpoint}}
\put(616,133){\usebox{\plotpoint}}
\put(616,132.67){\rule{0.241pt}{0.400pt}}
\multiput(616.00,133.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(616.0,133.0){\usebox{\plotpoint}}
\put(617,133){\usebox{\plotpoint}}
\put(617,133){\usebox{\plotpoint}}
\put(617.0,133.0){\usebox{\plotpoint}}
\put(616.67,132){\rule{0.400pt}{0.482pt}}
\multiput(616.17,132.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(617.0,132.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(618.0,132.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(617.67,132){\rule{0.400pt}{0.482pt}}
\multiput(617.17,133.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(618.0,132.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(619.0,132.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(619.0,133.0){\usebox{\plotpoint}}
\put(619.0,133.0){\usebox{\plotpoint}}
\put(620.0,133.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(620.0,133.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(620,133.67){\rule{0.241pt}{0.400pt}}
\multiput(620.00,133.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(620.0,133.0){\usebox{\plotpoint}}
\put(621.0,132.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(620.67,133){\rule{0.400pt}{0.482pt}}
\multiput(620.17,134.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(621.0,132.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(622,133){\usebox{\plotpoint}}
\put(622.0,133.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(622.0,133.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(622,133.67){\rule{0.241pt}{0.400pt}}
\multiput(622.00,133.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(622.0,133.0){\usebox{\plotpoint}}
\put(623.0,133.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(623,134.67){\rule{0.241pt}{0.400pt}}
\multiput(623.00,134.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(623.0,133.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(624.0,133.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(624.0,133.0){\usebox{\plotpoint}}
\put(624.0,133.0){\usebox{\plotpoint}}
\put(624.0,133.0){\usebox{\plotpoint}}
\put(624.0,134.0){\usebox{\plotpoint}}
\put(625.0,134.0){\usebox{\plotpoint}}
\put(624.67,134){\rule{0.400pt}{0.482pt}}
\multiput(624.17,134.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(625.0,134.0){\usebox{\plotpoint}}
\put(626.0,133.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(626.0,133.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(626.0,135.0){\usebox{\plotpoint}}
\put(627.0,135.0){\usebox{\plotpoint}}
\put(627.0,134.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(627,134.67){\rule{0.241pt}{0.400pt}}
\multiput(627.00,135.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(627.0,134.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(628.0,134.0){\usebox{\plotpoint}}
\put(627.67,134){\rule{0.400pt}{0.482pt}}
\multiput(627.17,135.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(628.0,134.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(629,134){\usebox{\plotpoint}}
\put(629.0,134.0){\usebox{\plotpoint}}
\put(629.0,134.0){\usebox{\plotpoint}}
\put(629.0,134.0){\usebox{\plotpoint}}
\put(629.0,135.0){\usebox{\plotpoint}}
\put(630.0,134.0){\usebox{\plotpoint}}
\put(629.67,133){\rule{0.400pt}{0.482pt}}
\multiput(629.17,134.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(630.0,134.0){\usebox{\plotpoint}}
\put(631,134.67){\rule{0.241pt}{0.400pt}}
\multiput(631.00,135.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(631.0,133.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(632.0,135.0){\usebox{\plotpoint}}
\put(632.0,135.0){\usebox{\plotpoint}}
\put(632.0,135.0){\usebox{\plotpoint}}
\put(633,134.67){\rule{0.241pt}{0.400pt}}
\multiput(633.00,135.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(632.0,136.0){\usebox{\plotpoint}}
\put(633.67,135){\rule{0.400pt}{0.482pt}}
\multiput(633.17,136.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(634.0,135.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(635.0,134.0){\usebox{\plotpoint}}
\put(635,134.67){\rule{0.241pt}{0.400pt}}
\multiput(635.00,135.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(635.0,134.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(636,135){\usebox{\plotpoint}}
\put(636,135){\usebox{\plotpoint}}
\put(636,135){\usebox{\plotpoint}}
\put(635.67,135){\rule{0.400pt}{0.482pt}}
\multiput(635.17,136.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(636.0,135.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(637.0,135.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(636.67,136){\rule{0.400pt}{0.482pt}}
\multiput(636.17,136.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(637.0,136.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(638.0,135.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(638.0,135.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(638.0,135.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(638.0,135.0){\usebox{\plotpoint}}
\put(639.0,135.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(639.0,136.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(639.0,136.0){\usebox{\plotpoint}}
\put(640.0,135.0){\usebox{\plotpoint}}
\put(640.0,135.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(640.0,137.0){\usebox{\plotpoint}}
\put(641.0,135.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(641.0,135.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(641.0,136.0){\usebox{\plotpoint}}
\put(641,136.67){\rule{0.241pt}{0.400pt}}
\multiput(641.00,137.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(641.0,136.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(642.0,136.0){\usebox{\plotpoint}}
\put(642.0,136.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(641.67,135){\rule{0.400pt}{0.482pt}}
\multiput(641.17,135.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(642.0,135.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(643,137){\usebox{\plotpoint}}
\put(643,137){\usebox{\plotpoint}}
\put(642.67,136){\rule{0.400pt}{0.723pt}}
\multiput(642.17,137.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(643.0,137.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(644,136){\usebox{\plotpoint}}
\put(644.0,136.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(644.0,137.0){\usebox{\plotpoint}}
\put(644.0,137.0){\usebox{\plotpoint}}
\put(645.0,135.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(645.0,135.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(645,135.67){\rule{0.241pt}{0.400pt}}
\multiput(645.00,135.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(645.0,136.0){\usebox{\plotpoint}}
\put(646.0,136.0){\usebox{\plotpoint}}
\put(646.0,136.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(646.0,135.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(646,136.67){\rule{0.241pt}{0.400pt}}
\multiput(646.00,137.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(646.0,135.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(647.0,137.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(647,136.67){\rule{0.241pt}{0.400pt}}
\multiput(647.00,137.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(647.0,138.0){\usebox{\plotpoint}}
\put(648,137){\usebox{\plotpoint}}
\put(648,137.67){\rule{0.241pt}{0.400pt}}
\multiput(648.00,137.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(648.0,137.0){\usebox{\plotpoint}}
\put(649.0,136.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(648.67,139){\rule{0.400pt}{0.482pt}}
\multiput(648.17,139.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(649.0,136.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(650.0,136.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(649.67,137){\rule{0.400pt}{0.482pt}}
\multiput(649.17,138.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(650.0,136.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(651.0,137.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(651.0,136.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(651.0,136.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(651.0,139.0){\usebox{\plotpoint}}
\put(652.0,137.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(651.67,139){\rule{0.400pt}{0.482pt}}
\multiput(651.17,140.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(652.0,137.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(653.0,138.0){\usebox{\plotpoint}}
\put(653,138.67){\rule{0.241pt}{0.400pt}}
\multiput(653.00,139.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(653.0,138.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(654.0,137.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(654,137.67){\rule{0.241pt}{0.400pt}}
\multiput(654.00,137.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(654.0,137.0){\usebox{\plotpoint}}
\put(655.0,137.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(655.0,137.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(655.0,138.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(655.0,138.0){\usebox{\plotpoint}}
\put(656.0,138.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(656.0,137.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(656.0,137.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(655.67,138){\rule{0.400pt}{0.964pt}}
\multiput(655.17,138.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(656.0,138.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(657.0,138.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(657,138.67){\rule{0.241pt}{0.400pt}}
\multiput(657.00,139.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(657.0,138.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(658.0,139.0){\usebox{\plotpoint}}
\put(658,137.67){\rule{0.241pt}{0.400pt}}
\multiput(658.00,138.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(658.0,139.0){\usebox{\plotpoint}}
\put(659,138){\usebox{\plotpoint}}
\put(658.67,138){\rule{0.400pt}{0.482pt}}
\multiput(658.17,139.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(659.0,138.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(660.0,138.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(660.0,138.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(660.0,138.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(659.67,139){\rule{0.400pt}{0.482pt}}
\multiput(659.17,139.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(660.0,139.0){\usebox{\plotpoint}}
\put(661.0,138.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(661.0,138.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(661,138.67){\rule{0.241pt}{0.400pt}}
\multiput(661.00,139.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(661.0,140.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(662.0,138.0){\usebox{\plotpoint}}
\put(662,139.67){\rule{0.241pt}{0.400pt}}
\multiput(662.00,139.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(662.0,138.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(663.0,137.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(663.0,137.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(663.0,138.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(663.0,138.0){\usebox{\plotpoint}}
\put(663.0,139.0){\usebox{\plotpoint}}
\put(663.67,139){\rule{0.400pt}{0.482pt}}
\multiput(663.17,140.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(664.0,139.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(665.0,139.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(665.0,138.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(665.0,138.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(665,139.67){\rule{0.241pt}{0.400pt}}
\multiput(665.00,140.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(665.0,141.0){\usebox{\plotpoint}}
\put(666,140){\usebox{\plotpoint}}
\put(666.0,139.0){\usebox{\plotpoint}}
\put(666,138.67){\rule{0.241pt}{0.400pt}}
\multiput(666.00,139.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(666.0,139.0){\usebox{\plotpoint}}
\put(667.0,139.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(667.0,139.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(667.0,139.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(667.0,139.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(667.0,139.0){\usebox{\plotpoint}}
\put(667.67,140){\rule{0.400pt}{0.482pt}}
\multiput(667.17,141.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(668.0,139.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(669.0,140.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(669.0,140.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(668.67,139){\rule{0.400pt}{0.482pt}}
\multiput(668.17,140.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(669.0,140.0){\usebox{\plotpoint}}
\put(669.67,139){\rule{0.400pt}{0.964pt}}
\multiput(669.17,141.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(670.0,139.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(671,139){\usebox{\plotpoint}}
\put(671.0,138.0){\usebox{\plotpoint}}
\put(670.67,139){\rule{0.400pt}{0.482pt}}
\multiput(670.17,139.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(671.0,138.0){\usebox{\plotpoint}}
\put(672.0,141.0){\usebox{\plotpoint}}
\put(672.0,141.0){\usebox{\plotpoint}}
\put(671.67,139){\rule{0.400pt}{0.723pt}}
\multiput(671.17,140.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(672.0,141.0){\usebox{\plotpoint}}
\put(673.0,139.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(673,138.67){\rule{0.241pt}{0.400pt}}
\multiput(673.00,138.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(673.0,139.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(674,140){\usebox{\plotpoint}}
\put(674.0,140.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(673.67,140){\rule{0.400pt}{0.482pt}}
\multiput(673.17,140.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(674.0,140.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(675.0,141.0){\usebox{\plotpoint}}
\put(675.0,141.0){\usebox{\plotpoint}}
\put(674.67,140){\rule{0.400pt}{0.482pt}}
\multiput(674.17,140.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(675.0,140.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(676,142){\usebox{\plotpoint}}
\put(676.0,142.0){\usebox{\plotpoint}}
\put(676,139.67){\rule{0.241pt}{0.400pt}}
\multiput(676.00,140.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(676.0,141.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(677.0,140.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(677.0,140.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(677.0,140.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(677.0,142.0){\usebox{\plotpoint}}
\put(678.0,140.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(678.0,140.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(678,140.67){\rule{0.241pt}{0.400pt}}
\multiput(678.00,140.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(678.0,141.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(679.0,140.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(679.0,140.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(678.67,141){\rule{0.400pt}{0.482pt}}
\multiput(678.17,141.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(679.0,141.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(680,143){\usebox{\plotpoint}}
\put(680.0,142.0){\usebox{\plotpoint}}
\put(679.67,141){\rule{0.400pt}{0.482pt}}
\multiput(679.17,142.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(680.0,142.0){\usebox{\plotpoint}}
\put(681,141){\usebox{\plotpoint}}
\put(681.0,141.0){\usebox{\plotpoint}}
\put(680.67,140){\rule{0.400pt}{0.723pt}}
\multiput(680.17,140.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(681.0,140.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(682.0,139.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(682.0,139.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(682.0,142.0){\usebox{\plotpoint}}
\put(681.67,141){\rule{0.400pt}{0.482pt}}
\multiput(681.17,142.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(682.0,142.0){\usebox{\plotpoint}}
\put(683.0,141.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(683.0,140.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(682.67,141){\rule{0.400pt}{0.723pt}}
\multiput(682.17,142.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(683.0,140.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(684.0,141.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(684,140.67){\rule{0.241pt}{0.400pt}}
\multiput(684.00,141.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(684.0,142.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(685.0,141.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(685.0,141.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(684.67,142){\rule{0.400pt}{0.482pt}}
\multiput(684.17,142.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(685.0,141.0){\usebox{\plotpoint}}
\put(686,140.67){\rule{0.241pt}{0.400pt}}
\multiput(686.00,140.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(686.0,141.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(687.0,140.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(687.0,140.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(687.0,141.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(687.0,141.0){\usebox{\plotpoint}}
\put(688,142.67){\rule{0.241pt}{0.400pt}}
\multiput(688.00,143.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(688.0,141.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(689.0,143.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(688.67,142){\rule{0.400pt}{0.723pt}}
\multiput(688.17,142.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(689.0,142.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(690.0,144.0){\usebox{\plotpoint}}
\put(690.0,144.0){\usebox{\plotpoint}}
\put(690,142.67){\rule{0.241pt}{0.400pt}}
\multiput(690.00,143.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(690.0,144.0){\usebox{\plotpoint}}
\put(691.0,143.0){\usebox{\plotpoint}}
\put(690.67,143){\rule{0.400pt}{0.723pt}}
\multiput(690.17,143.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(691.0,143.0){\usebox{\plotpoint}}
\put(692.0,143.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(691.67,143){\rule{0.400pt}{0.482pt}}
\multiput(691.17,144.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(692.0,143.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(692.67,142){\rule{0.400pt}{0.964pt}}
\multiput(692.17,144.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(693.0,143.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(694.0,142.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(694.0,144.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(694,143.67){\rule{0.241pt}{0.400pt}}
\multiput(694.00,144.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(694.0,144.0){\usebox{\plotpoint}}
\put(695.0,143.0){\usebox{\plotpoint}}
\put(694.67,144){\rule{0.400pt}{0.482pt}}
\multiput(694.17,145.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(695.0,143.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(696,144){\usebox{\plotpoint}}
\put(696,144){\usebox{\plotpoint}}
\put(695.67,143){\rule{0.400pt}{0.723pt}}
\multiput(695.17,144.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(696.0,144.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(697.0,143.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(696.67,145){\rule{0.400pt}{0.482pt}}
\multiput(696.17,145.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(697.0,145.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(698,147){\usebox{\plotpoint}}
\put(698.0,145.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(697.67,143){\rule{0.400pt}{0.723pt}}
\multiput(697.17,144.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(698.0,145.0){\usebox{\plotpoint}}
\put(699.0,143.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(699.0,146.0){\usebox{\plotpoint}}
\put(698.67,144){\rule{0.400pt}{0.723pt}}
\multiput(698.17,145.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(699.0,146.0){\usebox{\plotpoint}}
\put(700.0,144.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(700,145.67){\rule{0.241pt}{0.400pt}}
\multiput(700.00,146.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(700.0,147.0){\usebox{\plotpoint}}
\put(701.0,144.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(701.0,144.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(701.0,145.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(700.67,148){\rule{0.400pt}{0.482pt}}
\multiput(700.17,148.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(701.0,145.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(702.0,148.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(702.0,148.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(702.0,146.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(702.0,146.0){\usebox{\plotpoint}}
\put(703.0,146.0){\usebox{\plotpoint}}
\put(703,144.67){\rule{0.241pt}{0.400pt}}
\multiput(703.00,145.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(703.0,146.0){\usebox{\plotpoint}}
\put(704,145){\usebox{\plotpoint}}
\put(704.0,145.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(704.0,146.0){\usebox{\plotpoint}}
\put(704.0,146.0){\usebox{\plotpoint}}
\put(705,146.67){\rule{0.241pt}{0.400pt}}
\multiput(705.00,147.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(705.0,146.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(706.0,146.0){\usebox{\plotpoint}}
\put(706.0,146.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(705.67,147){\rule{0.400pt}{0.482pt}}
\multiput(705.17,147.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(706.0,147.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(707,149){\usebox{\plotpoint}}
\put(707.0,148.0){\usebox{\plotpoint}}
\put(707,148.67){\rule{0.241pt}{0.400pt}}
\multiput(707.00,149.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(707.0,148.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(708,149){\usebox{\plotpoint}}
\put(708.0,146.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(708.0,146.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(708,146.67){\rule{0.241pt}{0.400pt}}
\multiput(708.00,146.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(708.0,147.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(709,148){\usebox{\plotpoint}}
\put(709.0,147.0){\usebox{\plotpoint}}
\put(708.67,147){\rule{0.400pt}{0.482pt}}
\multiput(708.17,148.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(709.0,147.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(710,148.67){\rule{0.241pt}{0.400pt}}
\multiput(710.00,149.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(710.0,147.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(711.0,148.0){\usebox{\plotpoint}}
\put(711.0,148.0){\usebox{\plotpoint}}
\put(711.0,149.0){\usebox{\plotpoint}}
\put(712.0,149.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(712.0,149.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(711.67,148){\rule{0.400pt}{0.482pt}}
\multiput(711.17,149.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(712.0,149.0){\usebox{\plotpoint}}
\put(713.0,148.0){\usebox{\plotpoint}}
\put(713.0,148.0){\usebox{\plotpoint}}
\put(712.67,150){\rule{0.400pt}{0.482pt}}
\multiput(712.17,151.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(713.0,148.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(714.0,148.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(714.0,148.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(713.67,148){\rule{0.400pt}{0.964pt}}
\multiput(713.17,150.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(714.0,152.0){\usebox{\plotpoint}}
\put(715,149.67){\rule{0.241pt}{0.400pt}}
\multiput(715.00,149.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(715.0,148.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(716.0,149.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(715.67,149){\rule{0.400pt}{0.723pt}}
\multiput(715.17,150.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(716.0,149.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(717.0,149.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(717.0,147.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(716.67,150){\rule{0.400pt}{0.482pt}}
\multiput(716.17,151.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(717.0,147.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(718.0,150.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(718.0,153.0){\usebox{\plotpoint}}
\put(717.67,148){\rule{0.400pt}{1.445pt}}
\multiput(717.17,151.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(718.0,153.0){\usebox{\plotpoint}}
\put(719.0,148.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(719.0,149.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(718.67,150){\rule{0.400pt}{0.723pt}}
\multiput(718.17,150.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(719.0,149.0){\usebox{\plotpoint}}
\put(720,153){\usebox{\plotpoint}}
\put(720.0,147.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(719.67,150){\rule{0.400pt}{0.482pt}}
\multiput(719.17,150.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(720.0,147.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(721,152){\usebox{\plotpoint}}
\put(721.0,151.0){\usebox{\plotpoint}}
\put(720.67,147){\rule{0.400pt}{2.168pt}}
\multiput(720.17,151.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(721.0,151.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(722,150.67){\rule{0.241pt}{0.400pt}}
\multiput(722.00,150.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(722.0,147.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(723,152){\usebox{\plotpoint}}
\put(723.0,150.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(723,150.67){\rule{0.241pt}{0.400pt}}
\multiput(723.00,150.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(723.0,150.0){\usebox{\plotpoint}}
\put(724.0,152.0){\usebox{\plotpoint}}
\put(724.0,151.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(724,150.67){\rule{0.241pt}{0.400pt}}
\multiput(724.00,151.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(724.0,151.0){\usebox{\plotpoint}}
\put(725,151){\usebox{\plotpoint}}
\put(725,151){\usebox{\plotpoint}}
\put(725,151){\usebox{\plotpoint}}
\put(725,151){\usebox{\plotpoint}}
\put(724.67,151){\rule{0.400pt}{0.964pt}}
\multiput(724.17,151.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(726.0,151.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(725.67,150){\rule{0.400pt}{0.964pt}}
\multiput(725.17,152.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(726.0,151.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(727,150){\usebox{\plotpoint}}
\put(727.0,150.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(727.0,151.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(727,151.67){\rule{0.241pt}{0.400pt}}
\multiput(727.00,151.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(727.0,151.0){\usebox{\plotpoint}}
\put(728.0,152.0){\usebox{\plotpoint}}
\put(728.0,152.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(727.67,151){\rule{0.400pt}{0.964pt}}
\multiput(727.17,153.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(728.0,155.0){\usebox{\plotpoint}}
\put(729.0,151.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(729.0,152.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(729,152.67){\rule{0.241pt}{0.400pt}}
\multiput(729.00,153.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(729.0,152.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(730.0,151.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(730.0,151.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(729.67,152){\rule{0.400pt}{0.723pt}}
\multiput(729.17,153.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(730.0,155.0){\usebox{\plotpoint}}
\put(731.0,152.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(731.0,153.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(730.67,153){\rule{0.400pt}{0.723pt}}
\multiput(730.17,154.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(731.0,153.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(732.0,153.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(731.67,150){\rule{0.400pt}{0.964pt}}
\multiput(731.17,152.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(732.0,154.0){\usebox{\plotpoint}}
\put(733.0,150.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(732.67,154){\rule{0.400pt}{0.964pt}}
\multiput(732.17,154.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(733.0,154.0){\usebox{\plotpoint}}
\put(734.0,155.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(734.0,155.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(733.67,153){\rule{0.400pt}{0.482pt}}
\multiput(733.17,154.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(734.0,155.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(735.0,153.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(735.0,155.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(734.67,154){\rule{0.400pt}{0.482pt}}
\multiput(734.17,155.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(735.0,155.0){\usebox{\plotpoint}}
\put(736,154.67){\rule{0.241pt}{0.400pt}}
\multiput(736.00,155.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(736.0,154.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(737,155){\usebox{\plotpoint}}
\put(737.0,155.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(737.0,155.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(736.67,153){\rule{0.400pt}{1.686pt}}
\multiput(736.17,156.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(737.0,155.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(738,153){\usebox{\plotpoint}}
\put(737.67,155){\rule{0.400pt}{0.482pt}}
\multiput(737.17,156.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(738.0,153.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(739.0,153.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(738.67,156){\rule{0.400pt}{0.482pt}}
\multiput(738.17,156.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(739.0,153.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(740.0,154.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(739.67,157){\rule{0.400pt}{0.482pt}}
\multiput(739.17,158.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(740.0,154.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(741.0,153.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(741.0,153.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(740.67,153){\rule{0.400pt}{0.723pt}}
\multiput(740.17,153.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(741.0,153.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(742,156){\usebox{\plotpoint}}
\put(742.0,156.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(741.67,154){\rule{0.400pt}{0.723pt}}
\multiput(741.17,154.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(742.0,154.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(743,157){\usebox{\plotpoint}}
\put(743.0,153.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(743.0,153.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(743.0,157.0){\usebox{\plotpoint}}
\put(744.0,157.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(744.0,156.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(744,157.67){\rule{0.241pt}{0.400pt}}
\multiput(744.00,158.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(744.0,156.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(745.0,155.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(745,156.67){\rule{0.241pt}{0.400pt}}
\multiput(745.00,156.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(745.0,155.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(746.0,154.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(746.0,154.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(745.67,155){\rule{0.400pt}{0.482pt}}
\multiput(745.17,155.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(746.0,155.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(747.0,157.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(747.0,156.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(746.67,159){\rule{0.400pt}{0.482pt}}
\multiput(746.17,160.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(747.0,156.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(748.0,159.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(747.67,154){\rule{0.400pt}{1.686pt}}
\multiput(747.17,154.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(748.0,154.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(749.0,156.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(748.67,157){\rule{0.400pt}{0.723pt}}
\multiput(748.17,158.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(749.0,156.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(750.0,156.0){\usebox{\plotpoint}}
\put(749.67,157){\rule{0.400pt}{0.482pt}}
\multiput(749.17,157.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(750.0,156.0){\usebox{\plotpoint}}
\put(751,159){\usebox{\plotpoint}}
\put(751.0,154.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(750.67,157){\rule{0.400pt}{0.723pt}}
\multiput(750.17,158.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(751.0,154.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(752.0,156.0){\usebox{\plotpoint}}
\put(752.0,156.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(751.67,159){\rule{0.400pt}{0.482pt}}
\multiput(751.17,159.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(752.0,159.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(752.67,156){\rule{0.400pt}{0.723pt}}
\multiput(752.17,156.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(753.0,156.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(754.0,158.0){\usebox{\plotpoint}}
\put(754,157.67){\rule{0.241pt}{0.400pt}}
\multiput(754.00,158.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(754.0,158.0){\usebox{\plotpoint}}
\put(755.0,158.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(754.67,161){\rule{0.400pt}{0.482pt}}
\multiput(754.17,161.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(755.0,161.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(756.0,157.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(756.0,157.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(755.67,158){\rule{0.400pt}{0.482pt}}
\multiput(755.17,158.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(756.0,158.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(757.0,158.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(756.67,161){\rule{0.400pt}{0.723pt}}
\multiput(756.17,161.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(757.0,158.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(758.0,160.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(757.67,160){\rule{0.400pt}{0.723pt}}
\multiput(757.17,161.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(758.0,160.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(759,160){\usebox{\plotpoint}}
\put(759.0,159.0){\usebox{\plotpoint}}
\put(758.67,161){\rule{0.400pt}{0.482pt}}
\multiput(758.17,161.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(759.0,159.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(760.0,163.0){\usebox{\plotpoint}}
\put(760.0,163.0){\usebox{\plotpoint}}
\put(759.67,161){\rule{0.400pt}{0.723pt}}
\multiput(759.17,162.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(760.0,163.0){\usebox{\plotpoint}}
\put(761,161){\usebox{\plotpoint}}
\put(761.0,161.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(761,161.67){\rule{0.241pt}{0.400pt}}
\multiput(761.00,161.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(761.0,162.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(762,163){\usebox{\plotpoint}}
\put(762.0,160.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(762,161.67){\rule{0.241pt}{0.400pt}}
\multiput(762.00,161.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(762.0,160.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(763.0,160.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(763.0,160.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(762.67,162){\rule{0.400pt}{0.723pt}}
\multiput(762.17,162.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(763.0,162.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(764.0,161.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(763.67,163){\rule{0.400pt}{0.482pt}}
\multiput(763.17,164.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(764.0,161.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(765.0,162.0){\usebox{\plotpoint}}
\put(764.67,161){\rule{0.400pt}{0.964pt}}
\multiput(764.17,163.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(765.0,162.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(766.0,161.0){\usebox{\plotpoint}}
\put(766.0,160.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(766.0,160.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(766.0,161.0){\usebox{\plotpoint}}
\put(766.0,161.0){\usebox{\plotpoint}}
\put(767.0,161.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(767.0,164.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(766.67,162){\rule{0.400pt}{0.723pt}}
\multiput(766.17,163.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(767.0,164.0){\usebox{\plotpoint}}
\put(768,162){\usebox{\plotpoint}}
\put(768.0,162.0){\usebox{\plotpoint}}
\put(768.0,161.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(768,163.67){\rule{0.241pt}{0.400pt}}
\multiput(768.00,164.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(768.0,161.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(769.0,164.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(769.0,163.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(769.0,163.0){\usebox{\plotpoint}}
\put(770.0,163.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(770.0,160.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(769.67,163){\rule{0.400pt}{0.723pt}}
\multiput(769.17,163.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(770.0,160.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(771.0,161.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(770.67,162){\rule{0.400pt}{1.204pt}}
\multiput(770.17,162.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(771.0,161.0){\usebox{\plotpoint}}
\put(772.0,162.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(772.0,162.0){\usebox{\plotpoint}}
\put(773.0,162.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(773.0,164.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(773.0,164.0){\usebox{\plotpoint}}
\put(773,162.67){\rule{0.241pt}{0.400pt}}
\multiput(773.00,163.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(773.0,164.0){\usebox{\plotpoint}}
\put(774.0,163.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(774.0,159.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(773.67,162){\rule{0.400pt}{0.482pt}}
\multiput(773.17,163.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(774.0,159.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(775.0,162.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(775.0,162.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(775.0,162.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(775.0,164.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(775.0,164.0){\usebox{\plotpoint}}
\put(775.67,164){\rule{0.400pt}{1.204pt}}
\multiput(775.17,166.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(776.0,164.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(777.0,164.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(777.0,164.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(776.67,163){\rule{0.400pt}{0.723pt}}
\multiput(776.17,164.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(777.0,164.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(778.0,163.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(778.0,164.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(778.0,164.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(778.0,165.0){\usebox{\plotpoint}}
\put(778.0,165.0){\usebox{\plotpoint}}
\put(779.0,165.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(778.67,166){\rule{0.400pt}{0.482pt}}
\multiput(778.17,167.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(779.0,168.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(780.0,166.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(780.0,165.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(780.0,165.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(779.67,164){\rule{0.400pt}{0.482pt}}
\multiput(779.17,165.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(780.0,166.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(780.67,166){\rule{0.400pt}{0.723pt}}
\multiput(780.17,167.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(781.0,164.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(782.0,166.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(782.0,166.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(782.0,166.0){\usebox{\plotpoint}}
\put(783.0,166.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(782.67,163){\rule{0.400pt}{1.445pt}}
\multiput(782.17,163.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(783.0,163.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(784.0,169.0){\usebox{\plotpoint}}
\put(783.67,165){\rule{0.400pt}{0.482pt}}
\multiput(783.17,165.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(784.0,165.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(785.0,166.0){\usebox{\plotpoint}}
\put(785.0,166.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(784.67,163){\rule{0.400pt}{1.445pt}}
\multiput(784.17,163.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(785.0,163.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(786.0,164.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(785.67,166){\rule{0.400pt}{0.482pt}}
\multiput(785.17,167.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(786.0,164.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(787,166){\usebox{\plotpoint}}
\put(787.0,166.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(787.0,168.0){\usebox{\plotpoint}}
\put(787.0,168.0){\usebox{\plotpoint}}
\put(788.0,166.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(787.67,165){\rule{0.400pt}{0.964pt}}
\multiput(787.17,167.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(788.0,166.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(789.0,165.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(788.67,167){\rule{0.400pt}{0.482pt}}
\multiput(788.17,167.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(789.0,167.0){\usebox{\plotpoint}}
\put(790.0,167.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(790,168.67){\rule{0.241pt}{0.400pt}}
\multiput(790.00,168.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(790.0,167.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(791.0,167.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(790.67,168){\rule{0.400pt}{1.686pt}}
\multiput(790.17,168.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(791.0,167.0){\usebox{\plotpoint}}
\put(792.0,167.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(792.0,167.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(792.0,168.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(792,169.67){\rule{0.241pt}{0.400pt}}
\multiput(792.00,170.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(792.0,168.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(793.0,170.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(793.0,165.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(792.67,168){\rule{0.400pt}{0.482pt}}
\multiput(792.17,169.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(793.0,165.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(794.0,168.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(793.67,168){\rule{0.400pt}{0.964pt}}
\multiput(793.17,168.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(794.0,168.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(795,172){\usebox{\plotpoint}}
\put(795,168.67){\rule{0.241pt}{0.400pt}}
\multiput(795.00,169.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(795.0,170.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(796.0,169.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(796,166.67){\rule{0.241pt}{0.400pt}}
\multiput(796.00,166.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(796.0,167.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(797.0,168.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(797.0,168.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(796.67,172){\rule{0.400pt}{1.204pt}}
\multiput(796.17,174.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(797.0,168.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(798.0,171.0){\usebox{\plotpoint}}
\put(798.0,171.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(798.0,172.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(798.0,172.0){\usebox{\plotpoint}}
\put(799.0,172.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(799.0,170.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(799.0,170.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(798.67,171){\rule{0.400pt}{0.482pt}}
\multiput(798.17,171.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(799.0,171.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(800.0,173.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(799.67,171){\rule{0.400pt}{0.964pt}}
\multiput(799.17,171.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(800.0,171.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(801,175){\usebox{\plotpoint}}
\put(801.0,172.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(800.67,171){\rule{0.400pt}{0.723pt}}
\multiput(800.17,172.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(801.0,172.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(802.0,171.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(802,171.67){\rule{0.241pt}{0.400pt}}
\multiput(802.00,172.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(802.0,173.0){\usebox{\plotpoint}}
\put(803.0,172.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(802.67,173){\rule{0.400pt}{0.964pt}}
\multiput(802.17,173.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(803.0,173.0){\usebox{\plotpoint}}
\put(804,177){\usebox{\plotpoint}}
\put(804.0,172.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(804,172.67){\rule{0.241pt}{0.400pt}}
\multiput(804.00,173.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(804.0,172.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(805,173){\usebox{\plotpoint}}
\put(805.0,173.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(805,173.67){\rule{0.241pt}{0.400pt}}
\multiput(805.00,173.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(805.0,174.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(806.0,171.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(806,174.67){\rule{0.241pt}{0.400pt}}
\multiput(806.00,174.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(806.0,171.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(807.0,176.0){\usebox{\plotpoint}}
\put(807.0,173.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(806.67,175){\rule{0.400pt}{0.482pt}}
\multiput(806.17,175.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(807.0,173.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(807.67,172){\rule{0.400pt}{0.482pt}}
\multiput(807.17,173.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(808.0,174.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(809.0,172.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(809.0,174.0){\usebox{\plotpoint}}
\put(808.67,174){\rule{0.400pt}{0.723pt}}
\multiput(808.17,175.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(809.0,174.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(810.0,174.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(810.0,172.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(809.67,173){\rule{0.400pt}{0.723pt}}
\multiput(809.17,173.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(810.0,172.0){\usebox{\plotpoint}}
\put(811.0,176.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(811.0,175.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(811,175.67){\rule{0.241pt}{0.400pt}}
\multiput(811.00,176.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(811.0,175.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(812,176){\usebox{\plotpoint}}
\put(812.0,175.0){\usebox{\plotpoint}}
\put(811.67,178){\rule{0.400pt}{1.445pt}}
\multiput(811.17,181.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(812.0,175.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(813.0,175.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(813.0,175.0){\usebox{\plotpoint}}
\put(813.0,175.0){\usebox{\plotpoint}}
\put(813.0,175.0){\usebox{\plotpoint}}
\put(814.0,175.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(813.67,176){\rule{0.400pt}{1.445pt}}
\multiput(813.17,176.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(814.0,176.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(814.67,175){\rule{0.400pt}{0.482pt}}
\multiput(814.17,175.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(815.0,175.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(816.0,176.0){\usebox{\plotpoint}}
\put(816.0,176.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(816.0,174.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(815.67,177){\rule{0.400pt}{0.964pt}}
\multiput(815.17,177.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(816.0,174.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(816.67,175){\rule{0.400pt}{1.204pt}}
\multiput(816.17,175.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(817.0,175.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(818.0,176.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(817.67,178){\rule{0.400pt}{0.482pt}}
\multiput(817.17,178.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(818.0,176.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(819.0,176.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(818.67,176){\rule{0.400pt}{0.964pt}}
\multiput(818.17,178.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(819.0,176.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(820.0,175.0){\usebox{\plotpoint}}
\put(820.0,175.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(820,177.67){\rule{0.241pt}{0.400pt}}
\multiput(820.00,178.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(820.0,179.0){\usebox{\plotpoint}}
\put(821.0,178.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(821.0,179.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(821.0,179.0){\usebox{\plotpoint}}
\put(822.0,179.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(822.0,178.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(821.67,179){\rule{0.400pt}{0.482pt}}
\multiput(821.17,180.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(822.0,178.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(823,179){\usebox{\plotpoint}}
\put(823.0,179.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(822.67,178){\rule{0.400pt}{0.482pt}}
\multiput(822.17,179.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(823.0,180.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(824.0,177.0){\usebox{\plotpoint}}
\put(824,178.67){\rule{0.241pt}{0.400pt}}
\multiput(824.00,179.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(824.0,177.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(825.0,172.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(825.0,172.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(825,176.67){\rule{0.241pt}{0.400pt}}
\multiput(825.00,177.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(825.0,178.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(825.67,178){\rule{0.400pt}{1.204pt}}
\multiput(825.17,180.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(826.0,177.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(827.0,178.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(826.67,175){\rule{0.400pt}{1.686pt}}
\multiput(826.17,175.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(827.0,175.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(828.0,178.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(828.0,178.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(827.67,178){\rule{0.400pt}{0.723pt}}
\multiput(827.17,179.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(828.0,181.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(828.67,180){\rule{0.400pt}{1.686pt}}
\multiput(828.17,183.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(829.0,178.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(830.0,180.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(830.0,177.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(830.0,177.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(830.0,183.0){\usebox{\plotpoint}}
\put(831.0,182.0){\usebox{\plotpoint}}
\put(831.0,182.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(830.67,181){\rule{0.400pt}{0.482pt}}
\multiput(830.17,181.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(831.0,181.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(832.0,182.0){\usebox{\plotpoint}}
\put(832.0,182.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(831.67,181){\rule{0.400pt}{0.482pt}}
\multiput(831.17,182.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(832.0,183.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(833.0,181.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(833.0,180.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(832.67,182){\rule{0.400pt}{0.482pt}}
\multiput(832.17,183.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(833.0,180.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(834.0,182.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(834.0,180.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(834.0,180.0){\usebox{\plotpoint}}
\put(834.0,181.0){\usebox{\plotpoint}}
\put(835.0,181.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(835,183.67){\rule{0.241pt}{0.400pt}}
\multiput(835.00,183.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(835.0,184.0){\usebox{\plotpoint}}
\put(836.0,185.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(836.0,182.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(835.67,181){\rule{0.400pt}{1.204pt}}
\multiput(835.17,183.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(836.0,182.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(837.0,181.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(837.0,181.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(837,184.67){\rule{0.241pt}{0.400pt}}
\multiput(837.00,184.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(837.0,181.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(838.0,186.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(837.67,182){\rule{0.400pt}{1.204pt}}
\multiput(837.17,182.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(838.0,182.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(839,187){\usebox{\plotpoint}}
\put(839,183.67){\rule{0.241pt}{0.400pt}}
\multiput(839.00,183.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(839.0,184.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(840.0,185.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(840.0,177.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(839.67,183){\rule{0.400pt}{0.482pt}}
\multiput(839.17,183.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(840.0,177.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(841,185){\usebox{\plotpoint}}
\put(841.0,183.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(840.67,182){\rule{0.400pt}{0.964pt}}
\multiput(840.17,184.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(841.0,183.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(842,182){\usebox{\plotpoint}}
\put(842.0,182.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(842,180.67){\rule{0.241pt}{0.400pt}}
\multiput(842.00,180.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(842.0,181.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(843.0,182.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(842.67,181){\rule{0.400pt}{1.686pt}}
\multiput(842.17,181.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(843.0,181.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(844,188){\usebox{\plotpoint}}
\put(844.0,188.0){\usebox{\plotpoint}}
\put(843.67,186){\rule{0.400pt}{0.482pt}}
\multiput(843.17,187.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(844.0,188.0){\usebox{\plotpoint}}
\put(845.0,186.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(845.0,184.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(845.0,184.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(844.67,185){\rule{0.400pt}{1.204pt}}
\multiput(844.17,185.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(845.0,185.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(846.0,190.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(845.67,185){\rule{0.400pt}{0.964pt}}
\multiput(845.17,185.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(846.0,185.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(846.67,182){\rule{0.400pt}{0.482pt}}
\multiput(846.17,182.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(847.0,182.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(847.67,189){\rule{0.400pt}{0.723pt}}
\multiput(847.17,189.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(848.0,184.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(849.0,185.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(848.67,184){\rule{0.400pt}{2.168pt}}
\multiput(848.17,188.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(849.0,185.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(849.67,187){\rule{0.400pt}{0.723pt}}
\multiput(849.17,188.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(850.0,184.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(851.0,183.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(851,185.67){\rule{0.241pt}{0.400pt}}
\multiput(851.00,185.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(851.0,183.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(852.0,187.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(852.0,188.0){\usebox{\plotpoint}}
\put(852.0,188.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(851.67,188){\rule{0.400pt}{0.482pt}}
\multiput(851.17,189.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(852.0,190.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(853.0,188.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(853,185.67){\rule{0.241pt}{0.400pt}}
\multiput(853.00,185.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(853.0,186.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(854.0,187.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(853.67,186){\rule{0.400pt}{0.964pt}}
\multiput(853.17,188.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(854.0,190.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(855.0,186.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(855.0,182.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(855.0,182.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(855.0,186.0){\usebox{\plotpoint}}
\put(856.0,186.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(856.0,184.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(855.67,187){\rule{0.400pt}{1.204pt}}
\multiput(855.17,189.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(856.0,184.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(857.0,185.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(856.67,187){\rule{0.400pt}{0.723pt}}
\multiput(856.17,188.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(857.0,185.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(858.0,187.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(857.67,186){\rule{0.400pt}{0.964pt}}
\multiput(857.17,186.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(858.0,186.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(859.0,190.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(859.0,189.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(858.67,190){\rule{0.400pt}{0.482pt}}
\multiput(858.17,190.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(859.0,189.0){\usebox{\plotpoint}}
\put(860,192){\usebox{\plotpoint}}
\put(860.0,192.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(859.67,191){\rule{0.400pt}{0.482pt}}
\multiput(859.17,191.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(860.0,191.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(861.0,187.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(860.67,189){\rule{0.400pt}{2.409pt}}
\multiput(860.17,194.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(861.0,187.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(861.67,190){\rule{0.400pt}{1.204pt}}
\multiput(861.17,192.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(862.0,189.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(863.0,187.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(863.0,187.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(862.67,190){\rule{0.400pt}{0.482pt}}
\multiput(862.17,191.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(863.0,192.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(864,190){\usebox{\plotpoint}}
\put(864,190){\usebox{\plotpoint}}
\put(863.67,193){\rule{0.400pt}{0.964pt}}
\multiput(863.17,195.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(864.0,190.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(865.0,190.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(864.67,191){\rule{0.400pt}{0.964pt}}
\multiput(864.17,191.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(865.0,190.0){\usebox{\plotpoint}}
\put(866.0,187.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(865.67,191){\rule{0.400pt}{0.723pt}}
\multiput(865.17,191.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(866.0,187.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(867.0,189.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(867.0,189.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(866.67,189){\rule{0.400pt}{0.964pt}}
\multiput(866.17,189.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(867.0,189.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(868.0,192.0){\usebox{\plotpoint}}
\put(868.0,192.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(868.0,191.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(867.67,195){\rule{0.400pt}{0.723pt}}
\multiput(867.17,196.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(868.0,191.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(868.67,190){\rule{0.400pt}{1.686pt}}
\multiput(868.17,190.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(869.0,190.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(870.0,191.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(870.0,191.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(869.67,190){\rule{0.400pt}{2.168pt}}
\multiput(869.17,190.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(870.0,190.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(871.0,191.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(870.67,196){\rule{0.400pt}{0.723pt}}
\multiput(870.17,196.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(871.0,191.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(872.0,189.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(871.67,194){\rule{0.400pt}{1.204pt}}
\multiput(871.17,196.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(872.0,189.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(873.0,194.0){\usebox{\plotpoint}}
\put(872.67,188){\rule{0.400pt}{1.686pt}}
\multiput(872.17,188.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(873.0,188.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(874,195){\usebox{\plotpoint}}
\put(874.0,195.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(874.0,197.0){\usebox{\plotpoint}}
\put(875.0,195.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(874.67,194){\rule{0.400pt}{0.723pt}}
\multiput(874.17,195.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(875.0,195.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(876.0,194.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(876.0,195.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(875.67,197){\rule{0.400pt}{0.723pt}}
\multiput(875.17,197.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(876.0,195.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(877.0,197.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(877.0,197.0){\usebox{\plotpoint}}
\put(876.67,195){\rule{0.400pt}{1.204pt}}
\multiput(876.17,195.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(877.0,195.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(878.0,193.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(878.0,193.0){\usebox{\plotpoint}}
\put(878.0,190.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(878.0,190.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(878.0,198.0){\usebox{\plotpoint}}
\put(879.0,198.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(879.0,197.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(879.0,197.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(879.0,199.0){\usebox{\plotpoint}}
\put(880.0,195.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(880.0,195.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(880.0,195.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(880.0,195.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(880.0,198.0){\usebox{\plotpoint}}
\put(881.0,198.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(880.67,197){\rule{0.400pt}{0.482pt}}
\multiput(880.17,198.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(881.0,199.0){\usebox{\plotpoint}}
\put(882.0,197.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(882.0,197.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(881.67,198){\rule{0.400pt}{0.482pt}}
\multiput(881.17,198.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(882.0,197.0){\usebox{\plotpoint}}
\put(883.0,199.0){\usebox{\plotpoint}}
\put(883.0,199.0){\usebox{\plotpoint}}
\put(883.0,199.0){\usebox{\plotpoint}}
\put(882.67,196){\rule{0.400pt}{1.204pt}}
\multiput(882.17,198.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(883.0,199.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(884.0,196.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(883.67,193){\rule{0.400pt}{0.482pt}}
\multiput(883.17,194.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(884.0,195.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(885.0,193.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(884.67,194){\rule{0.400pt}{2.168pt}}
\multiput(884.17,194.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(885.0,194.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(886,193.67){\rule{0.241pt}{0.400pt}}
\multiput(886.00,193.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(886.0,194.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(887.0,195.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(886.67,196){\rule{0.400pt}{0.964pt}}
\multiput(886.17,196.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(887.0,196.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(888.0,198.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(888.0,198.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(888.0,199.0){\usebox{\plotpoint}}
\put(888.0,199.0){\usebox{\plotpoint}}
\put(889.0,196.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(889.0,196.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(889.0,199.0){\usebox{\plotpoint}}
\put(890.0,194.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(890.0,194.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(890.0,198.0){\usebox{\plotpoint}}
\put(890.0,198.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(890.0,200.0){\usebox{\plotpoint}}
\put(891.0,194.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(890.67,200){\rule{0.400pt}{0.482pt}}
\multiput(890.17,201.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(891.0,194.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(892.0,200.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(891.67,197){\rule{0.400pt}{0.723pt}}
\multiput(891.17,197.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(892.0,197.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(893.0,194.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(893.0,194.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(892.67,195){\rule{0.400pt}{1.204pt}}
\multiput(892.17,195.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(893.0,195.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(894.0,197.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(894.0,197.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(894,200.67){\rule{0.241pt}{0.400pt}}
\multiput(894.00,200.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(894.0,201.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(895.0,199.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(895.0,199.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(894.67,197){\rule{0.400pt}{0.723pt}}
\multiput(894.17,197.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(895.0,197.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(896.0,200.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(896.0,195.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(896,196.67){\rule{0.241pt}{0.400pt}}
\multiput(896.00,197.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(896.0,195.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(897.0,197.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(897.0,198.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(897.0,198.0){\usebox{\plotpoint}}
\put(898.0,195.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(897.67,203){\rule{0.400pt}{0.964pt}}
\multiput(897.17,203.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(898.0,195.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(899.0,198.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(898.67,200){\rule{0.400pt}{0.482pt}}
\multiput(898.17,200.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(899.0,198.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(900.0,196.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(900,200.67){\rule{0.241pt}{0.400pt}}
\multiput(900.00,201.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(900.0,196.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(901.0,200.0){\usebox{\plotpoint}}
\put(901.0,200.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(900.67,198){\rule{0.400pt}{0.964pt}}
\multiput(900.17,198.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(901.0,198.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(902,202){\usebox{\plotpoint}}
\put(901.67,201){\rule{0.400pt}{0.723pt}}
\multiput(901.17,202.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(902.0,202.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(903.0,201.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(903.0,200.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(902.67,203){\rule{0.400pt}{0.482pt}}
\multiput(902.17,203.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(903.0,200.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(904.0,200.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(904.0,200.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(903.67,202){\rule{0.400pt}{0.482pt}}
\multiput(903.17,202.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(904.0,202.0){\usebox{\plotpoint}}
\put(905.0,200.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(904.67,202){\rule{0.400pt}{0.482pt}}
\multiput(904.17,202.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(905.0,200.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(906.0,200.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(906.0,200.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(905.67,200){\rule{0.400pt}{0.723pt}}
\multiput(905.17,200.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(906.0,200.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(907.0,203.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(907.0,204.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(907.0,204.0){\usebox{\plotpoint}}
\put(908.0,204.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(908.0,200.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(907.67,200){\rule{0.400pt}{0.482pt}}
\multiput(907.17,201.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(908.0,200.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(909.0,200.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(909.0,202.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(908.67,202){\rule{0.400pt}{0.723pt}}
\multiput(908.17,203.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(909.0,202.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(910.0,202.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(910.0,203.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(910.0,203.0){\usebox{\plotpoint}}
\put(911.0,203.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(910.67,199){\rule{0.400pt}{0.964pt}}
\multiput(910.17,199.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(911.0,199.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(912.0,203.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(912.0,201.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(912.0,201.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(912,203.67){\rule{0.241pt}{0.400pt}}
\multiput(912.00,204.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(912.0,205.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(913.0,204.0){\usebox{\plotpoint}}
\put(913.0,203.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(912.67,201){\rule{0.400pt}{1.445pt}}
\multiput(912.17,204.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(913.0,203.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(914.0,201.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(914,204.67){\rule{0.241pt}{0.400pt}}
\multiput(914.00,204.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(914.0,205.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(915.0,196.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(914.67,199){\rule{0.400pt}{2.168pt}}
\multiput(914.17,203.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(915.0,196.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(916.0,199.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(916.0,203.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(916.0,203.0){\usebox{\plotpoint}}
\put(915.67,200){\rule{0.400pt}{1.686pt}}
\multiput(915.17,200.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(916.0,200.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(917.0,201.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(917,201.67){\rule{0.241pt}{0.400pt}}
\multiput(917.00,201.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(917.0,201.0){\usebox{\plotpoint}}
\put(918.0,200.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(917.67,205){\rule{0.400pt}{0.964pt}}
\multiput(917.17,207.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(918.0,200.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(919,205){\usebox{\plotpoint}}
\put(919.0,204.0){\usebox{\plotpoint}}
\put(919.0,204.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(919,202.67){\rule{0.241pt}{0.400pt}}
\multiput(919.00,203.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(919.0,204.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(920.0,203.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(920.0,204.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(919.67,205){\rule{0.400pt}{0.723pt}}
\multiput(919.17,206.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(920.0,204.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(921.0,205.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(921.0,203.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(921.0,203.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(921.0,206.0){\usebox{\plotpoint}}
\put(921.67,202){\rule{0.400pt}{1.927pt}}
\multiput(921.17,202.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(922.0,202.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(923.0,204.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(923.0,204.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(923,199.67){\rule{0.241pt}{0.400pt}}
\multiput(923.00,200.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(923.0,201.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(924.0,200.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(924.0,203.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(923.67,201){\rule{0.400pt}{2.891pt}}
\multiput(923.17,207.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(924.0,203.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(925.0,201.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(925,200.67){\rule{0.241pt}{0.400pt}}
\multiput(925.00,201.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(925.0,202.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(926.0,201.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(926.0,200.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(925.67,204){\rule{0.400pt}{0.482pt}}
\multiput(925.17,204.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(926.0,200.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(927.0,204.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(927.0,204.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(927,204.67){\rule{0.241pt}{0.400pt}}
\multiput(927.00,204.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(927.0,205.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(928.0,206.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(927.67,207){\rule{0.400pt}{0.482pt}}
\multiput(927.17,207.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(928.0,207.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(929.0,205.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(928.67,204){\rule{0.400pt}{1.927pt}}
\multiput(928.17,208.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(929.0,205.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(930.0,202.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(930.0,202.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(930,202.67){\rule{0.241pt}{0.400pt}}
\multiput(930.00,203.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(930.0,204.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(931.0,203.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(930.67,205){\rule{0.400pt}{0.964pt}}
\multiput(930.17,205.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(931.0,205.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(932.0,200.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(932.0,200.0){\usebox{\plotpoint}}
\put(933.0,200.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(933.0,200.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(932.67,200){\rule{0.400pt}{0.723pt}}
\multiput(932.17,201.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(933.0,200.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(934.0,200.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(934.0,203.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(934.0,203.0){\usebox{\plotpoint}}
\put(935,209.67){\rule{0.241pt}{0.400pt}}
\multiput(935.00,209.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(935.0,203.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(936.0,206.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(935.67,204){\rule{0.400pt}{0.723pt}}
\multiput(935.17,205.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(936.0,206.0){\usebox{\plotpoint}}
\put(936.67,206){\rule{0.400pt}{0.723pt}}
\multiput(936.17,207.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(937.0,204.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(938,206){\usebox{\plotpoint}}
\put(938.0,206.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(938.0,207.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(938.0,207.0){\usebox{\plotpoint}}
\put(938.67,205){\rule{0.400pt}{0.482pt}}
\multiput(938.17,205.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(939.0,205.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(940,207){\usebox{\plotpoint}}
\put(940.0,206.0){\usebox{\plotpoint}}
\put(939.67,202){\rule{0.400pt}{1.204pt}}
\multiput(939.17,204.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(940.0,206.0){\usebox{\plotpoint}}
\put(941.0,202.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(941.0,202.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(940.67,207){\rule{0.400pt}{1.204pt}}
\multiput(940.17,209.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(941.0,202.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(942.0,204.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(942.0,204.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(942.0,208.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(942.0,208.0){\usebox{\plotpoint}}
\put(943.0,202.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(943.0,202.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(943.0,203.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(943.0,203.0){\usebox{\plotpoint}}
\put(944,207.67){\rule{0.241pt}{0.400pt}}
\multiput(944.00,208.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(944.0,203.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(945.0,208.0){\usebox{\plotpoint}}
\put(945.0,200.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(944.67,202){\rule{0.400pt}{0.964pt}}
\multiput(944.17,204.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(945.0,200.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(946,202){\usebox{\plotpoint}}
\put(946,202){\usebox{\plotpoint}}
\put(945.67,204){\rule{0.400pt}{0.964pt}}
\multiput(945.17,206.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(946.0,202.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(947,204){\usebox{\plotpoint}}
\put(947.0,204.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(947,202.67){\rule{0.241pt}{0.400pt}}
\multiput(947.00,202.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(947.0,203.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(948.0,204.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(948,201.67){\rule{0.241pt}{0.400pt}}
\multiput(948.00,201.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(948.0,202.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(949,203){\usebox{\plotpoint}}
\put(949.0,203.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(949.0,205.0){\usebox{\plotpoint}}
\put(950.0,201.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(950.0,201.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(950.0,202.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(950.0,202.0){\usebox{\plotpoint}}
\put(951.0,199.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(951.0,199.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(950.67,205){\rule{0.400pt}{1.445pt}}
\multiput(950.17,205.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(951.0,205.0){\usebox{\plotpoint}}
\put(952.0,200.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(951.67,205){\rule{0.400pt}{0.482pt}}
\multiput(951.17,206.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(952.0,200.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(953.0,205.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(952.67,203){\rule{0.400pt}{0.723pt}}
\multiput(952.17,203.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(953.0,203.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(954.0,203.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(954,205.67){\rule{0.241pt}{0.400pt}}
\multiput(954.00,206.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(954.0,203.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(955.0,201.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(955.0,201.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(955.0,204.0){\usebox{\plotpoint}}
\put(956.0,199.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(955.67,202){\rule{0.400pt}{0.964pt}}
\multiput(955.17,202.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(956.0,199.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(957.0,203.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(956.67,205){\rule{0.400pt}{0.482pt}}
\multiput(956.17,205.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(957.0,203.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(958.0,201.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(958.0,201.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(958.0,207.0){\usebox{\plotpoint}}
\put(959.0,203.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(959.0,203.0){\usebox{\plotpoint}}
\put(959.0,201.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(959,200.67){\rule{0.241pt}{0.400pt}}
\multiput(959.00,201.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(959.0,201.0){\usebox{\plotpoint}}
\put(960.0,201.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(960.0,203.0){\usebox{\plotpoint}}
\put(959.67,205){\rule{0.400pt}{0.482pt}}
\multiput(959.17,205.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(960.0,203.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(961.0,203.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(960.67,206){\rule{0.400pt}{0.723pt}}
\multiput(960.17,206.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(961.0,203.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(962.0,203.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(962.0,203.0){\usebox{\plotpoint}}
\put(962.0,202.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(962.0,202.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(962.0,206.0){\usebox{\plotpoint}}
\put(963.0,206.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(963.0,206.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(962.67,201){\rule{0.400pt}{1.686pt}}
\multiput(962.17,204.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(963.0,206.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(964.0,201.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(964.0,207.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(963.67,200){\rule{0.400pt}{2.650pt}}
\multiput(963.17,205.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(964.0,207.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(965.0,200.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(965.0,198.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(965.0,198.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(965.0,204.0){\usebox{\plotpoint}}
\put(965.67,204){\rule{0.400pt}{0.723pt}}
\multiput(965.17,205.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(966.0,204.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(967.0,200.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(967.0,200.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(966.67,202){\rule{0.400pt}{0.482pt}}
\multiput(966.17,202.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(967.0,202.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(968.0,204.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(967.67,203){\rule{0.400pt}{0.482pt}}
\multiput(967.17,204.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(968.0,205.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(969.0,203.0){\usebox{\plotpoint}}
\put(969.0,202.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(969.0,202.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(969.0,205.0){\usebox{\plotpoint}}
\put(970.0,205.0){\usebox{\plotpoint}}
\put(970.0,202.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(969.67,203){\rule{0.400pt}{0.723pt}}
\multiput(969.17,203.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(970.0,202.0){\usebox{\plotpoint}}
\put(971.0,203.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(971.0,203.0){\usebox{\plotpoint}}
\put(971.0,202.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(970.67,200){\rule{0.400pt}{0.723pt}}
\multiput(970.17,201.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(971.0,202.0){\usebox{\plotpoint}}
\put(972.0,200.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(971.67,197){\rule{0.400pt}{1.686pt}}
\multiput(971.17,197.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(972.0,197.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(973.0,204.0){\usebox{\plotpoint}}
\put(973.0,201.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(973.0,201.0){\usebox{\plotpoint}}
\put(973.0,202.0){\usebox{\plotpoint}}
\put(974.0,198.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(974.0,198.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(974.0,201.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(974,202.67){\rule{0.241pt}{0.400pt}}
\multiput(974.00,203.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(974.0,201.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(975.0,201.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(975,203.67){\rule{0.241pt}{0.400pt}}
\multiput(975.00,203.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(975.0,201.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(976.0,203.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(976.0,203.0){\usebox{\plotpoint}}
\put(976.0,200.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(975.67,199){\rule{0.400pt}{1.204pt}}
\multiput(975.17,201.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(976.0,200.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(977.0,199.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(976.67,201){\rule{0.400pt}{0.723pt}}
\multiput(976.17,201.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(977.0,201.0){\usebox{\plotpoint}}
\put(978.0,201.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(977.67,197){\rule{0.400pt}{1.927pt}}
\multiput(977.17,201.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(978.0,201.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(979.0,197.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(979.0,198.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(978.67,204){\rule{0.400pt}{0.482pt}}
\multiput(978.17,204.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(979.0,198.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(980.0,197.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(979.67,202){\rule{0.400pt}{0.482pt}}
\multiput(979.17,203.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(980.0,197.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(981.0,202.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(981.0,203.0){\usebox{\plotpoint}}
\put(981.0,203.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(980.67,199){\rule{0.400pt}{0.723pt}}
\multiput(980.17,199.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(981.0,199.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(982.0,202.0){\usebox{\plotpoint}}
\put(981.67,200){\rule{0.400pt}{0.482pt}}
\multiput(981.17,201.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(982.0,202.0){\usebox{\plotpoint}}
\put(983,200){\usebox{\plotpoint}}
\put(983.0,196.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(983.0,196.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(982.67,199){\rule{0.400pt}{0.482pt}}
\multiput(982.17,199.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(983.0,199.0){\usebox{\plotpoint}}
\put(984.0,198.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(983.67,203){\rule{0.400pt}{0.482pt}}
\multiput(983.17,204.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(984.0,198.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(984.67,198){\rule{0.400pt}{0.723pt}}
\multiput(984.17,198.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(985.0,198.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(986,201){\usebox{\plotpoint}}
\put(986.0,201.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(985.67,195){\rule{0.400pt}{2.168pt}}
\multiput(985.17,199.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(986.0,204.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(987.0,195.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(986.67,197){\rule{0.400pt}{0.723pt}}
\multiput(986.17,198.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(987.0,200.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(988.0,197.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(988.0,199.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(988.0,199.0){\usebox{\plotpoint}}
\put(988.0,200.0){\usebox{\plotpoint}}
\put(989.0,198.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(988.67,198){\rule{0.400pt}{0.723pt}}
\multiput(988.17,199.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(989.0,198.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(990.0,197.0){\usebox{\plotpoint}}
\put(990.0,197.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(990,195.67){\rule{0.241pt}{0.400pt}}
\multiput(990.00,196.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(990.0,197.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(991.0,196.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(991.0,199.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(990.67,196){\rule{0.400pt}{1.445pt}}
\multiput(990.17,199.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(991.0,199.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(992,196){\usebox{\plotpoint}}
\put(991.67,197){\rule{0.400pt}{0.964pt}}
\multiput(991.17,199.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(992.0,196.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(993.0,197.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(993.0,197.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(992.67,196){\rule{0.400pt}{0.723pt}}
\multiput(992.17,197.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(993.0,197.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(994.0,196.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(993.67,198){\rule{0.400pt}{0.482pt}}
\multiput(993.17,199.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(994.0,200.0){\usebox{\plotpoint}}
\put(995.0,198.0){\usebox{\plotpoint}}
\put(995.0,198.0){\usebox{\plotpoint}}
\put(995.0,198.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(995.0,200.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(995.0,200.0){\usebox{\plotpoint}}
\put(996.0,197.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(995.67,195){\rule{0.400pt}{1.204pt}}
\multiput(995.17,197.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(996.0,197.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(997.0,192.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(997.0,192.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(997.0,199.0){\usebox{\plotpoint}}
\put(998.0,195.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(998.0,195.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(998.0,199.0){\usebox{\plotpoint}}
\put(999.0,199.0){\usebox{\plotpoint}}
\put(999,196.67){\rule{0.241pt}{0.400pt}}
\multiput(999.00,197.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(999.0,198.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1000.0,197.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(999.67,195){\rule{0.400pt}{0.482pt}}
\multiput(999.17,195.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1000.0,195.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1001.0,197.0){\usebox{\plotpoint}}
\put(1001.0,195.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1000.67,194){\rule{0.400pt}{1.204pt}}
\multiput(1000.17,196.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1001.0,195.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1002.0,194.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1002.0,194.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1002,196.67){\rule{0.241pt}{0.400pt}}
\multiput(1002.00,196.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1002.0,194.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1003.0,196.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1003.0,196.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1003,191.67){\rule{0.241pt}{0.400pt}}
\multiput(1003.00,191.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1003.0,192.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1004.0,193.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1003.67,193){\rule{0.400pt}{0.723pt}}
\multiput(1003.17,193.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1004.0,193.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1005.0,196.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1005,190.67){\rule{0.241pt}{0.400pt}}
\multiput(1005.00,191.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1005.0,192.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1006.0,190.0){\usebox{\plotpoint}}
\put(1006.0,190.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1006,194.67){\rule{0.241pt}{0.400pt}}
\multiput(1006.00,194.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1006.0,195.0){\usebox{\plotpoint}}
\put(1007.0,190.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1007.0,190.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1007,192.67){\rule{0.241pt}{0.400pt}}
\multiput(1007.00,192.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1007.0,193.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1008.0,194.0){\usebox{\plotpoint}}
\put(1008.0,192.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1008.0,192.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1008.67,194){\rule{0.400pt}{0.482pt}}
\multiput(1008.17,194.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1008.0,194.0){\usebox{\plotpoint}}
\put(1010.0,189.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1009.67,195){\rule{0.400pt}{0.482pt}}
\multiput(1009.17,195.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1010.0,189.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1011.0,191.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1010.67,193){\rule{0.400pt}{1.445pt}}
\multiput(1010.17,196.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1011.0,191.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1012.0,193.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1012.0,192.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1012.0,192.0){\usebox{\plotpoint}}
\put(1012,189.67){\rule{0.241pt}{0.400pt}}
\multiput(1012.00,189.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1012.0,190.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1013.0,191.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1013.0,190.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1013.0,190.0){\usebox{\plotpoint}}
\put(1013.0,191.0){\usebox{\plotpoint}}
\put(1013.67,192){\rule{0.400pt}{0.964pt}}
\multiput(1013.17,194.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1014.0,191.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1015,192){\usebox{\plotpoint}}
\put(1015.0,191.0){\usebox{\plotpoint}}
\put(1014.67,188){\rule{0.400pt}{0.964pt}}
\multiput(1014.17,190.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1015.0,191.0){\usebox{\plotpoint}}
\put(1016.0,188.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1016,187.67){\rule{0.241pt}{0.400pt}}
\multiput(1016.00,187.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1016.0,188.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1017.0,189.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1016.67,190){\rule{0.400pt}{0.723pt}}
\multiput(1016.17,190.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1017.0,190.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1018.0,189.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1018.0,189.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1018,189.67){\rule{0.241pt}{0.400pt}}
\multiput(1018.00,189.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1018.0,190.0){\usebox{\plotpoint}}
\put(1019.0,191.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1019.0,189.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1019.0,189.0){\usebox{\plotpoint}}
\put(1018.67,189){\rule{0.400pt}{0.964pt}}
\multiput(1018.17,189.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1019.0,189.0){\usebox{\plotpoint}}
\put(1020.0,193.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1019.67,189){\rule{0.400pt}{0.482pt}}
\multiput(1019.17,190.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1020.0,191.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1021.0,189.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1021,188.67){\rule{0.241pt}{0.400pt}}
\multiput(1021.00,188.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1021.0,189.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1022,190){\usebox{\plotpoint}}
\put(1022.0,190.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1022.0,190.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1022,191.67){\rule{0.241pt}{0.400pt}}
\multiput(1022.00,191.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1022.0,190.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1023.0,192.0){\usebox{\plotpoint}}
\put(1023.0,192.0){\usebox{\plotpoint}}
\put(1022.67,187){\rule{0.400pt}{1.204pt}}
\multiput(1022.17,189.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1023.0,192.0){\usebox{\plotpoint}}
\put(1024.0,187.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1023.67,188){\rule{0.400pt}{0.482pt}}
\multiput(1023.17,188.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1024.0,188.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1025.0,190.0){\usebox{\plotpoint}}
\put(1025.0,187.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1025.0,187.0){\usebox{\plotpoint}}
\put(1026.0,187.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1026.0,188.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1026,188.67){\rule{0.241pt}{0.400pt}}
\multiput(1026.00,188.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1026.0,188.0){\usebox{\plotpoint}}
\put(1027.0,188.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1026.67,186){\rule{0.400pt}{1.445pt}}
\multiput(1026.17,189.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1027.0,188.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1028.0,186.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1028.0,186.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1028,186.67){\rule{0.241pt}{0.400pt}}
\multiput(1028.00,186.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1028.0,186.0){\usebox{\plotpoint}}
\put(1029.0,184.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1029.0,184.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1029.0,186.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1029.0,186.0){\usebox{\plotpoint}}
\put(1029.67,186){\rule{0.400pt}{0.482pt}}
\multiput(1029.17,187.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1030.0,186.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1031.0,183.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1030.67,185){\rule{0.400pt}{0.723pt}}
\multiput(1030.17,186.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1031.0,183.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1031.67,186){\rule{0.400pt}{0.964pt}}
\multiput(1031.17,188.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1032.0,185.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1033,186){\usebox{\plotpoint}}
\put(1033.0,184.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1032.67,184){\rule{0.400pt}{0.482pt}}
\multiput(1032.17,185.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1033.0,184.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1034,184){\usebox{\plotpoint}}
\put(1034.0,184.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1033.67,184){\rule{0.400pt}{0.723pt}}
\multiput(1033.17,185.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1034.0,187.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1035.0,184.0){\usebox{\plotpoint}}
\put(1035.0,183.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1034.67,183){\rule{0.400pt}{0.482pt}}
\multiput(1034.17,184.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1035.0,183.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1036.0,183.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1036.0,183.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1035.67,184){\rule{0.400pt}{0.723pt}}
\multiput(1035.17,185.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1036.0,183.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1037.0,184.0){\usebox{\plotpoint}}
\put(1036.67,180){\rule{0.400pt}{0.482pt}}
\multiput(1036.17,180.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1037.0,180.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1038.0,182.0){\usebox{\plotpoint}}
\put(1038.0,182.0){\usebox{\plotpoint}}
\put(1038.0,182.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1037.67,181){\rule{0.400pt}{0.964pt}}
\multiput(1037.17,181.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1038.0,181.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1039.0,183.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1039.0,183.0){\usebox{\plotpoint}}
\put(1039.0,184.0){\usebox{\plotpoint}}
\put(1040.0,181.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1040.0,181.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1040.0,181.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1040.0,181.0){\usebox{\plotpoint}}
\put(1041.0,181.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1041.0,181.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1041,180.67){\rule{0.241pt}{0.400pt}}
\multiput(1041.00,181.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1041.0,181.0){\usebox{\plotpoint}}
\put(1042.0,181.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1042.0,184.0){\usebox{\plotpoint}}
\put(1042.0,184.0){\usebox{\plotpoint}}
\put(1042.67,181){\rule{0.400pt}{0.482pt}}
\multiput(1042.17,181.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1043.0,181.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1044.0,180.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1043.67,184){\rule{0.400pt}{0.723pt}}
\multiput(1043.17,184.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1044.0,180.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1045.0,178.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1045.0,178.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1045,179.67){\rule{0.241pt}{0.400pt}}
\multiput(1045.00,179.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1045.0,180.0){\usebox{\plotpoint}}
\put(1046.0,181.0){\usebox{\plotpoint}}
\put(1046.0,179.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1046.0,179.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1046,177.67){\rule{0.241pt}{0.400pt}}
\multiput(1046.00,177.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1046.0,178.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1047,179){\usebox{\plotpoint}}
\put(1046.67,183){\rule{0.400pt}{0.482pt}}
\multiput(1046.17,184.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1047.0,179.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1048,183){\usebox{\plotpoint}}
\put(1048.0,178.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1048,182.67){\rule{0.241pt}{0.400pt}}
\multiput(1048.00,182.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1048.0,178.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1049.0,179.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1049.0,179.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1048.67,179){\rule{0.400pt}{0.723pt}}
\multiput(1048.17,179.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1049.0,179.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1050,178.67){\rule{0.241pt}{0.400pt}}
\multiput(1050.00,179.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1050.0,180.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1051.0,179.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1051.0,179.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1051,179.67){\rule{0.241pt}{0.400pt}}
\multiput(1051.00,180.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1051.0,179.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1052.0,179.0){\usebox{\plotpoint}}
\put(1052.0,179.0){\usebox{\plotpoint}}
\put(1051.67,178){\rule{0.400pt}{0.723pt}}
\multiput(1051.17,178.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1052.0,178.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1053.0,181.0){\usebox{\plotpoint}}
\put(1053.0,178.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1053.0,178.0){\usebox{\plotpoint}}
\put(1052.67,178){\rule{0.400pt}{0.723pt}}
\multiput(1052.17,178.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1053.0,178.0){\usebox{\plotpoint}}
\put(1054.0,176.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1054.0,176.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1053.67,174){\rule{0.400pt}{0.723pt}}
\multiput(1053.17,174.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1054.0,174.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1055.0,175.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1055,177.67){\rule{0.241pt}{0.400pt}}
\multiput(1055.00,178.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1055.0,175.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1056.0,178.0){\usebox{\plotpoint}}
\put(1056,176.67){\rule{0.241pt}{0.400pt}}
\multiput(1056.00,176.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1056.0,177.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1057.0,175.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1057.0,175.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1056.67,175){\rule{0.400pt}{0.723pt}}
\multiput(1056.17,176.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1057.0,178.0){\usebox{\plotpoint}}
\put(1058.0,173.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1058.0,173.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1057.67,174){\rule{0.400pt}{1.204pt}}
\multiput(1057.17,174.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1058.0,174.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1059.0,175.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1059,175.67){\rule{0.241pt}{0.400pt}}
\multiput(1059.00,176.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1059.0,175.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1060.0,176.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1059.67,175){\rule{0.400pt}{0.723pt}}
\multiput(1059.17,175.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1060.0,175.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1061.0,173.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1060.67,172){\rule{0.400pt}{0.964pt}}
\multiput(1060.17,174.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1061.0,173.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1062.0,172.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1062.0,174.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1062,175.67){\rule{0.241pt}{0.400pt}}
\multiput(1062.00,176.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1062.0,174.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1063.0,175.0){\usebox{\plotpoint}}
\put(1063,174.67){\rule{0.241pt}{0.400pt}}
\multiput(1063.00,175.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1063.0,175.0){\usebox{\plotpoint}}
\put(1064,175){\usebox{\plotpoint}}
\put(1064,175){\usebox{\plotpoint}}
\put(1064.0,175.0){\usebox{\plotpoint}}
\put(1064.0,176.0){\usebox{\plotpoint}}
\put(1065.0,173.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1065.0,173.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1065.0,173.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1064.67,174){\rule{0.400pt}{0.723pt}}
\multiput(1064.17,174.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1065.0,173.0){\usebox{\plotpoint}}
\put(1066.0,172.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1066.0,172.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1065.67,172){\rule{0.400pt}{0.723pt}}
\multiput(1065.17,172.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1066.0,172.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1067,175){\usebox{\plotpoint}}
\put(1067.0,175.0){\usebox{\plotpoint}}
\put(1066.67,169){\rule{0.400pt}{0.723pt}}
\multiput(1066.17,169.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1067.0,169.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1068.0,172.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1068,170.67){\rule{0.241pt}{0.400pt}}
\multiput(1068.00,170.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1068.0,171.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1069,172){\usebox{\plotpoint}}
\put(1069.0,172.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1069,168.67){\rule{0.241pt}{0.400pt}}
\multiput(1069.00,169.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1069.0,170.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1070.0,169.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1070.0,170.0){\usebox{\plotpoint}}
\put(1070.0,170.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1070.0,173.0){\usebox{\plotpoint}}
\put(1071.0,171.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1071.0,171.0){\usebox{\plotpoint}}
\put(1070.67,170){\rule{0.400pt}{0.723pt}}
\multiput(1070.17,170.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1071.0,170.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1072.0,170.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1072.0,170.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1072.0,168.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1071.67,169){\rule{0.400pt}{0.723pt}}
\multiput(1071.17,169.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1072.0,168.0){\usebox{\plotpoint}}
\put(1073.0,170.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1073,170.67){\rule{0.241pt}{0.400pt}}
\multiput(1073.00,171.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1073.0,170.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1074.0,167.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1074.0,167.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1074,167.67){\rule{0.241pt}{0.400pt}}
\multiput(1074.00,167.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1074.0,168.0){\usebox{\plotpoint}}
\put(1075,169){\usebox{\plotpoint}}
\put(1075,169){\usebox{\plotpoint}}
\put(1074.67,169){\rule{0.400pt}{0.964pt}}
\multiput(1074.17,171.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1075.0,169.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1076.0,168.0){\usebox{\plotpoint}}
\put(1075.67,167){\rule{0.400pt}{0.723pt}}
\multiput(1075.17,168.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1076.0,168.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1077.0,167.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1077,166.67){\rule{0.241pt}{0.400pt}}
\multiput(1077.00,166.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1077.0,167.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1078.0,168.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1078,167.67){\rule{0.241pt}{0.400pt}}
\multiput(1078.00,168.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1078.0,169.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1079.0,168.0){\usebox{\plotpoint}}
\put(1079,167.67){\rule{0.241pt}{0.400pt}}
\multiput(1079.00,167.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1079.0,168.0){\usebox{\plotpoint}}
\put(1080.0,167.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1080.0,167.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1080,167.67){\rule{0.241pt}{0.400pt}}
\multiput(1080.00,167.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1080.0,168.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1081,166.67){\rule{0.241pt}{0.400pt}}
\multiput(1081.00,166.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1081.0,167.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1082.0,168.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1082,166.67){\rule{0.241pt}{0.400pt}}
\multiput(1082.00,167.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1082.0,168.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1083.0,167.0){\usebox{\plotpoint}}
\put(1083.0,166.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1083.0,166.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1083.0,168.0){\usebox{\plotpoint}}
\put(1084.0,165.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1084.0,165.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1084.0,166.0){\usebox{\plotpoint}}
\put(1083.67,165){\rule{0.400pt}{0.482pt}}
\multiput(1083.17,166.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1084.0,166.0){\usebox{\plotpoint}}
\put(1085.0,165.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1085.0,166.0){\usebox{\plotpoint}}
\put(1084.67,165){\rule{0.400pt}{0.723pt}}
\multiput(1084.17,166.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1085.0,166.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1086,165){\usebox{\plotpoint}}
\put(1086.0,165.0){\usebox{\plotpoint}}
\put(1086.0,165.0){\usebox{\plotpoint}}
\put(1086,164.67){\rule{0.241pt}{0.400pt}}
\multiput(1086.00,165.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1086.0,165.0){\usebox{\plotpoint}}
\put(1087.0,165.0){\usebox{\plotpoint}}
\put(1087,163.67){\rule{0.241pt}{0.400pt}}
\multiput(1087.00,164.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1087.0,165.0){\usebox{\plotpoint}}
\put(1088.0,164.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1088.0,165.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1088,164.67){\rule{0.241pt}{0.400pt}}
\multiput(1088.00,165.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1088.0,165.0){\usebox{\plotpoint}}
\put(1089,165){\usebox{\plotpoint}}
\put(1089,165){\usebox{\plotpoint}}
\put(1089,165){\usebox{\plotpoint}}
\put(1088.67,166){\rule{0.400pt}{0.482pt}}
\multiput(1088.17,166.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1089.0,165.0){\usebox{\plotpoint}}
\put(1090.0,164.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1090.0,164.0){\usebox{\plotpoint}}
\put(1090.0,165.0){\usebox{\plotpoint}}
\put(1091.0,165.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1091,162.67){\rule{0.241pt}{0.400pt}}
\multiput(1091.00,163.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1091.0,164.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1092.0,163.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1091.67,164){\rule{0.400pt}{0.723pt}}
\multiput(1091.17,164.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1092.0,164.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1093.0,162.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1093.0,162.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1093,162.67){\rule{0.241pt}{0.400pt}}
\multiput(1093.00,163.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1093.0,164.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1094.0,163.0){\usebox{\plotpoint}}
\put(1094.0,161.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1093.67,163){\rule{0.400pt}{0.482pt}}
\multiput(1093.17,164.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1094.0,161.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1095.0,162.0){\usebox{\plotpoint}}
\put(1094.67,162){\rule{0.400pt}{0.482pt}}
\multiput(1094.17,163.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1095.0,162.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1096,162){\usebox{\plotpoint}}
\put(1096.0,162.0){\usebox{\plotpoint}}
\put(1096.0,161.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1096,162.67){\rule{0.241pt}{0.400pt}}
\multiput(1096.00,162.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1096.0,161.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1097,160.67){\rule{0.241pt}{0.400pt}}
\multiput(1097.00,160.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1097.0,161.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1098,162){\usebox{\plotpoint}}
\put(1098.0,160.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1098,161.67){\rule{0.241pt}{0.400pt}}
\multiput(1098.00,162.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1098.0,160.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1099,162){\usebox{\plotpoint}}
\put(1099,160.67){\rule{0.241pt}{0.400pt}}
\multiput(1099.00,160.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1099.0,161.0){\usebox{\plotpoint}}
\put(1100.0,162.0){\usebox{\plotpoint}}
\put(1099.67,161){\rule{0.400pt}{0.482pt}}
\multiput(1099.17,161.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1100.0,161.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1101.0,163.0){\usebox{\plotpoint}}
\put(1100.67,161){\rule{0.400pt}{0.482pt}}
\multiput(1100.17,162.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1101.0,163.0){\usebox{\plotpoint}}
\put(1102.0,161.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1101.67,159){\rule{0.400pt}{0.482pt}}
\multiput(1101.17,159.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1102.0,159.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1103,161){\usebox{\plotpoint}}
\put(1103.0,160.0){\usebox{\plotpoint}}
\put(1103.0,160.0){\usebox{\plotpoint}}
\put(1104.0,159.0){\usebox{\plotpoint}}
\put(1104.0,159.0){\usebox{\plotpoint}}
\put(1104,158.67){\rule{0.241pt}{0.400pt}}
\multiput(1104.00,158.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1104.0,159.0){\usebox{\plotpoint}}
\put(1105.0,160.0){\usebox{\plotpoint}}
\put(1105.0,159.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1105.0,159.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1105,158.67){\rule{0.241pt}{0.400pt}}
\multiput(1105.00,159.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1105.0,160.0){\usebox{\plotpoint}}
\put(1106.0,157.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1106,159.67){\rule{0.241pt}{0.400pt}}
\multiput(1106.00,160.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1106.0,157.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1107.0,157.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1107.0,157.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1107.0,159.0){\usebox{\plotpoint}}
\put(1108.0,159.0){\usebox{\plotpoint}}
\put(1108.0,159.0){\usebox{\plotpoint}}
\put(1107.67,156){\rule{0.400pt}{0.964pt}}
\multiput(1107.17,158.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1108.0,159.0){\usebox{\plotpoint}}
\put(1109.0,156.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1108.67,157){\rule{0.400pt}{0.482pt}}
\multiput(1108.17,157.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1109.0,157.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1110,159){\usebox{\plotpoint}}
\put(1110.0,159.0){\usebox{\plotpoint}}
\put(1110.0,157.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1110,156.67){\rule{0.241pt}{0.400pt}}
\multiput(1110.00,157.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1110.0,157.0){\usebox{\plotpoint}}
\put(1111.0,156.0){\usebox{\plotpoint}}
\put(1110.67,155){\rule{0.400pt}{0.964pt}}
\multiput(1110.17,157.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1111.0,156.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1112.0,155.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1112.0,157.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1112.0,157.0){\usebox{\plotpoint}}
\put(1112.0,158.0){\usebox{\plotpoint}}
\put(1113.0,156.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1113,156.67){\rule{0.241pt}{0.400pt}}
\multiput(1113.00,157.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1113.0,156.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1114.0,156.0){\usebox{\plotpoint}}
\put(1114.0,156.0){\usebox{\plotpoint}}
\put(1114.0,157.0){\usebox{\plotpoint}}
\put(1115.0,155.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1115.0,155.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1115.0,157.0){\usebox{\plotpoint}}
\put(1116.0,156.0){\usebox{\plotpoint}}
\put(1116.0,156.0){\usebox{\plotpoint}}
\put(1116.0,157.0){\usebox{\plotpoint}}
\put(1117.0,157.0){\usebox{\plotpoint}}
\put(1117.0,156.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1117.0,156.0){\usebox{\plotpoint}}
\put(1117.0,157.0){\usebox{\plotpoint}}
\put(1118.0,154.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1118,154.67){\rule{0.241pt}{0.400pt}}
\multiput(1118.00,155.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1118.0,154.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1119,155){\usebox{\plotpoint}}
\put(1119.0,154.0){\usebox{\plotpoint}}
\put(1118.67,155){\rule{0.400pt}{0.482pt}}
\multiput(1118.17,156.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1119.0,154.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1120,155){\usebox{\plotpoint}}
\put(1120,155){\usebox{\plotpoint}}
\put(1120.0,155.0){\usebox{\plotpoint}}
\put(1120,153.67){\rule{0.241pt}{0.400pt}}
\multiput(1120.00,153.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1120.0,154.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1121,155){\usebox{\plotpoint}}
\put(1121.0,155.0){\usebox{\plotpoint}}
\put(1121,153.67){\rule{0.241pt}{0.400pt}}
\multiput(1121.00,154.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1121.0,155.0){\usebox{\plotpoint}}
\put(1122.0,154.0){\usebox{\plotpoint}}
\put(1122.0,152.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1122.0,152.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1122.0,154.0){\usebox{\plotpoint}}
\put(1122.67,152){\rule{0.400pt}{0.482pt}}
\multiput(1122.17,152.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1123.0,152.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1124.0,153.0){\usebox{\plotpoint}}
\put(1124.0,153.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1124,151.67){\rule{0.241pt}{0.400pt}}
\multiput(1124.00,152.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1124.0,153.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1125.0,152.0){\usebox{\plotpoint}}
\put(1125.0,152.0){\usebox{\plotpoint}}
\put(1125.0,152.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1125.0,154.0){\usebox{\plotpoint}}
\put(1126.0,152.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1125.67,151){\rule{0.400pt}{0.723pt}}
\multiput(1125.17,152.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1126.0,152.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1127.0,151.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1127,151.67){\rule{0.241pt}{0.400pt}}
\multiput(1127.00,151.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1127.0,152.0){\usebox{\plotpoint}}
\put(1128,153){\usebox{\plotpoint}}
\put(1128,153){\usebox{\plotpoint}}
\put(1128,150.67){\rule{0.241pt}{0.400pt}}
\multiput(1128.00,150.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1128.0,151.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1129.0,151.0){\usebox{\plotpoint}}
\put(1129,151.67){\rule{0.241pt}{0.400pt}}
\multiput(1129.00,151.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1129.0,151.0){\usebox{\plotpoint}}
\put(1130.0,152.0){\usebox{\plotpoint}}
\put(1130.0,152.0){\usebox{\plotpoint}}
\put(1130.0,153.0){\usebox{\plotpoint}}
\put(1131,150.67){\rule{0.241pt}{0.400pt}}
\multiput(1131.00,150.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1131.0,151.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1132.0,149.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1132,148.67){\rule{0.241pt}{0.400pt}}
\multiput(1132.00,149.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1132.0,149.0){\usebox{\plotpoint}}
\put(1133.0,149.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1133,149.67){\rule{0.241pt}{0.400pt}}
\multiput(1133.00,149.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1133.0,150.0){\usebox{\plotpoint}}
\put(1134.0,149.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1134.0,149.0){\usebox{\plotpoint}}
\put(1133.67,149){\rule{0.400pt}{0.482pt}}
\multiput(1133.17,149.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1134.0,149.0){\usebox{\plotpoint}}
\put(1135.0,149.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1135.0,149.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1135,148.67){\rule{0.241pt}{0.400pt}}
\multiput(1135.00,149.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1135.0,150.0){\usebox{\plotpoint}}
\put(1136.0,148.0){\usebox{\plotpoint}}
\put(1136,149.67){\rule{0.241pt}{0.400pt}}
\multiput(1136.00,150.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1136.0,148.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1137.0,149.0){\usebox{\plotpoint}}
\put(1137.0,149.0){\usebox{\plotpoint}}
\put(1137.0,149.0){\usebox{\plotpoint}}
\put(1137.0,149.0){\usebox{\plotpoint}}
\put(1137.0,150.0){\usebox{\plotpoint}}
\put(1138.0,150.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1138.0,149.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1138.0,149.0){\usebox{\plotpoint}}
\put(1138.67,149){\rule{0.400pt}{0.482pt}}
\multiput(1138.17,150.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1139.0,149.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1140.0,149.0){\usebox{\plotpoint}}
\put(1139.67,147){\rule{0.400pt}{0.482pt}}
\multiput(1139.17,148.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1140.0,149.0){\usebox{\plotpoint}}
\put(1141.0,147.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1141.0,149.0){\usebox{\plotpoint}}
\put(1142.0,147.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1142.0,147.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1142.0,149.0){\usebox{\plotpoint}}
\put(1143.0,147.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1143,148.67){\rule{0.241pt}{0.400pt}}
\multiput(1143.00,149.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1143.0,147.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1144.0,147.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1144.0,147.0){\usebox{\plotpoint}}
\put(1144,146.67){\rule{0.241pt}{0.400pt}}
\multiput(1144.00,146.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1144.0,147.0){\usebox{\plotpoint}}
\put(1145.0,147.0){\usebox{\plotpoint}}
\put(1145.0,147.0){\usebox{\plotpoint}}
\put(1145,145.67){\rule{0.241pt}{0.400pt}}
\multiput(1145.00,145.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1145.0,146.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1146.0,147.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1146.0,145.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1146,145.67){\rule{0.241pt}{0.400pt}}
\multiput(1146.00,146.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1146.0,145.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1146.67,146){\rule{0.400pt}{0.482pt}}
\multiput(1146.17,147.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1147.0,146.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1148.0,146.0){\usebox{\plotpoint}}
\put(1148,145.67){\rule{0.241pt}{0.400pt}}
\multiput(1148.00,145.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1148.0,146.0){\usebox{\plotpoint}}
\put(1149.0,146.0){\usebox{\plotpoint}}
\put(1149,145.67){\rule{0.241pt}{0.400pt}}
\multiput(1149.00,146.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1149.0,146.0){\usebox{\plotpoint}}
\put(1150,146){\usebox{\plotpoint}}
\put(1150.0,144.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1150.0,144.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1150.0,146.0){\usebox{\plotpoint}}
\put(1151.0,145.0){\usebox{\plotpoint}}
\put(1151.0,145.0){\usebox{\plotpoint}}
\put(1152,144.67){\rule{0.241pt}{0.400pt}}
\multiput(1152.00,145.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1151.0,146.0){\usebox{\plotpoint}}
\put(1153,145){\usebox{\plotpoint}}
\put(1153.0,145.0){\usebox{\plotpoint}}
\put(1153,143.67){\rule{0.241pt}{0.400pt}}
\multiput(1153.00,144.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1153.0,145.0){\usebox{\plotpoint}}
\put(1154.0,144.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1154.0,144.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1154.0,144.0){\usebox{\plotpoint}}
\put(1155.0,144.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1155.0,143.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1155.0,143.0){\usebox{\plotpoint}}
\put(1155.0,144.0){\usebox{\plotpoint}}
\put(1156.0,144.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1156.0,144.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1156.0,144.0){\usebox{\plotpoint}}
\put(1157,142.67){\rule{0.241pt}{0.400pt}}
\multiput(1157.00,142.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1157.0,143.0){\usebox{\plotpoint}}
\put(1158.0,143.0){\usebox{\plotpoint}}
\put(1158.0,143.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1157.67,142){\rule{0.400pt}{0.723pt}}
\multiput(1157.17,142.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1158.0,142.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1159.0,142.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1159,142.67){\rule{0.241pt}{0.400pt}}
\multiput(1159.00,143.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1159.0,142.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1160.0,142.0){\usebox{\plotpoint}}
\put(1160.0,142.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1160.0,143.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1160.0,143.0){\usebox{\plotpoint}}
\put(1161.0,143.0){\usebox{\plotpoint}}
\put(1161.0,143.0){\usebox{\plotpoint}}
\put(1161.0,143.0){\usebox{\plotpoint}}
\put(1162.0,142.0){\usebox{\plotpoint}}
\put(1162.0,142.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1162.0,144.0){\usebox{\plotpoint}}
\put(1163.0,143.0){\usebox{\plotpoint}}
\put(1163.0,143.0){\usebox{\plotpoint}}
\put(1163.0,143.0){\usebox{\plotpoint}}
\put(1163.0,143.0){\usebox{\plotpoint}}
\put(1164.0,142.0){\usebox{\plotpoint}}
\put(1164,141.67){\rule{0.241pt}{0.400pt}}
\multiput(1164.00,142.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1164.0,142.0){\usebox{\plotpoint}}
\put(1165.0,142.0){\usebox{\plotpoint}}
\put(1165.0,142.0){\usebox{\plotpoint}}
\put(1165.0,142.0){\usebox{\plotpoint}}
\put(1165.0,143.0){\usebox{\plotpoint}}
\put(1166,140.67){\rule{0.241pt}{0.400pt}}
\multiput(1166.00,140.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1166.0,141.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1167.0,142.0){\usebox{\plotpoint}}
\put(1167.0,141.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1167.0,141.0){\usebox{\plotpoint}}
\put(1168.0,141.0){\usebox{\plotpoint}}
\put(1168.0,141.0){\usebox{\plotpoint}}
\put(1168,140.67){\rule{0.241pt}{0.400pt}}
\multiput(1168.00,141.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1168.0,141.0){\usebox{\plotpoint}}
\put(1169.0,141.0){\usebox{\plotpoint}}
\put(1169,140.67){\rule{0.241pt}{0.400pt}}
\multiput(1169.00,140.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1169.0,141.0){\usebox{\plotpoint}}
\put(1170,139.67){\rule{0.241pt}{0.400pt}}
\multiput(1170.00,139.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1170.0,140.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1171,141){\usebox{\plotpoint}}
\put(1171.0,140.0){\usebox{\plotpoint}}
\put(1171.0,140.0){\usebox{\plotpoint}}
\put(1172.0,140.0){\usebox{\plotpoint}}
\put(1172.0,140.0){\usebox{\plotpoint}}
\put(1172,139.67){\rule{0.241pt}{0.400pt}}
\multiput(1172.00,140.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1172.0,140.0){\usebox{\plotpoint}}
\put(1173.0,140.0){\usebox{\plotpoint}}
\put(1173.0,140.0){\usebox{\plotpoint}}
\put(1173.0,140.0){\usebox{\plotpoint}}
\put(1173.0,141.0){\usebox{\plotpoint}}
\put(1174,138.67){\rule{0.241pt}{0.400pt}}
\multiput(1174.00,138.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1174.0,139.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1175.0,140.0){\usebox{\plotpoint}}
\put(1175.0,139.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1175.0,139.0){\usebox{\plotpoint}}
\put(1176.0,139.0){\usebox{\plotpoint}}
\put(1176.0,140.0){\usebox{\plotpoint}}
\put(1177.0,139.0){\usebox{\plotpoint}}
\put(1177.0,139.0){\usebox{\plotpoint}}
\put(1177,138.67){\rule{0.241pt}{0.400pt}}
\multiput(1177.00,138.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1177.0,139.0){\usebox{\plotpoint}}
\put(1178,140){\usebox{\plotpoint}}
\put(1178,140){\usebox{\plotpoint}}
\put(1178,138.67){\rule{0.241pt}{0.400pt}}
\multiput(1178.00,138.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1178.0,139.0){\usebox{\plotpoint}}
\put(1179,140){\usebox{\plotpoint}}
\put(1179,140){\usebox{\plotpoint}}
\put(1179,140){\usebox{\plotpoint}}
\put(1179.0,140.0){\usebox{\plotpoint}}
\put(1180.0,139.0){\usebox{\plotpoint}}
\put(1180.0,139.0){\usebox{\plotpoint}}
\put(1180.0,138.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1180.0,138.0){\usebox{\plotpoint}}
\put(1181.0,138.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1181.0,138.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1181.0,138.0){\usebox{\plotpoint}}
\put(1181.0,139.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1183.0,137.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1183,137.67){\rule{0.241pt}{0.400pt}}
\multiput(1183.00,138.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1183.0,137.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1184,138){\usebox{\plotpoint}}
\put(1184,138){\usebox{\plotpoint}}
\put(1184,138){\usebox{\plotpoint}}
\put(1184,137.67){\rule{0.241pt}{0.400pt}}
\multiput(1184.00,138.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1184.0,138.0){\usebox{\plotpoint}}
\put(1185,138){\usebox{\plotpoint}}
\put(1185,136.67){\rule{0.241pt}{0.400pt}}
\multiput(1185.00,136.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1185.0,137.0){\usebox{\plotpoint}}
\put(1186,138){\usebox{\plotpoint}}
\put(1186,138){\usebox{\plotpoint}}
\put(1185.67,137){\rule{0.400pt}{0.482pt}}
\multiput(1185.17,138.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1186.0,138.0){\usebox{\plotpoint}}
\put(1187.0,137.0){\usebox{\plotpoint}}
\put(1187.0,137.0){\usebox{\plotpoint}}
\put(1187.0,137.0){\usebox{\plotpoint}}
\put(1188.0,137.0){\usebox{\plotpoint}}
\put(1188.0,138.0){\usebox{\plotpoint}}
\put(1189.0,136.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1189.0,136.0){\usebox{\plotpoint}}
\put(1189.0,137.0){\usebox{\plotpoint}}
\put(1190,135.67){\rule{0.241pt}{0.400pt}}
\multiput(1190.00,135.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1190.0,136.0){\usebox{\plotpoint}}
\put(1191,137){\usebox{\plotpoint}}
\put(1191,137){\usebox{\plotpoint}}
\put(1191,135.67){\rule{0.241pt}{0.400pt}}
\multiput(1191.00,135.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1191.0,136.0){\usebox{\plotpoint}}
\put(1192,137){\usebox{\plotpoint}}
\put(1192,137){\usebox{\plotpoint}}
\put(1192,137){\usebox{\plotpoint}}
\put(1192,137){\usebox{\plotpoint}}
\put(1192,135.67){\rule{0.241pt}{0.400pt}}
\multiput(1192.00,136.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1193.0,136.0){\usebox{\plotpoint}}
\put(1193,135.67){\rule{0.241pt}{0.400pt}}
\multiput(1193.00,135.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1193.0,136.0){\usebox{\plotpoint}}
\put(1194.0,136.0){\usebox{\plotpoint}}
\put(1194.0,136.0){\usebox{\plotpoint}}
\put(1194.0,136.0){\usebox{\plotpoint}}
\put(1194.0,136.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1196,134.67){\rule{0.241pt}{0.400pt}}
\multiput(1196.00,134.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1196.0,135.0){\usebox{\plotpoint}}
\put(1197,136){\usebox{\plotpoint}}
\put(1197,136){\usebox{\plotpoint}}
\put(1197,136){\usebox{\plotpoint}}
\put(1197,134.67){\rule{0.241pt}{0.400pt}}
\multiput(1197.00,135.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1198,135){\usebox{\plotpoint}}
\put(1198,135){\usebox{\plotpoint}}
\put(1198,135){\usebox{\plotpoint}}
\put(1198.0,135.0){\usebox{\plotpoint}}
\put(1199.0,135.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1199.0,136.0){\usebox{\plotpoint}}
\put(1199.0,136.0){\usebox{\plotpoint}}
\put(1200.0,135.0){\usebox{\plotpoint}}
\put(1200.0,135.0){\usebox{\plotpoint}}
\put(1201.0,135.0){\usebox{\plotpoint}}
\put(1201,133.67){\rule{0.241pt}{0.400pt}}
\multiput(1201.00,133.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1201.0,134.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1202.0,134.0){\usebox{\plotpoint}}
\put(1202.0,134.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1202.0,135.0){\usebox{\plotpoint}}
\put(1202.0,135.0){\usebox{\plotpoint}}
\put(1203,132.67){\rule{0.241pt}{0.400pt}}
\multiput(1203.00,133.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1203.0,134.0){\usebox{\plotpoint}}
\put(1204.0,133.0){\usebox{\plotpoint}}
\put(1204.0,134.0){\usebox{\plotpoint}}
\put(1205.0,134.0){\usebox{\plotpoint}}
\put(1205.0,134.0){\usebox{\plotpoint}}
\put(1205.0,134.0){\usebox{\plotpoint}}
\put(1206.0,133.0){\usebox{\plotpoint}}
\put(1206.0,133.0){\usebox{\plotpoint}}
\put(1206.0,133.0){\usebox{\plotpoint}}
\put(1206.0,133.0){\usebox{\plotpoint}}
\put(1207.0,133.0){\usebox{\plotpoint}}
\put(1207,132.67){\rule{0.241pt}{0.400pt}}
\multiput(1207.00,132.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1207.0,133.0){\usebox{\plotpoint}}
\put(1208,134){\usebox{\plotpoint}}
\put(1208,132.67){\rule{0.241pt}{0.400pt}}
\multiput(1208.00,132.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1208.0,133.0){\usebox{\plotpoint}}
\put(1209.0,133.0){\usebox{\plotpoint}}
\put(1209.0,133.0){\usebox{\plotpoint}}
\put(1210.0,133.0){\usebox{\plotpoint}}
\put(1210,131.67){\rule{0.241pt}{0.400pt}}
\multiput(1210.00,131.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1210.0,132.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1211,133){\usebox{\plotpoint}}
\put(1211,133){\usebox{\plotpoint}}
\put(1211,133){\usebox{\plotpoint}}
\put(1211,133){\usebox{\plotpoint}}
\put(1211.0,133.0){\usebox{\plotpoint}}
\put(1212.0,132.0){\usebox{\plotpoint}}
\put(1211.67,132){\rule{0.400pt}{0.482pt}}
\multiput(1211.17,133.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1212.0,132.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1213.0,132.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1213,131.67){\rule{0.241pt}{0.400pt}}
\multiput(1213.00,131.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1213.0,132.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1214,133){\usebox{\plotpoint}}
\put(1214.0,132.0){\usebox{\plotpoint}}
\put(1214,131.67){\rule{0.241pt}{0.400pt}}
\multiput(1214.00,132.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1214.0,132.0){\usebox{\plotpoint}}
\put(1215,132){\usebox{\plotpoint}}
\put(1215,132){\usebox{\plotpoint}}
\put(1215.0,132.0){\usebox{\plotpoint}}
\put(1215.0,132.0){\usebox{\plotpoint}}
\put(1215.0,132.0){\usebox{\plotpoint}}
\put(1216.0,132.0){\usebox{\plotpoint}}
\put(1216.0,132.0){\usebox{\plotpoint}}
\put(1216.0,132.0){\usebox{\plotpoint}}
\put(1217.0,131.0){\usebox{\plotpoint}}
\put(1217.0,131.0){\usebox{\plotpoint}}
\put(1217.0,132.0){\usebox{\plotpoint}}
\put(1218.0,131.0){\usebox{\plotpoint}}
\put(1218,130.67){\rule{0.241pt}{0.400pt}}
\multiput(1218.00,131.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1218.0,131.0){\usebox{\plotpoint}}
\put(1219,131){\usebox{\plotpoint}}
\put(1219,131){\usebox{\plotpoint}}
\put(1219.0,131.0){\usebox{\plotpoint}}
\put(1219.0,132.0){\usebox{\plotpoint}}
\put(1220.0,131.0){\usebox{\plotpoint}}
\put(1220.0,131.0){\usebox{\plotpoint}}
\put(1220,130.67){\rule{0.241pt}{0.400pt}}
\multiput(1220.00,130.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1220.0,131.0){\usebox{\plotpoint}}
\put(1221,132){\usebox{\plotpoint}}
\put(1221.0,131.0){\usebox{\plotpoint}}
\put(1221,130.67){\rule{0.241pt}{0.400pt}}
\multiput(1221.00,131.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1221.0,131.0){\usebox{\plotpoint}}
\put(1222,131){\usebox{\plotpoint}}
\put(1222,131){\usebox{\plotpoint}}
\put(1222,131){\usebox{\plotpoint}}
\put(1222.0,131.0){\usebox{\plotpoint}}
\put(1223.0,131.0){\usebox{\plotpoint}}
\put(1223.0,131.0){\usebox{\plotpoint}}
\put(1223.0,131.0){\usebox{\plotpoint}}
\put(1224.0,130.0){\usebox{\plotpoint}}
\put(1224.0,130.0){\usebox{\plotpoint}}
\put(1224.0,131.0){\usebox{\plotpoint}}
\put(1225.0,131.0){\usebox{\plotpoint}}
\put(1225.0,131.0){\usebox{\plotpoint}}
\put(1225.0,131.0){\usebox{\plotpoint}}
\put(1226,129.67){\rule{0.241pt}{0.400pt}}
\multiput(1226.00,129.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1226.0,130.0){\usebox{\plotpoint}}
\put(1227,131){\usebox{\plotpoint}}
\put(1227,131){\usebox{\plotpoint}}
\put(1227,131){\usebox{\plotpoint}}
\put(1227.0,130.0){\usebox{\plotpoint}}
\put(1227.0,130.0){\usebox{\plotpoint}}
\put(1228,129.67){\rule{0.241pt}{0.400pt}}
\multiput(1228.00,130.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1228.0,130.0){\usebox{\plotpoint}}
\put(1229,130){\usebox{\plotpoint}}
\put(1229.0,130.0){\usebox{\plotpoint}}
\put(1229.0,130.0){\usebox{\plotpoint}}
\put(1229.0,130.0){\usebox{\plotpoint}}
\put(1230.0,130.0){\usebox{\plotpoint}}
\put(1230.0,130.0){\usebox{\plotpoint}}
\put(1230.0,130.0){\usebox{\plotpoint}}
\put(1230.0,130.0){\usebox{\plotpoint}}
\put(1230.0,130.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1232,129.67){\rule{0.241pt}{0.400pt}}
\multiput(1232.00,130.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1232.0,130.0){\usebox{\plotpoint}}
\put(1233.0,129.0){\usebox{\plotpoint}}
\put(1233.0,129.0){\usebox{\plotpoint}}
\put(1233.0,130.0){\usebox{\plotpoint}}
\put(1234.0,130.0){\usebox{\plotpoint}}
\put(1234,128.67){\rule{0.241pt}{0.400pt}}
\multiput(1234.00,128.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1234.0,129.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1235,130){\usebox{\plotpoint}}
\put(1235.0,129.0){\usebox{\plotpoint}}
\put(1235.0,129.0){\usebox{\plotpoint}}
\put(1235.0,130.0){\usebox{\plotpoint}}
\put(1236.0,129.0){\usebox{\plotpoint}}
\put(1236,128.67){\rule{0.241pt}{0.400pt}}
\multiput(1236.00,129.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1236.0,129.0){\usebox{\plotpoint}}
\put(1237,129){\usebox{\plotpoint}}
\put(1237,129){\usebox{\plotpoint}}
\put(1237,129){\usebox{\plotpoint}}
\put(1237,129){\usebox{\plotpoint}}
\put(1237.0,129.0){\usebox{\plotpoint}}
\put(1238,128.67){\rule{0.241pt}{0.400pt}}
\multiput(1238.00,129.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1238.0,129.0){\usebox{\plotpoint}}
\put(1239,129){\usebox{\plotpoint}}
\put(1239,129){\usebox{\plotpoint}}
\put(1239,129){\usebox{\plotpoint}}
\put(1239,129){\usebox{\plotpoint}}
\put(1239.0,129.0){\usebox{\plotpoint}}
\put(1240.0,129.0){\usebox{\plotpoint}}
\put(1240.0,129.0){\usebox{\plotpoint}}
\put(1240.0,129.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1243.0,128.0){\usebox{\plotpoint}}
\put(1243.0,128.0){\usebox{\plotpoint}}
\put(1244,127.67){\rule{0.241pt}{0.400pt}}
\multiput(1244.00,128.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1244.0,128.0){\usebox{\plotpoint}}
\put(1245,128){\usebox{\plotpoint}}
\put(1245,128){\usebox{\plotpoint}}
\put(1245,128){\usebox{\plotpoint}}
\put(1245.0,128.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1247,127.67){\rule{0.241pt}{0.400pt}}
\multiput(1247.00,128.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1247.0,128.0){\usebox{\plotpoint}}
\put(1248,128){\usebox{\plotpoint}}
\put(1248.0,128.0){\usebox{\plotpoint}}
\put(1248.0,128.0){\usebox{\plotpoint}}
\put(1250,126.67){\rule{0.241pt}{0.400pt}}
\multiput(1250.00,127.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1248.0,128.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1251,126.67){\rule{0.241pt}{0.400pt}}
\multiput(1251.00,127.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1251.0,127.0){\usebox{\plotpoint}}
\put(1252.0,127.0){\usebox{\plotpoint}}
\put(1252,126.67){\rule{0.241pt}{0.400pt}}
\multiput(1252.00,126.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1252.0,127.0){\usebox{\plotpoint}}
\put(1253,126.67){\rule{0.241pt}{0.400pt}}
\multiput(1253.00,126.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1253.0,127.0){\usebox{\plotpoint}}
\put(1254.0,127.0){\usebox{\plotpoint}}
\put(1254.0,127.0){\usebox{\plotpoint}}
\put(1254.0,128.0){\usebox{\plotpoint}}
\put(1255,126.67){\rule{0.241pt}{0.400pt}}
\multiput(1255.00,126.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1255.0,127.0){\usebox{\plotpoint}}
\put(1256,128){\usebox{\plotpoint}}
\put(1256.0,127.0){\usebox{\plotpoint}}
\put(1256.0,127.0){\usebox{\plotpoint}}
\put(1257.0,127.0){\usebox{\plotpoint}}
\put(1257.0,127.0){\usebox{\plotpoint}}
\put(1257.0,127.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1264,125.67){\rule{0.241pt}{0.400pt}}
\multiput(1264.00,125.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1264.0,126.0){\usebox{\plotpoint}}
\put(1265,127){\usebox{\plotpoint}}
\put(1265,127){\usebox{\plotpoint}}
\put(1265,125.67){\rule{0.241pt}{0.400pt}}
\multiput(1265.00,125.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1265.0,126.0){\usebox{\plotpoint}}
\put(1266,127){\usebox{\plotpoint}}
\put(1266.0,126.0){\usebox{\plotpoint}}
\put(1266.0,126.0){\usebox{\plotpoint}}
\put(1266.0,126.0){\usebox{\plotpoint}}
\put(1266.0,126.0){\usebox{\plotpoint}}
\put(1267.0,126.0){\usebox{\plotpoint}}
\put(1267.0,127.0){\usebox{\plotpoint}}
\put(1268.0,126.0){\usebox{\plotpoint}}
\put(1268.0,126.0){\usebox{\plotpoint}}
\put(1268.0,126.0){\usebox{\plotpoint}}
\put(1268,125.67){\rule{0.241pt}{0.400pt}}
\multiput(1268.00,126.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1268.0,126.0){\usebox{\plotpoint}}
\put(1269,126){\usebox{\plotpoint}}
\put(1269.0,126.0){\usebox{\plotpoint}}
\put(1269.0,126.0){\usebox{\plotpoint}}
\put(1269.0,126.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1277,124.67){\rule{0.241pt}{0.400pt}}
\multiput(1277.00,124.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1277.0,125.0){\usebox{\plotpoint}}
\put(1278,126){\usebox{\plotpoint}}
\put(1278,126){\usebox{\plotpoint}}
\put(1278,126){\usebox{\plotpoint}}
\put(1278,126){\usebox{\plotpoint}}
\put(1278.0,126.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1280,124.67){\rule{0.241pt}{0.400pt}}
\multiput(1280.00,124.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1280.0,125.0){\usebox{\plotpoint}}
\put(1281,126){\usebox{\plotpoint}}
\put(1281,126){\usebox{\plotpoint}}
\put(1281,126){\usebox{\plotpoint}}
\put(1281,124.67){\rule{0.241pt}{0.400pt}}
\multiput(1281.00,125.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1282.0,125.0){\usebox{\plotpoint}}
\put(1282.0,125.0){\usebox{\plotpoint}}
\put(1282.0,125.0){\usebox{\plotpoint}}
\put(1282.0,125.0){\usebox{\plotpoint}}
\put(1282.0,125.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1295.0,124.0){\usebox{\plotpoint}}
\put(1295.0,124.0){\usebox{\plotpoint}}
\put(1295.0,125.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1299,123.67){\rule{0.241pt}{0.400pt}}
\multiput(1299.00,123.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1299.0,124.0){\usebox{\plotpoint}}
\put(1300.0,124.0){\usebox{\plotpoint}}
\put(1300.0,124.0){\usebox{\plotpoint}}
\put(1301.0,124.0){\usebox{\plotpoint}}
\put(1301.0,124.0){\usebox{\plotpoint}}
\put(1301,123.67){\rule{0.241pt}{0.400pt}}
\multiput(1301.00,124.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1301.0,124.0){\usebox{\plotpoint}}
\put(1302,124){\usebox{\plotpoint}}
\put(1302,124){\usebox{\plotpoint}}
\put(1302,124){\usebox{\plotpoint}}
\put(1302,124){\usebox{\plotpoint}}
\put(1302,123.67){\rule{0.241pt}{0.400pt}}
\multiput(1302.00,123.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1303.0,124.0){\usebox{\plotpoint}}
\put(1303.0,124.0){\usebox{\plotpoint}}
\put(1303,123.67){\rule{0.241pt}{0.400pt}}
\multiput(1303.00,123.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1303.0,124.0){\usebox{\plotpoint}}
\put(1304,125){\usebox{\plotpoint}}
\put(1304,125){\usebox{\plotpoint}}
\put(1304.0,124.0){\usebox{\plotpoint}}
\put(1304.0,124.0){\usebox{\plotpoint}}
\put(1305.0,124.0){\usebox{\plotpoint}}
\put(1305.0,124.0){\usebox{\plotpoint}}
\put(1305.0,124.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\put(1332.0,123.0){\usebox{\plotpoint}}
\put(1332.0,123.0){\usebox{\plotpoint}}
\put(1332.0,124.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1336,122.67){\rule{0.241pt}{0.400pt}}
\multiput(1336.00,122.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1336.0,123.0){\usebox{\plotpoint}}
\put(1337.0,123.0){\usebox{\plotpoint}}
\put(1337.0,123.0){\usebox{\plotpoint}}
\put(1337.0,124.0){\usebox{\plotpoint}}
\put(1338.0,123.0){\usebox{\plotpoint}}
\put(1338.0,123.0){\usebox{\plotpoint}}
\put(1338.0,123.0){\usebox{\plotpoint}}
\put(1338.0,123.0){\usebox{\plotpoint}}
\put(1339.0,123.0){\usebox{\plotpoint}}
\put(1339.0,123.0){\usebox{\plotpoint}}
\put(1339.0,123.0){\usebox{\plotpoint}}
\put(1339.0,124.0){\usebox{\plotpoint}}
\put(1340.0,123.0){\usebox{\plotpoint}}
\put(1340.0,123.0){\usebox{\plotpoint}}
\put(1340.0,123.0){\usebox{\plotpoint}}
\put(1340.0,123.0){\usebox{\plotpoint}}
\put(1341,122.67){\rule{0.241pt}{0.400pt}}
\multiput(1341.00,123.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1341.0,123.0){\usebox{\plotpoint}}
\put(1342,123){\usebox{\plotpoint}}
\put(1342.0,123.0){\usebox{\plotpoint}}
\put(1342.0,123.0){\usebox{\plotpoint}}
\put(1342.0,123.0){\usebox{\plotpoint}}
\put(1342.0,124.0){\usebox{\plotpoint}}
\put(1343.0,123.0){\usebox{\plotpoint}}
\put(1343.0,123.0){\rule[-0.200pt]{23.126pt}{0.400pt}}
\put(141,123){\usebox{\plotpoint}}
\put(141.00,123.00){\usebox{\plotpoint}}
\put(161.76,123.00){\usebox{\plotpoint}}
\put(182.10,124.00){\usebox{\plotpoint}}
\put(200.85,126.00){\usebox{\plotpoint}}
\put(215.00,131.78){\usebox{\plotpoint}}
\put(228.71,140.00){\usebox{\plotpoint}}
\put(240.00,149.22){\usebox{\plotpoint}}
\put(250.81,158.81){\usebox{\plotpoint}}
\put(261.66,166.00){\usebox{\plotpoint}}
\put(270.00,169.59){\usebox{\plotpoint}}
\put(283.93,169.00){\usebox{\plotpoint}}
\put(295.00,163.56){\usebox{\plotpoint}}
\put(302.95,159.00){\usebox{\plotpoint}}
\put(311.62,151.38){\usebox{\plotpoint}}
\put(320.00,145.02){\usebox{\plotpoint}}
\put(330.76,139.76){\usebox{\plotpoint}}
\put(339.83,134.17){\usebox{\plotpoint}}
\put(348.00,131.72){\usebox{\plotpoint}}
\put(361.00,128.37){\usebox{\plotpoint}}
\put(372.00,126.11){\usebox{\plotpoint}}
\put(384.81,125.00){\usebox{\plotpoint}}
\put(399.11,124.11){\usebox{\plotpoint}}
\put(412.25,124.00){\usebox{\plotpoint}}
\put(433.01,124.00){\usebox{\plotpoint}}
\put(453.76,124.00){\usebox{\plotpoint}}
\put(474.52,124.00){\usebox{\plotpoint}}
\put(495.28,124.00){\usebox{\plotpoint}}
\put(513.00,124.38){\usebox{\plotpoint}}
\put(525.09,124.09){\usebox{\plotpoint}}
\put(533.00,124.19){\usebox{\plotpoint}}
\put(543.00,124.33){\usebox{\plotpoint}}
\put(559.67,125.00){\usebox{\plotpoint}}
\put(574.30,125.30){\usebox{\plotpoint}}
\put(582.00,125.11){\usebox{\plotpoint}}
\put(589.62,126.00){\usebox{\plotpoint}}
\put(598.00,126.13){\usebox{\plotpoint}}
\put(605.87,126.13){\usebox{\plotpoint}}
\put(616.65,127.35){\usebox{\plotpoint}}
\put(623.72,128.72){\usebox{\plotpoint}}
\put(630.29,128.00){\usebox{\plotpoint}}
\put(638.00,129.20){\usebox{\plotpoint}}
\put(644.73,130.00){\usebox{\plotpoint}}
\put(650.00,130.18){\usebox{\plotpoint}}
\put(655.00,131.92){\usebox{\plotpoint}}
\put(660.00,131.03){\usebox{\plotpoint}}
\put(665.00,132.54){\usebox{\plotpoint}}
\put(669.00,133.35){\usebox{\plotpoint}}
\put(676.00,134.27){\usebox{\plotpoint}}
\put(679.43,134.43){\usebox{\plotpoint}}
\put(683.00,135.71){\usebox{\plotpoint}}
\put(687.00,134.99){\usebox{\plotpoint}}
\put(692.00,137.44){\usebox{\plotpoint}}
\put(696.69,137.31){\usebox{\plotpoint}}
\put(701.00,138.01){\usebox{\plotpoint}}
\put(704.00,139.70){\usebox{\plotpoint}}
\put(708.00,140.37){\usebox{\plotpoint}}
\put(713.00,141.51){\usebox{\plotpoint}}
\put(716.00,143.67){\usebox{\plotpoint}}
\put(718.92,142.33){\usebox{\plotpoint}}
\put(721.27,146.08){\usebox{\plotpoint}}
\put(725.75,147.26){\usebox{\plotpoint}}
\put(728.00,147.40){\usebox{\plotpoint}}
\put(731.00,146.83){\usebox{\plotpoint}}
\put(733.37,149.12){\usebox{\plotpoint}}
\put(737.00,150.13){\usebox{\plotpoint}}
\put(739.17,150.35){\usebox{\plotpoint}}
\put(742.00,152.26){\usebox{\plotpoint}}
\put(744.00,152.15){\usebox{\plotpoint}}
\put(746.00,154.81){\usebox{\plotpoint}}
\put(748.00,155.30){\usebox{\plotpoint}}
\put(749.00,153.98){\usebox{\plotpoint}}
\put(751.08,155.75){\usebox{\plotpoint}}
\put(755.00,157.79){\usebox{\plotpoint}}
\put(756.62,156.24){\usebox{\plotpoint}}
\put(759.00,156.51){\usebox{\plotpoint}}
\put(762.00,159.62){\usebox{\plotpoint}}
\put(764.00,159.52){\usebox{\plotpoint}}
\put(767.00,161.84){\usebox{\plotpoint}}
\put(769.00,164.06){\usebox{\plotpoint}}
\put(771.00,160.46){\usebox{\plotpoint}}
\put(773.00,169.19){\usebox{\plotpoint}}
\put(774.00,164.29){\usebox{\plotpoint}}
\put(775.00,163.69){\usebox{\plotpoint}}
\put(777.00,165.96){\usebox{\plotpoint}}
\put(778.00,167.44){\usebox{\plotpoint}}
\put(780.00,171.52){\usebox{\plotpoint}}
\put(782.00,168.84){\usebox{\plotpoint}}
\put(783.62,169.12){\usebox{\plotpoint}}
\put(785.00,170.40){\usebox{\plotpoint}}
\put(786.12,171.75){\usebox{\plotpoint}}
\put(789.00,172.33){\usebox{\plotpoint}}
\put(792.00,178.46){\usebox{\plotpoint}}
\put(793.00,179.94){\usebox{\plotpoint}}
\put(794.00,175.43){\usebox{\plotpoint}}
\put(796.00,179.01){\usebox{\plotpoint}}
\put(797.00,174.49){\usebox{\plotpoint}}
\put(798.00,180.17){\usebox{\plotpoint}}
\put(799.00,183.93){\usebox{\plotpoint}}
\put(800.84,182.34){\usebox{\plotpoint}}
\put(803.83,186.33){\usebox{\plotpoint}}
\put(806.00,182.35){\usebox{\plotpoint}}
\put(808.00,188.07){\usebox{\plotpoint}}
\put(809.85,185.58){\usebox{\plotpoint}}
\put(811.00,193.03){\usebox{\plotpoint}}
\put(812.00,193.37){\usebox{\plotpoint}}
\put(813.75,188.25){\usebox{\plotpoint}}
\put(814.90,196.33){\usebox{\plotpoint}}
\put(816.00,197.15){\usebox{\plotpoint}}
\put(817.00,194.48){\usebox{\plotpoint}}
\put(818.09,194.17){\usebox{\plotpoint}}
\put(820.00,194.61){\usebox{\plotpoint}}
\put(822.00,197.46){\usebox{\plotpoint}}
\put(823.36,196.92){\usebox{\plotpoint}}
\put(825.00,188.73){\usebox{\plotpoint}}
\put(826.00,197.07){\usebox{\plotpoint}}
\put(827.00,196.25){\usebox{\plotpoint}}
\put(828.00,202.45){\usebox{\plotpoint}}
\put(829.00,209.04){\usebox{\plotpoint}}
\put(830.00,200.26){\usebox{\plotpoint}}
\put(831.00,208.09){\usebox{\plotpoint}}
\put(832.27,205.46){\usebox{\plotpoint}}
\put(834.00,206.96){\usebox{\plotpoint}}
\put(835.00,207.30){\usebox{\plotpoint}}
\put(836.52,208.39){\usebox{\plotpoint}}
\put(837.59,212.19){\usebox{\plotpoint}}
\put(838.12,208.84){\usebox{\plotpoint}}
\put(840.00,221.30){\usebox{\plotpoint}}
\put(840.00,207.95){\usebox{\plotpoint}}
\put(841.00,211.35){\usebox{\plotpoint}}
\put(842.58,209.16){\usebox{\plotpoint}}
\put(843.68,215.79){\usebox{\plotpoint}}
\put(845.00,216.37){\usebox{\plotpoint}}
\put(846.00,227.06){\usebox{\plotpoint}}
\put(847.00,220.27){\usebox{\plotpoint}}
\put(848.26,224.30){\usebox{\plotpoint}}
\put(849.00,222.98){\usebox{\plotpoint}}
\put(849.98,216.30){\usebox{\plotpoint}}
\put(851.00,218.33){\usebox{\plotpoint}}
\put(852.00,229.33){\usebox{\plotpoint}}
\put(853.00,224.69){\usebox{\plotpoint}}
\put(854.63,224.23){\usebox{\plotpoint}}
\put(855.00,218.50){\usebox{\plotpoint}}
\put(856.00,219.16){\usebox{\plotpoint}}
\put(857.00,224.47){\usebox{\plotpoint}}
\put(858.00,230.18){\usebox{\plotpoint}}
\put(859.00,236.85){\usebox{\plotpoint}}
\put(860.00,236.51){\usebox{\plotpoint}}
\put(861.00,230.12){\usebox{\plotpoint}}
\put(861.32,241.14){\usebox{\plotpoint}}
\put(862.23,238.42){\usebox{\plotpoint}}
\put(863.00,236.28){\usebox{\plotpoint}}
\put(864.00,236.80){\usebox{\plotpoint}}
\put(865.21,237.47){\usebox{\plotpoint}}
\put(866.00,232.17){\usebox{\plotpoint}}
\put(867.00,236.84){\usebox{\plotpoint}}
\put(868.00,240.48){\usebox{\plotpoint}}
\put(869.00,243.83){\usebox{\plotpoint}}
\put(870.00,245.12){\usebox{\plotpoint}}
\put(870.00,251.64){\usebox{\plotpoint}}
\put(870.34,242.38){\usebox{\plotpoint}}
\put(871.00,242.88){\usebox{\plotpoint}}
\put(872.00,252.23){\usebox{\plotpoint}}
\put(872.00,240.53){\usebox{\plotpoint}}
\put(873.00,245.22){\usebox{\plotpoint}}
\put(873.50,241.96){\usebox{\plotpoint}}
\put(875.14,252.32){\usebox{\plotpoint}}
\put(876.57,256.28){\usebox{\plotpoint}}
\put(878.00,259.07){\usebox{\plotpoint}}
\put(878.00,244.32){\usebox{\plotpoint}}
\put(879.00,260.20){\usebox{\plotpoint}}
\put(880.00,253.96){\usebox{\plotpoint}}
\put(881.00,260.29){\usebox{\plotpoint}}
\put(882.00,259.66){\usebox{\plotpoint}}
\put(883.00,265.00){\usebox{\plotpoint}}
\put(884.00,260.29){\usebox{\plotpoint}}
\put(885.00,264.30){\usebox{\plotpoint}}
\put(885.63,265.04){\usebox{\plotpoint}}
\put(886.00,256.22){\usebox{\plotpoint}}
\put(887.41,262.27){\usebox{\plotpoint}}
\put(889.00,261.99){\usebox{\plotpoint}}
\put(890.00,262.51){\usebox{\plotpoint}}
\put(891.00,258.27){\usebox{\plotpoint}}
\put(892.00,270.90){\usebox{\plotpoint}}
\put(893.00,268.43){\usebox{\plotpoint}}
\put(893.00,270.33){\usebox{\plotpoint}}
\put(893.51,267.05){\usebox{\plotpoint}}
\put(894.00,274.22){\usebox{\plotpoint}}
\put(895.00,271.63){\usebox{\plotpoint}}
\put(896.00,272.96){\usebox{\plotpoint}}
\put(897.00,273.38){\usebox{\plotpoint}}
\put(897.00,277.86){\usebox{\plotpoint}}
\put(898.00,270.48){\usebox{\plotpoint}}
\put(899.00,286.84){\usebox{\plotpoint}}
\put(899.38,277.88){\usebox{\plotpoint}}
\put(900.00,274.58){\usebox{\plotpoint}}
\put(901.00,285.17){\usebox{\plotpoint}}
\put(901.00,290.07){\usebox{\plotpoint}}
\put(901.58,278.64){\usebox{\plotpoint}}
\put(903.00,283.30){\usebox{\plotpoint}}
\put(903.40,288.02){\usebox{\plotpoint}}
\put(904.00,286.71){\usebox{\plotpoint}}
\put(905.00,281.39){\usebox{\plotpoint}}
\put(906.00,284.04){\usebox{\plotpoint}}
\put(906.00,289.20){\usebox{\plotpoint}}
\put(907.00,297.47){\usebox{\plotpoint}}
\put(908.00,292.77){\usebox{\plotpoint}}
\put(909.00,285.86){\usebox{\plotpoint}}
\put(909.00,291.38){\usebox{\plotpoint}}
\put(910.00,293.30){\usebox{\plotpoint}}
\put(911.00,296.18){\usebox{\plotpoint}}
\put(911.95,294.53){\usebox{\plotpoint}}
\put(912.00,295.28){\usebox{\plotpoint}}
\put(913.00,297.80){\usebox{\plotpoint}}
\put(913.66,295.47){\usebox{\plotpoint}}
\put(914.00,306.73){\usebox{\plotpoint}}
\put(915.00,290.21){\usebox{\plotpoint}}
\put(915.00,292.55){\usebox{\plotpoint}}
\put(915.20,304.70){\usebox{\plotpoint}}
\put(916.00,292.04){\usebox{\plotpoint}}
\put(916.00,299.21){\usebox{\plotpoint}}
\put(916.97,305.51){\usebox{\plotpoint}}
\put(918.00,295.97){\usebox{\plotpoint}}
\put(918.00,310.79){\usebox{\plotpoint}}
\put(919.00,309.48){\usebox{\plotpoint}}
\put(920.00,313.82){\usebox{\plotpoint}}
\put(920.31,311.45){\usebox{\plotpoint}}
\put(921.00,305.23){\usebox{\plotpoint}}
\put(922.23,305.57){\usebox{\plotpoint}}
\put(923.00,315.70){\usebox{\plotpoint}}
\put(923.00,302.94){\usebox{\plotpoint}}
\put(924.00,314.82){\usebox{\plotpoint}}
\put(924.00,315.57){\usebox{\plotpoint}}
\put(924.27,321.68){\usebox{\plotpoint}}
\put(925.00,303.06){\usebox{\plotpoint}}
\put(926.00,306.59){\usebox{\plotpoint}}
\put(927.00,311.94){\usebox{\plotpoint}}
\put(927.00,313.18){\usebox{\plotpoint}}
\put(928.00,326.55){\usebox{\plotpoint}}
\put(929.00,317.89){\usebox{\plotpoint}}
\put(929.05,331.14){\usebox{\plotpoint}}
\put(930.00,310.41){\usebox{\plotpoint}}
\put(930.00,327.66){\usebox{\plotpoint}}
\put(931.00,316.94){\usebox{\plotpoint}}
\put(931.06,317.69){\usebox{\plotpoint}}
\put(932.00,317.60){\usebox{\plotpoint}}
\put(933.00,317.84){\usebox{\plotpoint}}
\put(933.49,311.12){\usebox{\plotpoint}}
\put(934.00,323.61){\usebox{\plotpoint}}
\put(935.00,325.95){\usebox{\plotpoint}}
\put(936.00,325.53){\usebox{\plotpoint}}
\put(937.00,327.16){\usebox{\plotpoint}}
\put(938.00,331.86){\usebox{\plotpoint}}
\put(939.00,330.20){\usebox{\plotpoint}}
\put(940.16,331.14){\usebox{\plotpoint}}
\multiput(941,321)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(942.00,326.94){\usebox{\plotpoint}}
\put(942.00,340.19){\usebox{\plotpoint}}
\put(943.00,324.15){\usebox{\plotpoint}}
\put(944.00,333.91){\usebox{\plotpoint}}
\put(945.00,337.50){\usebox{\plotpoint}}
\put(945.00,321.26){\usebox{\plotpoint}}
\put(945.45,332.01){\usebox{\plotpoint}}
\put(946.00,338.72){\usebox{\plotpoint}}
\put(947.00,335.43){\usebox{\plotpoint}}
\put(947.00,335.81){\usebox{\plotpoint}}
\put(948.00,333.29){\usebox{\plotpoint}}
\put(950.00,333.70){\usebox{\plotpoint}}
\put(950.00,343.06){\usebox{\plotpoint}}
\put(950.00,330.19){\usebox{\plotpoint}}
\put(951.00,336.15){\usebox{\plotpoint}}
\put(951.70,350.89){\usebox{\plotpoint}}
\put(952.00,340.36){\usebox{\plotpoint}}
\put(952.00,336.39){\usebox{\plotpoint}}
\put(953.00,347.05){\usebox{\plotpoint}}
\put(953.47,339.77){\usebox{\plotpoint}}
\put(954.00,348.50){\usebox{\plotpoint}}
\put(955.00,337.13){\usebox{\plotpoint}}
\put(956.00,329.47){\usebox{\plotpoint}}
\put(957.00,349.82){\usebox{\plotpoint}}
\put(958.00,353.14){\usebox{\plotpoint}}
\put(958.00,339.61){\usebox{\plotpoint}}
\put(959.00,350.05){\usebox{\plotpoint}}
\put(959.00,340.71){\usebox{\plotpoint}}
\put(960.00,351.23){\usebox{\plotpoint}}
\put(961.00,349.88){\usebox{\plotpoint}}
\put(962.00,355.42){\usebox{\plotpoint}}
\put(962.00,351.34){\usebox{\plotpoint}}
\put(963.00,357.10){\usebox{\plotpoint}}
\put(963.78,348.17){\usebox{\plotpoint}}
\put(964.00,360.58){\usebox{\plotpoint}}
\put(964.00,363.34){\usebox{\plotpoint}}
\multiput(964,374)(0.648,-20.745){2}{\usebox{\plotpoint}}
\multiput(965,361)(0.000,-20.756){2}{\usebox{\plotpoint}}
\put(966.00,354.68){\usebox{\plotpoint}}
\put(967.00,352.62){\usebox{\plotpoint}}
\put(967.00,353.87){\usebox{\plotpoint}}
\put(968.00,368.81){\usebox{\plotpoint}}
\put(969.00,357.46){\usebox{\plotpoint}}
\put(970.00,363.80){\usebox{\plotpoint}}
\put(970.75,364.52){\usebox{\plotpoint}}
\put(971.00,357.26){\usebox{\plotpoint}}
\put(972.00,362.06){\usebox{\plotpoint}}
\put(972.13,346.69){\usebox{\plotpoint}}
\put(973.00,367.42){\usebox{\plotpoint}}
\put(974.00,358.24){\usebox{\plotpoint}}
\put(974.00,354.52){\usebox{\plotpoint}}
\put(974.00,361.28){\usebox{\plotpoint}}
\put(975.00,363.87){\usebox{\plotpoint}}
\put(976.00,368.53){\usebox{\plotpoint}}
\put(976.00,365.28){\usebox{\plotpoint}}
\put(977.00,356.00){\usebox{\plotpoint}}
\put(977.67,366.71){\usebox{\plotpoint}}
\put(978.00,373.44){\usebox{\plotpoint}}
\put(978.74,355.82){\usebox{\plotpoint}}
\put(979.00,362.93){\usebox{\plotpoint}}
\put(979.00,359.69){\usebox{\plotpoint}}
\put(980.00,375.65){\usebox{\plotpoint}}
\put(980.00,354.90){\usebox{\plotpoint}}
\put(980.00,373.86){\usebox{\plotpoint}}
\put(981.00,372.53){\usebox{\plotpoint}}
\put(981.00,360.71){\usebox{\plotpoint}}
\put(982.48,368.07){\usebox{\plotpoint}}
\put(983.00,358.62){\usebox{\plotpoint}}
\put(984.00,366.68){\usebox{\plotpoint}}
\put(984.00,376.07){\usebox{\plotpoint}}
\put(985.00,367.25){\usebox{\plotpoint}}
\put(986.00,375.46){\usebox{\plotpoint}}
\multiput(986,381)(0.768,-20.741){2}{\usebox{\plotpoint}}
\put(987.00,371.70){\usebox{\plotpoint}}
\put(987.04,371.54){\usebox{\plotpoint}}
\put(988.00,371.17){\usebox{\plotpoint}}
\put(989.00,370.49){\usebox{\plotpoint}}
\put(990.00,367.79){\usebox{\plotpoint}}
\put(990.00,375.04){\usebox{\plotpoint}}
\put(991.00,369.59){\usebox{\plotpoint}}
\put(991.00,375.65){\usebox{\plotpoint}}
\put(991.32,376.90){\usebox{\plotpoint}}
\put(992.00,371.83){\usebox{\plotpoint}}
\put(992.88,369.45){\usebox{\plotpoint}}
\put(993.00,378.70){\usebox{\plotpoint}}
\put(993.75,369.99){\usebox{\plotpoint}}
\put(994.22,379.26){\usebox{\plotpoint}}
\put(995.00,379.44){\usebox{\plotpoint}}
\put(995.00,389.80){\usebox{\plotpoint}}
\put(996.00,377.96){\usebox{\plotpoint}}
\put(996.86,369.31){\usebox{\plotpoint}}
\put(997.00,361.44){\usebox{\plotpoint}}
\put(997.14,382.14){\usebox{\plotpoint}}
\put(998.00,376.53){\usebox{\plotpoint}}
\put(1000.00,376.78){\usebox{\plotpoint}}
\put(1000.00,374.47){\usebox{\plotpoint}}
\put(1001.00,377.77){\usebox{\plotpoint}}
\put(1001.00,386.98){\usebox{\plotpoint}}
\put(1002.00,373.71){\usebox{\plotpoint}}
\put(1002.00,376.46){\usebox{\plotpoint}}
\put(1003.00,381.12){\usebox{\plotpoint}}
\put(1003.00,372.13){\usebox{\plotpoint}}
\put(1004.00,380.53){\usebox{\plotpoint}}
\put(1004.00,380.71){\usebox{\plotpoint}}
\put(1005.00,381.98){\usebox{\plotpoint}}
\put(1005.00,389.26){\usebox{\plotpoint}}
\put(1005.10,368.52){\usebox{\plotpoint}}
\put(1006.00,372.15){\usebox{\plotpoint}}
\put(1007.00,383.18){\usebox{\plotpoint}}
\put(1007.00,363.58){\usebox{\plotpoint}}
\put(1007.00,384.33){\usebox{\plotpoint}}
\multiput(1007,404)(0.000,-20.756){2}{\usebox{\plotpoint}}
\put(1008.00,381.49){\usebox{\plotpoint}}
\put(1009.03,380.27){\usebox{\plotpoint}}
\put(1010.00,377.03){\usebox{\plotpoint}}
\put(1010.00,367.73){\usebox{\plotpoint}}
\put(1010.05,386.48){\usebox{\plotpoint}}
\put(1011.00,382.82){\usebox{\plotpoint}}
\put(1011.00,379.94){\usebox{\plotpoint}}
\put(1011.00,400.69){\usebox{\plotpoint}}
\put(1011.88,382.57){\usebox{\plotpoint}}
\put(1012.00,378.18){\usebox{\plotpoint}}
\put(1013.00,374.52){\usebox{\plotpoint}}
\put(1013.00,372.72){\usebox{\plotpoint}}
\put(1014.00,387.03){\usebox{\plotpoint}}
\put(1015.00,380.25){\usebox{\plotpoint}}
\put(1015.82,371.52){\usebox{\plotpoint}}
\put(1016.00,387.23){\usebox{\plotpoint}}
\put(1016.00,378.02){\usebox{\plotpoint}}
\put(1017.00,378.61){\usebox{\plotpoint}}
\put(1017.00,382.63){\usebox{\plotpoint}}
\put(1018.00,377.94){\usebox{\plotpoint}}
\put(1018.68,382.73){\usebox{\plotpoint}}
\put(1019.00,388.55){\usebox{\plotpoint}}
\put(1019.51,384.19){\usebox{\plotpoint}}
\put(1020.00,393.07){\usebox{\plotpoint}}
\put(1021.00,385.56){\usebox{\plotpoint}}
\put(1021.00,393.69){\usebox{\plotpoint}}
\put(1022.00,386.83){\usebox{\plotpoint}}
\put(1022.00,402.41){\usebox{\plotpoint}}
\put(1022.00,388.34){\usebox{\plotpoint}}
\put(1023.04,391.14){\usebox{\plotpoint}}
\put(1024.00,373.59){\usebox{\plotpoint}}
\put(1024.00,394.35){\usebox{\plotpoint}}
\put(1024.84,385.03){\usebox{\plotpoint}}
\put(1025.00,380.22){\usebox{\plotpoint}}
\put(1026.00,390.30){\usebox{\plotpoint}}
\put(1027.00,389.03){\usebox{\plotpoint}}
\put(1027.00,393.72){\usebox{\plotpoint}}
\put(1027.56,387.53){\usebox{\plotpoint}}
\put(1028.00,387.21){\usebox{\plotpoint}}
\put(1028.00,390.03){\usebox{\plotpoint}}
\put(1029.00,383.40){\usebox{\plotpoint}}
\put(1029.00,373.36){\usebox{\plotpoint}}
\put(1029.00,381.89){\usebox{\plotpoint}}
\put(1030.45,383.40){\usebox{\plotpoint}}
\put(1031.00,375.33){\usebox{\plotpoint}}
\put(1031.73,379.95){\usebox{\plotpoint}}
\put(1032.00,390.79){\usebox{\plotpoint}}
\put(1032.70,386.47){\usebox{\plotpoint}}
\put(1033.28,379.74){\usebox{\plotpoint}}
\put(1034.00,388.97){\usebox{\plotpoint}}
\put(1034.14,388.28){\usebox{\plotpoint}}
\put(1035.00,377.56){\usebox{\plotpoint}}
\put(1036.00,379.12){\usebox{\plotpoint}}
\put(1036.00,377.88){\usebox{\plotpoint}}
\put(1036.76,383.40){\usebox{\plotpoint}}
\put(1037.00,370.66){\usebox{\plotpoint}}
\put(1038.00,375.96){\usebox{\plotpoint}}
\put(1038.00,371.21){\usebox{\plotpoint}}
\put(1039.00,384.48){\usebox{\plotpoint}}
\put(1040.00,375.89){\usebox{\plotpoint}}
\put(1040.00,386.87){\usebox{\plotpoint}}
\put(1040.00,380.38){\usebox{\plotpoint}}
\put(1041.00,380.26){\usebox{\plotpoint}}
\put(1041.00,375.01){\usebox{\plotpoint}}
\put(1042.00,387.64){\usebox{\plotpoint}}
\put(1043.00,380.60){\usebox{\plotpoint}}
\put(1044.00,379.89){\usebox{\plotpoint}}
\put(1044.00,390.86){\usebox{\plotpoint}}
\multiput(1045,403)(0.000,-20.756){2}{\usebox{\plotpoint}}
\put(1045.00,373.09){\usebox{\plotpoint}}
\put(1046.00,378.26){\usebox{\plotpoint}}
\put(1046.00,373.50){\usebox{\plotpoint}}
\put(1047.00,385.13){\usebox{\plotpoint}}
\put(1048.00,389.82){\usebox{\plotpoint}}
\put(1048.00,370.58){\usebox{\plotpoint}}
\put(1048.07,391.33){\usebox{\plotpoint}}
\put(1049.00,380.01){\usebox{\plotpoint}}
\put(1049.00,385.25){\usebox{\plotpoint}}
\put(1049.75,385.48){\usebox{\plotpoint}}
\put(1051.00,378.12){\usebox{\plotpoint}}
\put(1051.00,379.12){\usebox{\plotpoint}}
\put(1052.00,380.45){\usebox{\plotpoint}}
\put(1052.00,373.69){\usebox{\plotpoint}}
\put(1053.00,393.03){\usebox{\plotpoint}}
\put(1053.00,378.22){\usebox{\plotpoint}}
\put(1053.25,378.53){\usebox{\plotpoint}}
\put(1054.00,378.74){\usebox{\plotpoint}}
\put(1054.00,382.01){\usebox{\plotpoint}}
\put(1054.00,363.23){\usebox{\plotpoint}}
\put(1055.00,366.52){\usebox{\plotpoint}}
\put(1055.00,380.24){\usebox{\plotpoint}}
\put(1056.00,377.09){\usebox{\plotpoint}}
\put(1057.00,375.50){\usebox{\plotpoint}}
\put(1057.19,379.75){\usebox{\plotpoint}}
\put(1058.00,359.03){\usebox{\plotpoint}}
\put(1058.00,366.27){\usebox{\plotpoint}}
\put(1058.78,384.47){\usebox{\plotpoint}}
\put(1059.00,374.78){\usebox{\plotpoint}}
\put(1059.98,374.12){\usebox{\plotpoint}}
\put(1060.00,373.37){\usebox{\plotpoint}}
\multiput(1061,389)(0.000,-20.756){2}{\usebox{\plotpoint}}
\put(1061.05,377.14){\usebox{\plotpoint}}
\put(1062.00,365.59){\usebox{\plotpoint}}
\put(1062.00,373.65){\usebox{\plotpoint}}
\put(1063.00,379.02){\usebox{\plotpoint}}
\put(1064.00,377.64){\usebox{\plotpoint}}
\put(1065.00,368.02){\usebox{\plotpoint}}
\put(1065.00,369.27){\usebox{\plotpoint}}
\multiput(1066,387)(0.000,-20.756){2}{\usebox{\plotpoint}}
\put(1066.00,377.04){\usebox{\plotpoint}}
\put(1066.62,373.69){\usebox{\plotpoint}}
\multiput(1067,378)(0.000,-20.756){2}{\usebox{\plotpoint}}
\put(1068.00,369.91){\usebox{\plotpoint}}
\put(1068.00,362.67){\usebox{\plotpoint}}
\put(1069.00,380.74){\usebox{\plotpoint}}
\put(1069.00,359.99){\usebox{\plotpoint}}
\put(1070.00,366.65){\usebox{\plotpoint}}
\put(1071.00,365.60){\usebox{\plotpoint}}
\put(1072.00,374.87){\usebox{\plotpoint}}
\put(1072.00,373.88){\usebox{\plotpoint}}
\put(1072.00,359.36){\usebox{\plotpoint}}
\put(1072.96,371.36){\usebox{\plotpoint}}
\put(1074.00,370.01){\usebox{\plotpoint}}
\put(1074.00,350.75){\usebox{\plotpoint}}
\put(1075.00,361.40){\usebox{\plotpoint}}
\put(1075.06,379.84){\usebox{\plotpoint}}
\put(1076.00,359.11){\usebox{\plotpoint}}
\put(1076.59,360.38){\usebox{\plotpoint}}
\put(1077.00,365.64){\usebox{\plotpoint}}
\put(1078.00,362.96){\usebox{\plotpoint}}
\put(1078.00,366.29){\usebox{\plotpoint}}
\put(1080.00,366.03){\usebox{\plotpoint}}
\put(1080.00,371.27){\usebox{\plotpoint}}
\put(1081.00,357.32){\usebox{\plotpoint}}
\put(1082.00,377.99){\usebox{\plotpoint}}
\put(1082.00,369.25){\usebox{\plotpoint}}
\put(1083.00,366.56){\usebox{\plotpoint}}
\put(1083.09,367.82){\usebox{\plotpoint}}
\put(1084.00,358.72){\usebox{\plotpoint}}
\put(1085.00,355.42){\usebox{\plotpoint}}
\put(1085.10,365.83){\usebox{\plotpoint}}
\put(1086.00,356.89){\usebox{\plotpoint}}
\put(1087.00,361.54){\usebox{\plotpoint}}
\put(1088.00,360.20){\usebox{\plotpoint}}
\put(1088.56,359.08){\usebox{\plotpoint}}
\put(1089.69,373.61){\usebox{\plotpoint}}
\put(1090.00,361.64){\usebox{\plotpoint}}
\put(1091.00,364.70){\usebox{\plotpoint}}
\put(1091.00,366.54){\usebox{\plotpoint}}
\multiput(1092,348)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(1092.10,357.62){\usebox{\plotpoint}}
\put(1093.00,365.65){\usebox{\plotpoint}}
\multiput(1093,347)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(1093.00,356.62){\usebox{\plotpoint}}
\put(1094.00,346.79){\usebox{\plotpoint}}
\put(1094.00,359.96){\usebox{\plotpoint}}
\put(1095.00,356.66){\usebox{\plotpoint}}
\put(1096.00,353.38){\usebox{\plotpoint}}
\put(1096.00,352.13){\usebox{\plotpoint}}
\put(1097.00,355.19){\usebox{\plotpoint}}
\put(1098.00,352.50){\usebox{\plotpoint}}
\put(1098.00,350.25){\usebox{\plotpoint}}
\put(1099.53,350.74){\usebox{\plotpoint}}
\put(1100.00,348.54){\usebox{\plotpoint}}
\put(1101.00,365.82){\usebox{\plotpoint}}
\put(1102.00,352.89){\usebox{\plotpoint}}
\put(1102.00,356.36){\usebox{\plotpoint}}
\put(1102.26,342.39){\usebox{\plotpoint}}
\put(1103.00,347.11){\usebox{\plotpoint}}
\put(1104.09,345.45){\usebox{\plotpoint}}
\put(1105.00,347.89){\usebox{\plotpoint}}
\put(1105.00,352.87){\usebox{\plotpoint}}
\put(1106.00,336.79){\usebox{\plotpoint}}
\put(1106.00,345.96){\usebox{\plotpoint}}
\put(1107.00,343.35){\usebox{\plotpoint}}
\put(1108.00,344.99){\usebox{\plotpoint}}
\put(1108.00,349.74){\usebox{\plotpoint}}
\put(1108.58,341.51){\usebox{\plotpoint}}
\put(1109.00,341.24){\usebox{\plotpoint}}
\put(1109.00,338.01){\usebox{\plotpoint}}
\put(1110.00,347.31){\usebox{\plotpoint}}
\put(1110.00,341.44){\usebox{\plotpoint}}
\put(1111.00,340.13){\usebox{\plotpoint}}
\put(1111.57,337.13){\usebox{\plotpoint}}
\put(1112.00,339.61){\usebox{\plotpoint}}
\put(1112.00,345.63){\usebox{\plotpoint}}
\put(1113.00,344.71){\usebox{\plotpoint}}
\put(1113.00,339.46){\usebox{\plotpoint}}
\put(1114.00,336.14){\usebox{\plotpoint}}
\put(1115.00,331.34){\usebox{\plotpoint}}
\put(1116.00,343.00){\usebox{\plotpoint}}
\put(1117.00,346.66){\usebox{\plotpoint}}
\put(1118.00,342.03){\usebox{\plotpoint}}
\put(1118.00,330.73){\usebox{\plotpoint}}
\put(1119.00,328.60){\usebox{\plotpoint}}
\put(1119.00,342.15){\usebox{\plotpoint}}
\put(1120.00,336.87){\usebox{\plotpoint}}
\put(1120.60,333.58){\usebox{\plotpoint}}
\put(1121.54,335.74){\usebox{\plotpoint}}
\put(1122.00,320.97){\usebox{\plotpoint}}
\put(1123.00,328.40){\usebox{\plotpoint}}
\put(1124.00,325.70){\usebox{\plotpoint}}
\put(1124.00,330.94){\usebox{\plotpoint}}
\put(1125.00,324.24){\usebox{\plotpoint}}
\put(1126.00,331.72){\usebox{\plotpoint}}
\put(1126.00,331.04){\usebox{\plotpoint}}
\put(1127.00,317.76){\usebox{\plotpoint}}
\put(1127.00,325.48){\usebox{\plotpoint}}
\put(1128.00,330.80){\usebox{\plotpoint}}
\put(1129.00,323.79){\usebox{\plotpoint}}
\put(1130.00,330.31){\usebox{\plotpoint}}
\put(1131.77,328.59){\usebox{\plotpoint}}
\put(1132.00,310.67){\usebox{\plotpoint}}
\put(1133.00,314.00){\usebox{\plotpoint}}
\put(1133.00,313.24){\usebox{\plotpoint}}
\put(1134.00,311.46){\usebox{\plotpoint}}
\put(1134.58,316.18){\usebox{\plotpoint}}
\put(1135.00,318.91){\usebox{\plotpoint}}
\put(1136.00,305.60){\usebox{\plotpoint}}
\put(1136.33,321.67){\usebox{\plotpoint}}
\put(1137.00,314.96){\usebox{\plotpoint}}
\put(1138.00,324.79){\usebox{\plotpoint}}
\multiput(1138,341)(0.000,-20.756){2}{\usebox{\plotpoint}}
\put(1139.00,322.90){\usebox{\plotpoint}}
\put(1140.00,315.60){\usebox{\plotpoint}}
\put(1141.00,308.32){\usebox{\plotpoint}}
\put(1142.00,313.02){\usebox{\plotpoint}}
\put(1142.00,313.73){\usebox{\plotpoint}}
\put(1143.00,303.67){\usebox{\plotpoint}}
\put(1143.00,319.08){\usebox{\plotpoint}}
\put(1144.00,304.32){\usebox{\plotpoint}}
\put(1144.00,305.57){\usebox{\plotpoint}}
\put(1145.00,308.85){\usebox{\plotpoint}}
\put(1145.00,310.10){\usebox{\plotpoint}}
\put(1146.00,312.53){\usebox{\plotpoint}}
\put(1146.00,300.71){\usebox{\plotpoint}}
\put(1146.00,300.04){\usebox{\plotpoint}}
\put(1147.00,314.64){\usebox{\plotpoint}}
\put(1148.00,303.36){\usebox{\plotpoint}}
\put(1148.00,300.12){\usebox{\plotpoint}}
\put(1149.95,301.32){\usebox{\plotpoint}}
\put(1150.00,291.43){\usebox{\plotpoint}}
\put(1151.00,298.23){\usebox{\plotpoint}}
\put(1152.00,302.43){\usebox{\plotpoint}}
\put(1153.00,304.90){\usebox{\plotpoint}}
\put(1154.00,297.78){\usebox{\plotpoint}}
\put(1155.00,294.41){\usebox{\plotpoint}}
\put(1155.00,290.84){\usebox{\plotpoint}}
\put(1156.00,293.51){\usebox{\plotpoint}}
\put(1156.00,293.74){\usebox{\plotpoint}}
\put(1158.00,289.30){\usebox{\plotpoint}}
\put(1158.00,299.45){\usebox{\plotpoint}}
\put(1158.00,287.79){\usebox{\plotpoint}}
\put(1158.66,294.95){\usebox{\plotpoint}}
\put(1159.00,288.30){\usebox{\plotpoint}}
\put(1159.00,290.45){\usebox{\plotpoint}}
\put(1160.00,277.15){\usebox{\plotpoint}}
\put(1160.00,297.91){\usebox{\plotpoint}}
\put(1160.00,291.34){\usebox{\plotpoint}}
\put(1161.00,294.65){\usebox{\plotpoint}}
\put(1162.00,281.87){\usebox{\plotpoint}}
\put(1163.00,301.45){\usebox{\plotpoint}}
\put(1163.00,297.31){\usebox{\plotpoint}}
\put(1164.00,292.10){\usebox{\plotpoint}}
\put(1165.00,288.56){\usebox{\plotpoint}}
\put(1166.00,288.93){\usebox{\plotpoint}}
\put(1166.88,285.79){\usebox{\plotpoint}}
\put(1167.00,285.46){\usebox{\plotpoint}}
\put(1167.80,276.81){\usebox{\plotpoint}}
\put(1169.00,279.84){\usebox{\plotpoint}}
\put(1170.00,273.57){\usebox{\plotpoint}}
\put(1171.00,281.12){\usebox{\plotpoint}}
\put(1172.00,276.36){\usebox{\plotpoint}}
\put(1173.00,277.68){\usebox{\plotpoint}}
\put(1174.00,279.16){\usebox{\plotpoint}}
\put(1174.46,269.58){\usebox{\plotpoint}}
\put(1175.00,271.69){\usebox{\plotpoint}}
\put(1177.00,273.83){\usebox{\plotpoint}}
\put(1178.00,277.47){\usebox{\plotpoint}}
\put(1180.00,272.90){\usebox{\plotpoint}}
\put(1180.00,268.14){\usebox{\plotpoint}}
\put(1181.00,274.49){\usebox{\plotpoint}}
\put(1181.71,273.13){\usebox{\plotpoint}}
\put(1183.00,268.28){\usebox{\plotpoint}}
\put(1183.00,256.47){\usebox{\plotpoint}}
\put(1183.70,268.83){\usebox{\plotpoint}}
\put(1185.00,262.33){\usebox{\plotpoint}}
\put(1186.00,268.37){\usebox{\plotpoint}}
\put(1186.95,256.91){\usebox{\plotpoint}}
\put(1187.75,259.77){\usebox{\plotpoint}}
\put(1189.00,266.09){\usebox{\plotpoint}}
\put(1189.00,253.15){\usebox{\plotpoint}}
\put(1191.00,255.02){\usebox{\plotpoint}}
\put(1192.00,263.72){\usebox{\plotpoint}}
\put(1193.00,257.65){\usebox{\plotpoint}}
\put(1193.78,257.08){\usebox{\plotpoint}}
\put(1194.00,254.18){\usebox{\plotpoint}}
\put(1195.37,250.46){\usebox{\plotpoint}}
\put(1197.75,245.03){\usebox{\plotpoint}}
\put(1199.00,251.30){\usebox{\plotpoint}}
\put(1199.00,252.05){\usebox{\plotpoint}}
\put(1200.00,244.19){\usebox{\plotpoint}}
\put(1201.00,243.67){\usebox{\plotpoint}}
\put(1202.00,240.97){\usebox{\plotpoint}}
\put(1202.00,251.78){\usebox{\plotpoint}}
\put(1203.00,233.53){\usebox{\plotpoint}}
\put(1204.00,233.18){\usebox{\plotpoint}}
\put(1205.00,235.06){\usebox{\plotpoint}}
\put(1206.00,235.61){\usebox{\plotpoint}}
\put(1207.00,237.95){\usebox{\plotpoint}}
\put(1207.66,234.62){\usebox{\plotpoint}}
\put(1208.00,233.34){\usebox{\plotpoint}}
\put(1209.00,233.93){\usebox{\plotpoint}}
\put(1210.00,237.48){\usebox{\plotpoint}}
\put(1211.00,228.82){\usebox{\plotpoint}}
\put(1212.00,229.85){\usebox{\plotpoint}}
\put(1212.51,233.41){\usebox{\plotpoint}}
\put(1213.00,237.33){\usebox{\plotpoint}}
\put(1213.00,226.09){\usebox{\plotpoint}}
\put(1214.00,226.75){\usebox{\plotpoint}}
\put(1215.00,223.45){\usebox{\plotpoint}}
\put(1216.00,221.97){\usebox{\plotpoint}}
\put(1217.00,223.69){\usebox{\plotpoint}}
\put(1217.00,217.06){\usebox{\plotpoint}}
\put(1218.00,224.28){\usebox{\plotpoint}}
\put(1219.00,214.31){\usebox{\plotpoint}}
\put(1220.00,215.06){\usebox{\plotpoint}}
\put(1220.17,219.68){\usebox{\plotpoint}}
\put(1222.00,217.77){\usebox{\plotpoint}}
\put(1223.00,227.43){\usebox{\plotpoint}}
\put(1224.00,218.33){\usebox{\plotpoint}}
\put(1225.00,215.00){\usebox{\plotpoint}}
\put(1225.00,218.24){\usebox{\plotpoint}}
\put(1226.00,217.54){\usebox{\plotpoint}}
\put(1227.00,212.91){\usebox{\plotpoint}}
\put(1229.00,208.76){\usebox{\plotpoint}}
\put(1229.00,208.48){\usebox{\plotpoint}}
\put(1230.00,213.96){\usebox{\plotpoint}}
\put(1231.00,206.38){\usebox{\plotpoint}}
\put(1232.00,207.04){\usebox{\plotpoint}}
\put(1233.00,206.31){\usebox{\plotpoint}}
\put(1234.00,213.45){\usebox{\plotpoint}}
\put(1234.16,200.20){\usebox{\plotpoint}}
\put(1235.00,203.08){\usebox{\plotpoint}}
\put(1235.30,208.39){\usebox{\plotpoint}}
\put(1237.00,202.80){\usebox{\plotpoint}}
\put(1237.00,198.05){\usebox{\plotpoint}}
\put(1238.87,201.52){\usebox{\plotpoint}}
\put(1240.00,208.80){\usebox{\plotpoint}}
\put(1241.00,195.32){\usebox{\plotpoint}}
\put(1242.00,199.99){\usebox{\plotpoint}}
\put(1244.00,192.65){\usebox{\plotpoint}}
\put(1245.00,192.06){\usebox{\plotpoint}}
\put(1246.90,187.61){\usebox{\plotpoint}}
\put(1247.03,196.87){\usebox{\plotpoint}}
\put(1248.00,191.77){\usebox{\plotpoint}}
\put(1249.10,191.51){\usebox{\plotpoint}}
\put(1250.82,183.90){\usebox{\plotpoint}}
\put(1251.68,185.21){\usebox{\plotpoint}}
\put(1252.69,185.45){\usebox{\plotpoint}}
\put(1254.00,187.89){\usebox{\plotpoint}}
\put(1255.00,189.54){\usebox{\plotpoint}}
\put(1256.00,184.91){\usebox{\plotpoint}}
\put(1257.00,181.72){\usebox{\plotpoint}}
\put(1257.34,183.66){\usebox{\plotpoint}}
\put(1259.00,183.60){\usebox{\plotpoint}}
\put(1260.20,177.02){\usebox{\plotpoint}}
\put(1261.33,175.66){\usebox{\plotpoint}}
\put(1263.00,178.23){\usebox{\plotpoint}}
\put(1264.33,173.95){\usebox{\plotpoint}}
\put(1265.00,173.35){\usebox{\plotpoint}}
\put(1266.00,179.29){\usebox{\plotpoint}}
\put(1266.71,171.99){\usebox{\plotpoint}}
\put(1268.00,177.36){\usebox{\plotpoint}}
\put(1268.00,171.40){\usebox{\plotpoint}}
\put(1269.00,175.97){\usebox{\plotpoint}}
\put(1271.00,171.61){\usebox{\plotpoint}}
\put(1272.00,169.07){\usebox{\plotpoint}}
\put(1273.00,165.17){\usebox{\plotpoint}}
\put(1274.55,166.70){\usebox{\plotpoint}}
\put(1275.00,170.02){\usebox{\plotpoint}}
\put(1276.00,166.54){\usebox{\plotpoint}}
\put(1277.00,164.87){\usebox{\plotpoint}}
\put(1278.00,168.19){\usebox{\plotpoint}}
\put(1280.00,162.85){\usebox{\plotpoint}}
\put(1282.71,158.86){\usebox{\plotpoint}}
\put(1285.00,156.68){\usebox{\plotpoint}}
\put(1286.98,159.10){\usebox{\plotpoint}}
\put(1289.00,156.88){\usebox{\plotpoint}}
\put(1290.00,153.79){\usebox{\plotpoint}}
\put(1291.00,153.55){\usebox{\plotpoint}}
\put(1293.40,154.19){\usebox{\plotpoint}}
\put(1295.00,154.01){\usebox{\plotpoint}}
\put(1297.00,154.27){\usebox{\plotpoint}}
\put(1299.00,152.73){\usebox{\plotpoint}}
\put(1301.00,149.17){\usebox{\plotpoint}}
\put(1303.00,150.94){\usebox{\plotpoint}}
\put(1304.10,148.48){\usebox{\plotpoint}}
\put(1305.08,146.17){\usebox{\plotpoint}}
\put(1309.00,146.00){\usebox{\plotpoint}}
\put(1312.00,142.78){\usebox{\plotpoint}}
\put(1315.44,141.68){\usebox{\plotpoint}}
\put(1319.00,141.45){\usebox{\plotpoint}}
\put(1321.00,140.37){\usebox{\plotpoint}}
\put(1323.00,137.73){\usebox{\plotpoint}}
\put(1325.59,138.04){\usebox{\plotpoint}}
\put(1328.57,138.14){\usebox{\plotpoint}}
\put(1330.00,138.56){\usebox{\plotpoint}}
\put(1332.00,133.16){\usebox{\plotpoint}}
\put(1334.47,136.89){\usebox{\plotpoint}}
\put(1337.00,134.93){\usebox{\plotpoint}}
\put(1339.00,134.86){\usebox{\plotpoint}}
\put(1341.55,133.45){\usebox{\plotpoint}}
\put(1344.00,133.52){\usebox{\plotpoint}}
\put(1348.00,133.34){\usebox{\plotpoint}}
\put(1352.00,132.69){\usebox{\plotpoint}}
\put(1355.00,130.39){\usebox{\plotpoint}}
\put(1357.00,128.28){\usebox{\plotpoint}}
\put(1361.45,129.11){\usebox{\plotpoint}}
\put(1365.00,127.55){\usebox{\plotpoint}}
\put(1369.00,128.50){\usebox{\plotpoint}}
\put(1373.00,127.75){\usebox{\plotpoint}}
\put(1378.00,127.98){\usebox{\plotpoint}}
\put(1382.29,127.00){\usebox{\plotpoint}}
\put(1390.00,125.56){\usebox{\plotpoint}}
\put(1395.00,126.92){\usebox{\plotpoint}}
\put(1401.00,124.18){\usebox{\plotpoint}}
\put(1405.00,125.45){\usebox{\plotpoint}}
\put(1412.00,125.55){\usebox{\plotpoint}}
\put(1419.00,124.94){\usebox{\plotpoint}}
\put(1429.41,124.00){\usebox{\plotpoint}}
\put(1439,124){\usebox{\plotpoint}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}
\put(161.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,123){\makebox(0,0)[r]{0.0}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,307){\makebox(0,0)[r]{0.2}}
\put(1419.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,492){\makebox(0,0)[r]{0.4}}
\put(1419.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,676){\makebox(0,0)[r]{0.6}}
\put(1419.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,860){\makebox(0,0)[r]{0.8}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161,82){\makebox(0,0){0.00}}
\put(161.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(417.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(417,82){\makebox(0,0){0.02}}
\put(417.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(672.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(672,82){\makebox(0,0){0.04}}
\put(672.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(928.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(928,82){\makebox(0,0){0.06}}
\put(928.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1183.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1183,82){\makebox(0,0){0.08}}
\put(1183.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){0.10}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161.0,123.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(161.0,860.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(40,491){\makebox(0,0){$\Delta Q\rule{7mm}{0pt}$}}
\put(800,21){\makebox(0,0){$N^{-1/3}$}}
\put(800,584){\makebox(0,0)[l]{$C_N(\omega_{c,N})\Delta\omega$}}
\put(928,261){\makebox(0,0)[l]{$\delta U$}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(1429,794){\usebox{\plotpoint}}
\multiput(1426.59,792.92)(-0.601,-0.500){433}{\rule{0.581pt}{0.120pt}}
\multiput(1427.79,793.17)(-260.795,-218.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1163.52,574.92)(-0.925,-0.499){221}{\rule{0.839pt}{0.120pt}}
\multiput(1165.26,575.17)(-205.258,-112.000){2}{\rule{0.420pt}{0.400pt}}
\multiput(956.40,462.92)(-0.961,-0.499){169}{\rule{0.867pt}{0.120pt}}
\multiput(958.20,463.17)(-163.200,-86.000){2}{\rule{0.434pt}{0.400pt}}
\multiput(789.64,376.92)(-1.496,-0.498){85}{\rule{1.291pt}{0.120pt}}
\multiput(792.32,377.17)(-128.321,-44.000){2}{\rule{0.645pt}{0.400pt}}
\put(1429,794){\circle*{18}}
\put(1167,576){\circle*{18}}
\put(960,464){\circle*{18}}
\put(795,378){\circle*{18}}
\put(664,334){\circle*{18}}
\put(1429,270){\usebox{\plotpoint}}
\multiput(1420.82,270.58)(-2.350,0.499){109}{\rule{1.971pt}{0.120pt}}
\multiput(1424.91,269.17)(-257.908,56.000){2}{\rule{0.986pt}{0.400pt}}
\multiput(1128.39,326.59)(-12.028,0.489){15}{\rule{9.300pt}{0.118pt}}
\multiput(1147.70,325.17)(-187.697,9.000){2}{\rule{4.650pt}{0.400pt}}
\multiput(929.14,333.93)(-9.582,-0.489){15}{\rule{7.433pt}{0.118pt}}
\multiput(944.57,334.17)(-149.572,-9.000){2}{\rule{3.717pt}{0.400pt}}
\multiput(786.82,324.92)(-2.362,-0.497){53}{\rule{1.971pt}{0.120pt}}
\multiput(790.91,325.17)(-126.908,-28.000){2}{\rule{0.986pt}{0.400pt}}
\put(1429,270){\circle{18}}
\put(1167,326){\circle{18}}
\put(960,335){\circle{18}}
\put(795,326){\circle{18}}
\put(664,298){\circle{18}}
\end{picture}
